Algebraic Description of Shape Invariance Revisited

We revisit the algebraic description of shape invariance method in one-dimensional quantum mechanics. In this note we focus on four particular examples: the Kepler problem in flat space, the Kepler problem in spherical space, the Kepler problem in hyperbolic space, and the Rosen-Morse potential problem. Following the prescription given by Gangopadhyaya et al., we first introduce certain nonlinear algebraic systems. We then show that, if the model parameters are appropriately quantized, the bound-state problems can be solved solely by means of representation theory.

==> figure1a.eepic <==
%% Generated from figure1a.xp on Wed Jan  3 18:53:33 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-2.75,10.75] x [-5,5.8]
%%   Actual size: 6.75 x 5.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6.75,5.4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.375,0)(5.375,0)
\path(1.375,0.0140449)(5.375,0.0140449)
\path(1.375,0.0280899)(5.375,0.0280899)
\path(1.375,0.0421348)(5.375,0.0421348)
\path(1.375,0.0561798)(5.375,0.0561798)
\path(1.375,0.0702247)(5.375,0.0702247)
\path(1.375,0.0842697)(5.375,0.0842697)
\path(1.375,0.0983146)(5.375,0.0983146)
\path(1.375,0.11236)(5.375,0.11236)
\path(1.375,0.126404)(5.375,0.126404)
\path(1.375,0.140449)(5.375,0.140449)
\path(1.375,0.154494)(5.375,0.154494)
\path(1.375,0.168539)(5.375,0.168539)
\path(1.375,0.182584)(5.375,0.182584)
\path(1.375,0.196629)(5.375,0.196629)
\path(1.375,0.210674)(5.375,0.210674)
\path(1.375,0.224719)(5.375,0.224719)
\path(1.375,0.238764)(5.375,0.238764)
\path(1.375,0.252809)(1.69924,0.252809)
\path(1.71828,0.252809)(5.375,0.252809)
\path(1.375,0.266854)(1.6818,0.266854)
\path(1.73957,0.266854)(5.375,0.266854)
\path(1.375,0.280899)(1.67513,0.280899)
\path(1.75185,0.280899)(5.375,0.280899)
\path(1.375,0.294944)(1.66848,0.294944)
\path(1.76301,0.294944)(5.375,0.294944)
\path(1.375,0.308989)(1.66191,0.308989)
\path(1.77234,0.308989)(5.375,0.308989)
\path(1.375,0.323034)(1.6584,0.323034)
\path(1.78153,0.323034)(5.375,0.323034)
\path(1.375,0.337079)(1.65488,0.337079)
\path(1.78973,0.337079)(5.375,0.337079)
\path(1.375,0.351124)(1.65137,0.351124)
\path(1.79792,0.351124)(5.375,0.351124)
\path(1.375,0.365169)(1.64786,0.365169)
\path(1.80568,0.365169)(5.375,0.365169)
\path(1.375,0.379213)(1.64434,0.379213)
\path(1.81327,0.379213)(5.375,0.379213)
\path(1.375,0.393258)(1.64141,0.393258)
\path(1.82082,0.393258)(5.375,0.393258)
\path(1.375,0.407303)(1.63932,0.407303)
\path(1.82807,0.407303)(5.375,0.407303)
\path(1.375,0.421348)(1.63724,0.421348)
\path(1.83533,0.421348)(5.375,0.421348)
\path(1.375,0.435393)(1.63515,0.435393)
\path(1.84252,0.435393)(5.375,0.435393)
\path(1.375,0.449438)(1.63307,0.449438)
\path(1.84961,0.449438)(5.375,0.449438)
\path(1.375,0.463483)(1.63098,0.463483)
\path(1.8567,0.463483)(5.375,0.463483)
\path(1.375,0.477528)(1.6289,0.477528)
\path(1.86375,0.477528)(5.375,0.477528)
\path(1.375,0.491573)(1.62681,0.491573)
\path(1.87078,0.491573)(5.375,0.491573)
\path(1.375,0.505618)(1.62473,0.505618)
\path(1.87781,0.505618)(5.375,0.505618)
\path(1.375,0.519663)(1.62264,0.519663)
\path(1.88485,0.519663)(5.375,0.519663)
\path(1.375,0.533708)(1.62129,0.533708)
\path(1.89189,0.533708)(5.375,0.533708)
\path(1.375,0.547753)(1.61998,0.547753)
\path(1.89893,0.547753)(5.375,0.547753)
\path(1.375,0.561798)(1.61868,0.561798)
\path(1.90603,0.561798)(5.375,0.561798)
\path(1.375,0.575843)(1.61738,0.575843)
\path(1.91314,0.575843)(5.375,0.575843)
\path(1.375,0.589888)(1.61608,0.589888)
\path(1.92027,0.589888)(5.375,0.589888)
\path(1.375,0.603933)(1.61477,0.603933)
\path(1.92748,0.603933)(5.375,0.603933)
\path(1.375,0.617978)(1.61347,0.617978)
\path(1.93469,0.617978)(5.375,0.617978)
\path(1.375,0.632022)(1.61217,0.632022)
\path(1.94197,0.632022)(5.375,0.632022)
\path(1.375,0.646067)(1.61086,0.646067)
\path(1.94933,0.646067)(5.375,0.646067)
\path(1.375,0.660112)(1.60956,0.660112)
\path(1.95668,0.660112)(5.375,0.660112)
\path(1.375,0.674157)(1.60826,0.674157)
\path(1.96417,0.674157)(5.375,0.674157)
\path(1.375,0.688202)(1.60696,0.688202)
\path(1.97169,0.688202)(5.375,0.688202)
\path(1.375,0.702247)(1.60565,0.702247)
\path(1.97924,0.702247)(5.375,0.702247)
\path(1.375,0.716292)(1.60435,0.716292)
\path(1.98695,0.716292)(5.375,0.716292)
\path(1.375,0.730337)(1.60305,0.730337)
\path(1.99466,0.730337)(5.375,0.730337)
\path(1.375,0.744382)(1.60211,0.744382)
\path(2.0025,0.744382)(5.375,0.744382)
\path(1.375,0.758427)(1.60128,0.758427)
\path(2.01042,0.758427)(5.375,0.758427)
\path(1.375,0.772472)(1.60045,0.772472)
\path(2.01837,0.772472)(5.375,0.772472)
\path(1.375,0.786517)(1.59961,0.786517)
\path(2.02651,0.786517)(5.375,0.786517)
\path(1.375,0.800562)(1.59878,0.800562)
\path(2.03466,0.800562)(5.375,0.800562)
\path(1.375,0.814607)(1.59795,0.814607)
\path(2.04298,0.814607)(5.375,0.814607)
\path(1.375,0.828652)(1.59712,0.828652)
\path(2.05137,0.828652)(5.375,0.828652)
\path(1.375,0.842697)(1.59628,0.842697)
\path(2.05984,0.842697)(5.375,0.842697)
\path(1.375,0.856742)(1.59545,0.856742)
\path(2.06849,0.856742)(5.375,0.856742)
\path(1.375,0.870787)(1.59462,0.870787)
\path(2.07715,0.870787)(5.375,0.870787)
\path(1.375,0.884831)(1.59379,0.884831)
\path(2.08607,0.884831)(5.375,0.884831)
\path(1.375,0.898876)(1.59296,0.898876)
\path(2.09499,0.898876)(5.375,0.898876)
\path(1.375,0.912921)(1.59212,0.912921)
\path(2.10415,0.912921)(5.375,0.912921)
\path(1.375,0.926966)(1.59129,0.926966)
\path(2.11335,0.926966)(5.375,0.926966)
\path(1.375,0.941011)(1.59046,0.941011)
\path(2.12276,0.941011)(5.375,0.941011)
\path(1.375,0.955056)(1.58963,0.955056)
\path(2.13225,0.955056)(5.375,0.955056)
\path(1.375,0.969101)(1.5888,0.969101)
\path(2.14193,0.969101)(5.375,0.969101)
\path(1.375,0.983146)(1.58796,0.983146)
\path(2.15174,0.983146)(5.375,0.983146)
\path(1.375,0.997191)(1.58713,0.997191)
\path(2.16173,0.997191)(5.375,0.997191)
\path(1.375,1.01124)(1.5863,1.01124)
\path(2.17185,1.01124)(5.375,1.01124)
\path(1.375,1.02528)(1.58547,1.02528)
\path(2.18217,1.02528)(5.375,1.02528)
\path(1.375,1.03933)(1.58464,1.03933)
\path(2.19262,1.03933)(5.375,1.03933)
\path(1.375,1.05337)(1.5838,1.05337)
\path(2.20331,1.05337)(5.375,1.05337)
\path(1.375,1.06742)(1.58298,1.06742)
\path(2.2141,1.06742)(5.375,1.06742)
\path(1.375,1.08146)(1.58245,1.08146)
\path(2.22519,1.08146)(5.375,1.08146)
\path(1.375,1.09551)(1.58191,1.09551)
\path(2.23637,1.09551)(5.375,1.09551)
\path(1.375,1.10955)(1.58138,1.10955)
\path(2.24785,1.10955)(5.375,1.10955)
\path(1.375,1.1236)(1.58085,1.1236)
\path(2.25949,1.1236)(5.375,1.1236)
\path(1.375,1.13764)(1.58031,1.13764)
\path(2.27133,1.13764)(5.375,1.13764)
\path(1.375,1.15169)(1.57978,1.15169)
\path(2.28346,1.15169)(5.375,1.15169)
\path(1.375,1.16573)(1.57924,1.16573)
\path(2.29573,1.16573)(5.375,1.16573)
\path(1.375,1.17978)(1.57871,1.17978)
\path(2.30833,1.17978)(5.375,1.17978)
\path(1.375,1.19382)(1.57818,1.19382)
\path(2.32115,1.19382)(5.375,1.19382)
\path(1.375,1.20787)(1.57764,1.20787)
\path(2.33416,1.20787)(5.375,1.20787)
\path(1.375,1.22191)(1.57711,1.22191)
\path(2.34755,1.22191)(5.375,1.22191)
\path(1.375,1.23596)(1.57657,1.23596)
\path(2.36117,1.23596)(5.375,1.23596)
\path(1.375,1.25)(1.57604,1.25)
\path(2.37503,1.25)(5.375,1.25)
\path(1.375,1.26404)(1.57551,1.26404)
\path(2.38924,1.26404)(5.375,1.26404)
\path(1.375,1.27809)(1.57497,1.27809)
\path(2.40377,1.27809)(5.375,1.27809)
\path(1.375,1.29213)(1.57444,1.29213)
\path(2.41858,1.29213)(5.375,1.29213)
\path(1.375,1.30618)(1.5739,1.30618)
\path(2.43368,1.30618)(5.375,1.30618)
\path(1.375,1.32022)(1.57337,1.32022)
\path(2.44919,1.32022)(5.375,1.32022)
\path(1.375,1.33427)(1.57284,1.33427)
\path(2.46506,1.33427)(5.375,1.33427)
\path(1.375,1.34831)(1.5723,1.34831)
\path(2.48128,1.34831)(5.375,1.34831)
\path(1.375,1.36236)(1.57177,1.36236)
\path(2.49786,1.36236)(5.375,1.36236)
\path(1.375,1.3764)(1.57123,1.3764)
\path(2.51483,1.3764)(5.375,1.3764)
\path(1.375,1.39045)(1.5707,1.39045)
\path(2.5322,1.39045)(5.375,1.39045)
\path(1.375,1.40449)(1.57017,1.40449)
\path(2.55003,1.40449)(5.375,1.40449)
\path(1.375,1.41854)(1.56963,1.41854)
\path(2.56832,1.41854)(5.375,1.41854)
\path(1.375,1.43258)(1.5691,1.43258)
\path(2.58706,1.43258)(5.375,1.43258)
\path(1.375,1.44663)(1.56857,1.44663)
\path(2.60628,1.44663)(5.375,1.44663)
\path(1.375,1.46067)(1.56803,1.46067)
\path(2.626,1.46067)(5.375,1.46067)
\path(1.375,1.47472)(1.5675,1.47472)
\path(2.64623,1.47472)(5.375,1.47472)
\path(1.375,1.48876)(1.56696,1.48876)
\path(2.66701,1.48876)(5.375,1.48876)
\path(1.375,1.50281)(1.56643,1.50281)
\path(2.68834,1.50281)(5.375,1.50281)
\path(1.375,1.51685)(1.5659,1.51685)
\path(2.7103,1.51685)(5.375,1.51685)
\path(1.375,1.5309)(1.56536,1.5309)
\path(2.73288,1.5309)(5.375,1.5309)
\path(1.375,1.54494)(1.56483,1.54494)
\path(2.7561,1.54494)(5.375,1.54494)
\path(1.375,1.55899)(1.56429,1.55899)
\path(2.77999,1.55899)(5.375,1.55899)
\path(1.375,1.57303)(1.56376,1.57303)
\path(2.80455,1.57303)(5.375,1.57303)
\path(1.375,1.58708)(1.56323,1.58708)
\path(2.82987,1.58708)(5.375,1.58708)
\path(1.375,1.60112)(1.56289,1.60112)
\path(2.856,1.60112)(5.375,1.60112)
\path(1.375,1.61517)(1.56256,1.61517)
\path(2.88289,1.61517)(5.375,1.61517)
\path(1.375,1.62921)(1.56222,1.62921)
\path(2.91066,1.62921)(5.375,1.62921)
\path(1.375,1.64326)(1.56188,1.64326)
\path(2.93933,1.64326)(5.375,1.64326)
\path(1.375,1.6573)(1.56154,1.6573)
\path(2.9689,1.6573)(5.375,1.6573)
\path(1.375,1.67135)(1.5612,1.67135)
\path(2.99949,1.67135)(5.375,1.67135)
\path(1.375,1.68539)(1.56086,1.68539)
\path(3.03111,1.68539)(5.375,1.68539)
\path(1.375,1.69944)(1.56052,1.69944)
\path(3.06377,1.69944)(5.375,1.69944)
\path(1.375,1.71348)(1.56018,1.71348)
\path(3.09767,1.71348)(5.375,1.71348)
\path(1.375,1.72753)(1.55984,1.72753)
\path(3.13274,1.72753)(5.375,1.72753)
\path(1.375,1.74157)(1.5595,1.74157)
\path(3.16908,1.74157)(5.375,1.74157)
\path(1.375,1.75562)(1.55916,1.75562)
\path(3.20678,1.75562)(5.375,1.75562)
\path(1.375,1.76966)(1.55882,1.76966)
\path(3.24591,1.76966)(5.375,1.76966)
\path(1.375,1.78371)(1.55848,1.78371)
\path(3.28657,1.78371)(5.375,1.78371)
\path(1.375,1.79775)(1.55814,1.79775)
\path(3.32883,1.79775)(5.375,1.79775)
\path(1.375,1.8118)(1.5578,1.8118)
\path(3.3728,1.8118)(5.375,1.8118)
\path(1.375,1.82584)(1.55746,1.82584)
\path(3.41854,1.82584)(5.375,1.82584)
\path(1.375,1.83989)(1.55712,1.83989)
\path(3.46628,1.83989)(5.375,1.83989)
\path(1.375,1.85393)(1.55678,1.85393)
\path(3.51602,1.85393)(5.375,1.85393)
\path(1.375,1.86798)(1.55644,1.86798)
\path(3.568,1.86798)(5.375,1.86798)
\path(1.375,1.88202)(1.5561,1.88202)
\path(3.62229,1.88202)(5.375,1.88202)
\path(1.375,1.89607)(1.55576,1.89607)
\path(3.67908,1.89607)(5.375,1.89607)
\path(1.375,1.91011)(1.55542,1.91011)
\path(3.73856,1.91011)(5.375,1.91011)
\path(1.375,1.92416)(1.55508,1.92416)
\path(3.80095,1.92416)(5.375,1.92416)
\path(1.375,1.9382)(1.55474,1.9382)
\path(3.86642,1.9382)(5.375,1.9382)
\path(1.375,1.95225)(1.5544,1.95225)
\path(3.9352,1.95225)(5.375,1.95225)
\path(1.375,1.96629)(1.55406,1.96629)
\path(4.00762,1.96629)(5.375,1.96629)
\path(1.375,1.98034)(1.55372,1.98034)
\path(4.08392,1.98034)(5.375,1.98034)
\path(1.375,1.99438)(1.55338,1.99438)
\path(4.16444,1.99438)(5.375,1.99438)
\path(1.375,2.00843)(1.55305,2.00843)
\path(4.24951,2.00843)(5.375,2.00843)
\path(1.375,2.02247)(1.55271,2.02247)
\path(4.33961,2.02247)(5.375,2.02247)
\path(1.375,2.03652)(1.55237,2.03652)
\path(4.43513,2.03652)(5.375,2.03652)
\path(1.375,2.05056)(1.55203,2.05056)
\path(4.53659,2.05056)(5.375,2.05056)
\path(1.375,2.06461)(1.55169,2.06461)
\path(4.64454,2.06461)(5.375,2.06461)
\path(1.375,2.07865)(1.55135,2.07865)
\path(4.75972,2.07865)(5.375,2.07865)
\path(1.375,2.0927)(1.55101,2.0927)
\path(4.88279,2.0927)(5.375,2.0927)
\path(1.375,2.10674)(1.55067,2.10674)
\path(5.01464,2.10674)(5.375,2.10674)
\path(1.375,2.12079)(1.55033,2.12079)
\path(5.15621,2.12079)(5.375,2.12079)
\path(1.375,2.13483)(1.54999,2.13483)
\path(5.30867,2.13483)(5.375,2.13483)
\path(1.375,2.14888)(1.54965,2.14888)
\path(1.375,2.16292)(1.54931,2.16292)
\path(1.375,2.17697)(1.54897,2.17697)
\path(1.375,2.19101)(1.54863,2.19101)
\path(1.375,2.20506)(1.54829,2.20506)
\path(1.375,2.2191)(1.54795,2.2191)
\path(1.375,2.23315)(1.54761,2.23315)
\path(1.375,2.24719)(1.54727,2.24719)
\path(1.375,2.26124)(1.54693,2.26124)
\path(1.375,2.27528)(1.54659,2.27528)
\path(1.375,2.28933)(1.54625,2.28933)
\path(1.375,2.30337)(1.54591,2.30337)
\path(1.375,2.31742)(1.54557,2.31742)
\path(1.375,2.33146)(1.54523,2.33146)
\path(1.375,2.34551)(1.54489,2.34551)
\path(1.375,2.35955)(1.54455,2.35955)
\path(1.375,2.3736)(1.54421,2.3736)
\path(1.375,2.38764)(1.54387,2.38764)
\path(1.375,2.40169)(1.54354,2.40169)
\path(1.375,2.41573)(1.54331,2.41573)
\path(1.375,2.42978)(1.5431,2.42978)
\path(1.375,2.44382)(1.54289,2.44382)
\path(1.375,2.45787)(1.54268,2.45787)
\path(1.375,2.47191)(1.54246,2.47191)
\path(1.375,2.48596)(1.54225,2.48596)
\path(1.375,2.5)(1.54204,2.5)
\path(1.375,2.51404)(1.54183,2.51404)
\path(1.375,2.52809)(1.54162,2.52809)
\path(1.375,2.54213)(1.54141,2.54213)
\path(1.375,2.55618)(1.5412,2.55618)
\path(1.375,2.57022)(1.54098,2.57022)
\path(1.375,2.58427)(1.54077,2.58427)
\path(1.375,2.59831)(1.54056,2.59831)
\path(1.375,2.61236)(1.54035,2.61236)
\path(1.375,2.6264)(1.54014,2.6264)
\path(1.375,2.64045)(1.53993,2.64045)
\path(1.375,2.65449)(1.53971,2.65449)
\path(1.375,2.66854)(1.5395,2.66854)
\path(1.375,2.68258)(1.53929,2.68258)
\path(1.375,2.69663)(1.53908,2.69663)
\path(1.375,2.71067)(1.53887,2.71067)
\path(1.375,2.72472)(1.53866,2.72472)
\path(1.375,2.73876)(1.53845,2.73876)
\path(1.375,2.75281)(1.53823,2.75281)
\path(1.375,2.76685)(1.53802,2.76685)
\path(1.375,2.7809)(1.53781,2.7809)
\path(1.375,2.79494)(1.5376,2.79494)
\path(1.375,2.80899)(1.53739,2.80899)
\path(1.375,2.82303)(1.53718,2.82303)
\path(1.375,2.83708)(1.53697,2.83708)
\path(1.375,2.85112)(1.53675,2.85112)
\path(1.375,2.86517)(1.53654,2.86517)
\path(1.375,2.87921)(1.53633,2.87921)
\path(1.375,2.89326)(1.53612,2.89326)
\path(1.375,2.9073)(1.53591,2.9073)
\path(1.375,2.92135)(1.5357,2.92135)
\path(1.375,2.93539)(1.53548,2.93539)
\path(1.375,2.94944)(1.53527,2.94944)
\path(1.375,2.96348)(1.53506,2.96348)
\path(1.375,2.97753)(1.53485,2.97753)
\path(1.375,2.99157)(1.53464,2.99157)
\path(1.375,3.00562)(1.53443,3.00562)
\path(1.375,3.01966)(1.53422,3.01966)
\path(1.375,3.03371)(1.534,3.03371)
\path(1.375,3.04775)(1.53379,3.04775)
\path(1.375,3.0618)(1.53358,3.0618)
\path(1.375,3.07584)(1.53337,3.07584)
\path(1.375,3.08989)(1.53316,3.08989)
\path(1.375,3.10393)(1.53295,3.10393)
\path(1.375,3.11798)(1.53273,3.11798)
\path(1.375,3.13202)(1.53252,3.13202)
\path(1.375,3.14607)(1.53231,3.14607)
\path(1.375,3.16011)(1.5321,3.16011)
\path(1.375,3.17416)(1.53189,3.17416)
\path(1.375,3.1882)(1.53168,3.1882)
\path(1.375,3.20225)(1.53147,3.20225)
\path(1.375,3.21629)(1.53125,3.21629)
\path(1.375,3.23034)(1.53104,3.23034)
\path(1.375,3.24438)(1.53083,3.24438)
\path(1.375,3.25843)(1.53062,3.25843)
\path(1.375,3.27247)(1.53041,3.27247)
\path(1.375,3.28652)(1.5302,3.28652)
\path(1.375,3.30056)(1.52999,3.30056)
\path(1.375,3.31461)(1.52977,3.31461)
\path(1.375,3.32865)(1.52956,3.32865)
\path(1.375,3.3427)(1.52935,3.3427)
\path(1.375,3.35674)(1.52914,3.35674)
\path(1.375,3.37079)(1.52893,3.37079)
\path(1.375,3.38483)(1.52872,3.38483)
\path(1.375,3.39888)(1.5285,3.39888)
\path(1.375,3.41292)(1.52829,3.41292)
\path(1.375,3.42697)(1.52808,3.42697)
\path(1.375,3.44101)(1.52787,3.44101)
\path(1.375,3.45506)(1.52766,3.45506)
\path(1.375,3.4691)(1.52745,3.4691)
\path(1.375,3.48315)(1.52724,3.48315)
\path(1.375,3.49719)(1.52702,3.49719)
\path(1.375,3.51124)(1.52681,3.51124)
\path(1.375,3.52528)(1.5266,3.52528)
\path(1.375,3.53933)(1.52639,3.53933)
\path(1.375,3.55337)(1.52618,3.55337)
\path(1.375,3.56742)(1.52597,3.56742)
\path(1.375,3.58146)(1.52576,3.58146)
\path(1.375,3.59551)(1.52554,3.59551)
\path(1.375,3.60955)(1.52533,3.60955)
\path(1.375,3.6236)(1.52512,3.6236)
\path(1.375,3.63764)(1.52491,3.63764)
\path(1.375,3.65169)(1.5247,3.65169)
\path(1.375,3.66573)(1.52449,3.66573)
\path(1.375,3.67978)(1.52427,3.67978)
\path(1.375,3.69382)(1.52406,3.69382)
\path(1.375,3.70787)(1.52385,3.70787)
\path(1.375,3.72191)(1.52368,3.72191)
\path(1.375,3.73596)(1.52356,3.73596)
\path(1.375,3.75)(1.52343,3.75)
\path(1.375,3.76404)(1.5233,3.76404)
\path(1.375,3.77809)(1.52318,3.77809)
\path(1.375,3.79213)(1.52305,3.79213)
\path(1.375,3.80618)(1.52292,3.80618)
\path(1.375,3.82022)(1.52279,3.82022)
\path(1.375,3.83427)(1.52267,3.83427)
\path(1.375,3.84831)(1.52254,3.84831)
\path(1.375,3.86236)(1.52241,3.86236)
\path(1.375,3.8764)(1.52228,3.8764)
\path(1.375,3.89045)(1.52216,3.89045)
\path(1.375,3.90449)(1.52203,3.90449)
\path(1.375,3.91854)(1.5219,3.91854)
\path(1.375,3.93258)(1.52178,3.93258)
\path(1.375,3.94663)(1.52165,3.94663)
\path(1.375,3.96067)(1.52152,3.96067)
\path(1.375,3.97472)(1.52139,3.97472)
\path(1.375,3.98876)(1.52127,3.98876)
\path(1.375,4.00281)(1.52114,4.00281)
\path(1.375,4.01685)(1.52101,4.01685)
\path(1.375,4.0309)(1.52089,4.0309)
\path(1.375,4.04494)(1.52076,4.04494)
\path(1.375,4.05899)(1.52063,4.05899)
\path(1.375,4.07303)(1.5205,4.07303)
\path(1.375,4.08708)(1.52038,4.08708)
\path(1.375,4.10112)(1.52025,4.10112)
\path(1.375,4.11517)(1.52012,4.11517)
\path(1.375,4.12921)(1.51999,4.12921)
\path(1.375,4.14326)(1.51987,4.14326)
\path(1.375,4.1573)(1.51974,4.1573)
\path(1.375,4.17135)(1.51961,4.17135)
\path(1.375,4.18539)(1.51949,4.18539)
\path(1.375,4.19944)(1.51936,4.19944)
\path(1.375,4.21348)(1.51923,4.21348)
\path(1.375,4.22753)(1.5191,4.22753)
\path(1.375,4.24157)(1.51898,4.24157)
\path(1.375,4.25562)(1.51885,4.25562)
\path(1.375,4.26966)(1.51872,4.26966)
\path(1.375,4.28371)(1.5186,4.28371)
\path(1.375,4.29775)(1.51847,4.29775)
\path(1.375,4.3118)(1.51834,4.3118)
\path(1.375,4.32584)(1.51821,4.32584)
\path(1.375,4.33989)(1.51809,4.33989)
\path(1.375,4.35393)(1.51796,4.35393)
\path(1.375,4.36798)(1.51783,4.36798)
\path(1.375,4.38202)(1.51771,4.38202)
\path(1.375,4.39607)(1.51758,4.39607)
\path(1.375,4.41011)(1.51745,4.41011)
\path(1.375,4.42416)(1.51732,4.42416)
\path(1.375,4.4382)(1.5172,4.4382)
\path(1.375,4.45225)(1.51707,4.45225)
\path(1.375,4.46629)(1.51694,4.46629)
\path(1.375,4.48034)(1.51681,4.48034)
\path(1.375,4.49438)(1.51669,4.49438)
\path(1.375,4.50843)(1.51656,4.50843)
\path(1.375,4.52247)(1.51643,4.52247)
\path(1.375,4.53652)(1.51631,4.53652)
\path(1.375,4.55056)(1.51618,4.55056)
\path(1.375,4.56461)(1.51605,4.56461)
\path(1.375,4.57865)(1.51592,4.57865)
\path(1.375,4.5927)(1.5158,4.5927)
\path(1.375,4.60674)(1.51567,4.60674)
\path(1.375,4.62079)(1.51554,4.62079)
\path(1.375,4.63483)(1.51542,4.63483)
\path(1.375,4.64888)(1.51529,4.64888)
\path(1.375,4.66292)(1.51516,4.66292)
\path(1.375,4.67697)(1.51503,4.67697)
\path(1.375,4.69101)(1.51491,4.69101)
\path(1.375,4.70506)(1.51478,4.70506)
\path(1.375,4.7191)(1.51465,4.7191)
\path(1.375,4.73315)(1.51453,4.73315)
\path(1.375,4.74719)(1.5144,4.74719)
\path(1.375,4.76124)(1.51427,4.76124)
\path(1.375,4.77528)(1.51414,4.77528)
\path(1.375,4.78933)(1.51402,4.78933)
\path(1.375,4.80337)(1.51389,4.80337)
\path(1.375,4.81742)(1.51376,4.81742)
\path(1.375,4.83146)(1.51363,4.83146)
\path(1.375,4.84551)(1.51351,4.84551)
\path(1.375,4.85955)(1.51338,4.85955)
\path(1.375,4.8736)(1.51325,4.8736)
\path(1.375,4.88764)(1.51313,4.88764)
\path(1.375,4.90169)(1.513,4.90169)
\path(1.375,4.91573)(1.51287,4.91573)
\path(1.375,4.92978)(1.51274,4.92978)
\path(1.375,4.94382)(1.51262,4.94382)
\path(1.375,4.95787)(1.51249,4.95787)
\path(1.375,4.97191)(1.51236,4.97191)
\path(1.375,4.98596)(1.51224,4.98596)
\path(1.375,5)(1.51211,5)
\path(5.375,0)(5.375,2.14062)
\path(5.36096,0)(5.36096,2.13941)
\path(5.34693,0)(5.34693,2.13819)
\path(5.33289,0)(5.33289,2.13697)
\path(5.31886,0)(5.31886,2.13573)
\path(5.30482,0)(5.30482,2.13449)
\path(5.29079,0)(5.29079,2.13324)
\path(5.27675,0)(5.27675,2.13198)
\path(5.26272,0)(5.26272,2.13071)
\path(5.24868,0)(5.24868,2.12943)
\path(5.23465,0)(5.23465,2.12814)
\path(5.22061,0)(5.22061,2.12685)
\path(5.20658,0)(5.20658,2.12554)
\path(5.19254,0)(5.19254,2.12423)
\path(5.17851,0)(5.17851,2.12291)
\path(5.16447,0)(5.16447,2.12157)
\path(5.15044,0)(5.15044,2.12023)
\path(5.1364,0)(5.1364,2.11888)
\path(5.12237,0)(5.12237,2.11752)
\path(5.10833,0)(5.10833,2.11615)
\path(5.0943,0)(5.0943,2.11477)
\path(5.08026,0)(5.08026,2.11338)
\path(5.06623,0)(5.06623,2.11198)
\path(5.05219,0)(5.05219,2.11057)
\path(5.03816,0)(5.03816,2.10915)
\path(5.02412,0)(5.02412,2.10771)
\path(5.01009,0)(5.01009,2.10627)
\path(4.99605,0)(4.99605,2.10482)
\path(4.98202,0)(4.98202,2.10336)
\path(4.96798,0)(4.96798,2.10188)
\path(4.95395,0)(4.95395,2.1004)
\path(4.93991,0)(4.93991,2.0989)
\path(4.92588,0)(4.92588,2.09739)
\path(4.91184,0)(4.91184,2.09588)
\path(4.89781,0)(4.89781,2.09435)
\path(4.88377,0)(4.88377,2.0928)
\path(4.86974,0)(4.86974,2.09125)
\path(4.8557,0)(4.8557,2.08969)
\path(4.84167,0)(4.84167,2.08811)
\path(4.82763,0)(4.82763,2.08652)
\path(4.8136,0)(4.8136,2.08492)
\path(4.79956,0)(4.79956,2.0833)
\path(4.78553,0)(4.78553,2.08168)
\path(4.77149,0)(4.77149,2.08004)
\path(4.75746,0)(4.75746,2.07838)
\path(4.74342,0)(4.74342,2.07672)
\path(4.72939,0)(4.72939,2.07504)
\path(4.71535,0)(4.71535,2.07335)
\path(4.70132,0)(4.70132,2.07164)
\path(4.68728,0)(4.68728,2.06992)
\path(4.67325,0)(4.67325,2.06819)
\path(4.65921,0)(4.65921,2.06644)
\path(4.64518,0)(4.64518,2.06469)
\path(4.63114,0)(4.63114,2.06291)
\path(4.61711,0)(4.61711,2.06112)
\path(4.60307,0)(4.60307,2.05932)
\path(4.58904,0)(4.58904,2.0575)
\path(4.575,0)(4.575,2.05566)
\path(4.56096,0)(4.56096,2.05381)
\path(4.54693,0)(4.54693,2.05195)
\path(4.53289,0)(4.53289,2.05007)
\path(4.51886,0)(4.51886,2.04817)
\path(4.50482,0)(4.50482,2.04626)
\path(4.49079,0)(4.49079,2.04433)
\path(4.47675,0)(4.47675,2.04238)
\path(4.46272,0)(4.46272,2.04042)
\path(4.44868,0)(4.44868,2.03845)
\path(4.43465,0)(4.43465,2.03645)
\path(4.42061,0)(4.42061,2.03444)
\path(4.40658,0)(4.40658,2.03241)
\path(4.39254,0)(4.39254,2.03036)
\path(4.37851,0)(4.37851,2.02829)
\path(4.36447,0)(4.36447,2.02621)
\path(4.35044,0)(4.35044,2.02411)
\path(4.3364,0)(4.3364,2.02199)
\path(4.32237,0)(4.32237,2.01985)
\path(4.30833,0)(4.30833,2.01769)
\path(4.2943,0)(4.2943,2.01551)
\path(4.28026,0)(4.28026,2.01331)
\path(4.26623,0)(4.26623,2.01109)
\path(4.25219,0)(4.25219,2.00886)
\path(4.23816,0)(4.23816,2.00659)
\path(4.22412,0)(4.22412,2.00432)
\path(4.21009,0)(4.21009,2.00202)
\path(4.19605,0)(4.19605,1.99969)
\path(4.18202,0)(4.18202,1.99735)
\path(4.16798,0)(4.16798,1.99499)
\path(4.15395,0)(4.15395,1.9926)
\path(4.13991,0)(4.13991,1.99018)
\path(4.12588,0)(4.12588,1.98775)
\path(4.11184,0)(4.11184,1.9853)
\path(4.09781,0)(4.09781,1.98281)
\path(4.08377,0)(4.08377,1.98031)
\path(4.06974,0)(4.06974,1.97779)
\path(4.0557,0)(4.0557,1.97523)
\path(4.04167,0)(4.04167,1.97265)
\path(4.02763,0)(4.02763,1.97005)
\path(4.0136,0)(4.0136,1.96742)
\path(3.99956,0)(3.99956,1.96476)
\path(3.98553,0)(3.98553,1.96208)
\path(3.97149,0)(3.97149,1.95938)
\path(3.95746,0)(3.95746,1.95664)
\path(3.94342,0)(3.94342,1.95387)
\path(3.92939,0)(3.92939,1.95109)
\path(3.91535,0)(3.91535,1.94827)
\path(3.90132,0)(3.90132,1.94541)
\path(3.88728,0)(3.88728,1.94254)
\path(3.87325,0)(3.87325,1.93963)
\path(3.85921,0)(3.85921,1.93669)
\path(3.84518,0)(3.84518,1.93372)
\path(3.83114,0)(3.83114,1.93072)
\path(3.81711,0)(3.81711,1.92769)
\path(3.80307,0)(3.80307,1.92462)
\path(3.78904,0)(3.78904,1.92153)
\path(3.775,0)(3.775,1.9184)
\path(3.76096,0)(3.76096,1.91523)
\path(3.74693,0)(3.74693,1.91203)
\path(3.73289,0)(3.73289,1.9088)
\path(3.71886,0)(3.71886,1.90553)
\path(3.70482,0)(3.70482,1.90222)
\path(3.69079,0)(3.69079,1.89888)
\path(3.67675,0)(3.67675,1.89551)
\path(3.66272,0)(3.66272,1.89208)
\path(3.64868,0)(3.64868,1.88863)
\path(3.63465,0)(3.63465,1.88514)
\path(3.62061,0)(3.62061,1.8816)
\path(3.60658,0)(3.60658,1.87802)
\path(3.59254,0)(3.59254,1.87441)
\path(3.57851,0)(3.57851,1.87075)
\path(3.56447,0)(3.56447,1.86705)
\path(3.55044,0)(3.55044,1.8633)
\path(3.5364,0)(3.5364,1.85952)
\path(3.52237,0)(3.52237,1.85568)
\path(3.50833,0)(3.50833,1.8518)
\path(3.4943,0)(3.4943,1.84787)
\path(3.48026,0)(3.48026,1.8439)
\path(3.46623,0)(3.46623,1.83987)
\path(3.45219,0)(3.45219,1.8358)
\path(3.43816,0)(3.43816,1.83169)
\path(3.42412,0)(3.42412,1.82751)
\path(3.41009,0)(3.41009,1.82328)
\path(3.39605,0)(3.39605,1.81901)
\path(3.38202,0)(3.38202,1.81468)
\path(3.36798,0)(3.36798,1.81029)
\path(3.35395,0)(3.35395,1.80585)
\path(3.33991,0)(3.33991,1.80136)
\path(3.32588,0)(3.32588,1.79679)
\path(3.31184,0)(3.31184,1.79217)
\path(3.29781,0)(3.29781,1.7875)
\path(3.28377,0)(3.28377,1.78277)
\path(3.26974,0)(3.26974,1.77796)
\path(3.2557,0)(3.2557,1.77309)
\path(3.24167,0)(3.24167,1.76817)
\path(3.22763,0)(3.22763,1.76317)
\path(3.2136,0)(3.2136,1.7581)
\path(3.19956,0)(3.19956,1.75297)
\path(3.18553,0)(3.18553,1.74777)
\path(3.17149,0)(3.17149,1.74248)
\path(3.15746,0)(3.15746,1.73714)
\path(3.14342,0)(3.14342,1.73173)
\path(3.12939,0)(3.12939,1.72621)
\path(3.11535,0)(3.11535,1.72063)
\path(3.10132,0)(3.10132,1.71498)
\path(3.08728,0)(3.08728,1.70923)
\path(3.07325,0)(3.07325,1.7034)
\path(3.05921,0)(3.05921,1.69749)
\path(3.04518,0)(3.04518,1.69151)
\path(3.03114,0)(3.03114,1.68541)
\path(3.01711,0)(3.01711,1.67923)
\path(3.00307,0)(3.00307,1.67297)
\path(2.98904,0)(2.98904,1.6666)
\path(2.975,0)(2.975,1.66013)
\path(2.96096,0)(2.96096,1.65358)
\path(2.94693,0)(2.94693,1.64693)
\path(2.93289,0)(2.93289,1.64014)
\path(2.91886,0)(2.91886,1.63327)
\path(2.90482,0)(2.90482,1.62631)
\path(2.89079,0)(2.89079,1.61921)
\path(2.87675,0)(2.87675,1.61199)
\path(2.86272,0)(2.86272,1.60468)
\path(2.84868,0)(2.84868,1.59725)
\path(2.83465,0)(2.83465,1.58967)
\path(2.82061,0)(2.82061,1.58198)
\path(2.80658,0)(2.80658,1.57419)
\path(2.79254,0)(2.79254,1.56622)
\path(2.77851,0)(2.77851,1.55813)
\path(2.76447,0)(2.76447,1.54992)
\path(2.75044,0)(2.75044,1.54157)
\path(2.7364,0)(2.7364,1.53305)
\path(2.72237,0)(2.72237,1.5244)
\path(2.70833,0)(2.70833,1.51562)
\path(2.6943,0)(2.6943,1.50663)
\path(2.68026,0)(2.68026,1.4975)
\path(2.66623,0)(2.66623,1.48824)
\path(2.65219,0)(2.65219,1.47879)
\path(2.63816,0)(2.63816,1.46914)
\path(2.62412,0)(2.62412,1.45935)
\path(2.61009,0)(2.61009,1.4494)
\path(2.59605,0)(2.59605,1.43919)
\path(2.58202,0)(2.58202,1.42882)
\path(2.56798,0)(2.56798,1.41828)
\path(2.55395,0)(2.55395,1.40752)
\path(2.53991,0)(2.53991,1.39652)
\path(2.52588,0)(2.52588,1.38535)
\path(2.51184,0)(2.51184,1.37399)
\path(2.49781,0)(2.49781,1.36232)
\path(2.48377,0)(2.48377,1.35045)
\path(2.46974,0)(2.46974,1.33839)
\path(2.4557,0)(2.4557,1.32603)
\path(2.44167,0)(2.44167,1.31341)
\path(2.42763,0)(2.42763,1.30058)
\path(2.4136,0)(2.4136,1.28749)
\path(2.39956,0)(2.39956,1.27405)
\path(2.38553,0)(2.38553,1.26038)
\path(2.37149,0)(2.37149,1.24646)
\path(2.35746,0)(2.35746,1.23217)
\path(2.34342,0)(2.34342,1.21758)
\path(2.32939,0)(2.32939,1.20272)
\path(2.31535,0)(2.31535,1.18755)
\path(2.30132,0)(2.30132,1.17196)
\path(2.28728,0)(2.28728,1.15608)
\path(2.27325,0)(2.27325,1.13991)
\path(2.25921,0)(2.25921,1.12327)
\path(2.24518,0)(2.24518,1.10628)
\path(2.23114,0)(2.23114,1.08897)
\path(2.21711,0)(2.21711,1.07125)
\path(2.20307,0)(2.20307,1.05305)
\path(2.18904,0)(2.18904,1.03451)
\path(2.175,0)(2.175,1.01561)
\path(2.16096,0)(2.16096,0.996134)
\path(2.14693,0)(2.14693,0.976258)
\path(2.13289,0)(2.13289,0.956006)
\path(2.11886,0)(2.11886,0.93525)
\path(2.10482,0)(2.10482,0.913953)
\path(2.09079,0)(2.09079,0.892256)
\path(2.07675,0)(2.07675,0.870156)
\path(2.06272,0)(2.06272,0.847365)
\path(2.04868,0)(2.04868,0.82416)
\path(2.03465,0)(2.03465,0.800539)
\path(2.02061,0)(2.02061,0.776348)
\path(2.00658,0)(2.00658,0.751616)
\path(1.99254,0)(1.99254,0.726479)
\path(1.97851,0)(1.97851,0.700916)
\path(1.96447,0)(1.96447,0.67473)
\path(1.95044,0)(1.95044,0.648189)
\path(1.9364,0)(1.9364,0.621305)
\path(1.92237,0)(1.92237,0.593979)
\path(1.90833,0)(1.90833,0.566346)
\path(1.8943,0)(1.8943,0.53852)
\path(1.88026,0)(1.88026,0.510521)
\path(1.86623,0)(1.86623,0.482477)
\path(1.85219,0)(1.85219,0.454556)
\path(1.83816,0)(1.83816,0.426824)
\path(1.82412,0)(1.82412,0.39966)
\path(1.81009,0)(1.81009,0.373331)
\path(1.79605,0)(1.79605,0.347924)
\path(1.78202,0)(1.78202,0.323866)
\path(1.76798,0)(1.76798,0.302428)
\path(1.75395,0)(1.75395,0.283408)
\path(1.73991,0)(1.73991,0.267109)
\path(1.72588,0)(1.72588,0.256597)
\path(1.71184,0)(1.71184,0.252109)
\path(1.69781,0)(1.69781,0.253961)
\path(1.68377,0)(1.68377,0.265269)
\path(1.66974,0)(1.66974,0.292289)
\path(1.6557,0)(1.6557,0.333812)
\path(1.64167,0)(1.64167,0.391502)
\path(1.62763,0)(1.62763,0.486043)
\path(1.6136,0)(1.6136,0.616613)
\path(1.59956,0)(1.59956,0.787389)
\path(1.58553,0)(1.58553,1.02429)
\path(1.57149,0)(1.57149,1.36966)
\path(1.55746,0)(1.55746,1.82602)
\path(1.54342,0)(1.54342,2.40838)
\path(1.52939,0)(1.52939,3.34036)
\path(1.51535,0)(1.51535,4.64196)
\path(1.50132,0)(1.50132,5)
\path(1.48728,0)(1.48728,5)
\path(1.47325,0)(1.47325,5)
\path(1.45921,0)(1.45921,5)
\path(1.44518,0)(1.44518,5)
\path(1.43114,0)(1.43114,5)
\path(1.41711,0)(1.41711,5)
\path(1.40307,0)(1.40307,5)
\path(1.38904,0)(1.38904,5)
\path(1.375,0)(1.375,5)
\path(1.51211,5)(1.52375,3.7146)(1.5435,2.40314)(1.56325,1.58643)
  (1.583,1.06694)(1.60275,0.733567)(1.6225,0.52061)(1.64225,0.387572)
  (1.662,0.308642)(1.68175,0.266898)(1.7015,0.250986)
  (1.72125,0.253131)(1.741,0.267924)(1.76075,0.291544)
  (1.7805,0.321265)(1.80025,0.355119)(1.82,0.39168)(1.83975,0.429906)
  (1.8595,0.469032)(1.87925,0.508499)(1.899,0.547899)
  (1.91875,0.586934)(1.9385,0.625387)(1.95825,0.663108)
  (1.978,0.69999)(1.99775,0.735962)(2.0175,0.770981)
  (2.03725,0.805022)(2.057,0.838078)(2.07675,0.870149)
  (2.0965,0.901248)(2.11625,0.93139)(2.136,0.960598)
  (2.15575,0.988895)(2.1755,1.01631)(2.19525,1.04287)(2.215,1.06859)
  (2.23475,1.09352)(2.2545,1.11768)(2.27425,1.1411)(2.294,1.1638)
  (2.31375,1.18582)(2.3335,1.20717)(2.35325,1.22789)(2.373,1.248)
  (2.39275,1.26752)(2.4125,1.28647)(2.43225,1.30488)(2.452,1.32277)
  (2.47175,1.34016)(2.4915,1.35707)(2.51125,1.37351)(2.531,1.3895)
  (2.55075,1.40507)(2.5705,1.42022)(2.59025,1.43497)(2.61,1.44934)
  (2.62975,1.46333)(2.6495,1.47698)(2.66925,1.49027)(2.689,1.50324)
  (2.70875,1.51589)(2.7285,1.52823)(2.74825,1.54027)(2.768,1.55202)
  (2.78775,1.5635)(2.8075,1.57471)(2.82725,1.58566)(2.847,1.59636)
  (2.86675,1.60681)(2.8865,1.61704)(2.90625,1.62703)(2.926,1.63681)
  (2.94575,1.64637)(2.9655,1.65573)(2.98525,1.66488)(3.005,1.67385)
  (3.02475,1.68263)(3.0445,1.69122)(3.06425,1.69964)(3.084,1.70789)
  (3.10375,1.71597)(3.1235,1.72389)(3.14325,1.73166)(3.163,1.73927)
  (3.18275,1.74674)(3.2025,1.75406)(3.22225,1.76125)(3.242,1.76829)
  (3.26175,1.77521)(3.2815,1.782)(3.30125,1.78866)(3.321,1.7952)
  (3.34075,1.80163)(3.3605,1.80794)(3.38025,1.81414)(3.4,1.82023)
  (3.41975,1.82621)(3.4395,1.83209)(3.45925,1.83787)(3.479,1.84355)
  (3.49875,1.84913)(3.5185,1.85462)(3.53825,1.86002)(3.558,1.86533)
  (3.57775,1.87056)(3.5975,1.8757)(3.61725,1.88075)(3.637,1.88573)
  (3.65675,1.89063)(3.6765,1.89545)(3.69625,1.90019)(3.716,1.90487)
  (3.73575,1.90947)(3.7555,1.914)(3.77525,1.91846)(3.795,1.92285)
  (3.81475,1.92718)(3.8345,1.93145)(3.85425,1.93565)(3.874,1.93979)
  (3.89375,1.94387)(3.9135,1.9479)(3.93325,1.95186)(3.953,1.95577)
  (3.97275,1.95962)(3.9925,1.96342)(4.01225,1.96717)(4.032,1.97087)
  (4.05175,1.97451)(4.0715,1.97811)(4.09125,1.98165)(4.111,1.98515)
  (4.13075,1.9886)(4.1505,1.99201)(4.17025,1.99537)(4.19,1.99869)
  (4.20975,2.00196)(4.2295,2.0052)(4.24925,2.00839)(4.269,2.01154)
  (4.28875,2.01465)(4.3085,2.01772)(4.32825,2.02075)(4.348,2.02374)
  (4.36775,2.0267)(4.3875,2.02962)(4.40725,2.03251)(4.427,2.03536)
  (4.44675,2.03817)(4.4665,2.04096)(4.48625,2.04371)(4.506,2.04642)
  (4.52575,2.04911)(4.5455,2.05176)(4.56525,2.05438)(4.585,2.05697)
  (4.60475,2.05953)(4.6245,2.06207)(4.64425,2.06457)(4.664,2.06704)
  (4.68375,2.06949)(4.7035,2.07191)(4.72325,2.0743)(4.743,2.07667)
  (4.76275,2.07901)(4.7825,2.08133)(4.80225,2.08362)(4.822,2.08588)
  (4.84175,2.08812)(4.8615,2.09034)(4.88125,2.09253)(4.901,2.0947)
  (4.92075,2.09684)(4.9405,2.09897)(4.96025,2.10107)(4.98,2.10315)
  (4.99975,2.10521)(5.0195,2.10724)(5.03925,2.10926)(5.059,2.11125)
  (5.07875,2.11323)(5.0985,2.11518)(5.11825,2.11712)(5.138,2.11904)
  (5.15775,2.12093)(5.1775,2.12281)(5.19725,2.12467)(5.217,2.12651)
  (5.23675,2.12834)(5.2565,2.13015)(5.27625,2.13193)(5.296,2.13371)
  (5.31575,2.13546)(5.3355,2.1372)(5.35525,2.13892)(5.375,2.14062)
  (5.375,0)(1.375,0)(1.375,5)(1.51211,5)
\color{rgb_0000ff}%
\path(4.19788,2)(1.55212,2)
\path(5.375,2.21875)(1.54723,2.21875)
\path(5.375,2.32)(1.54514,2.32)
\path(5.375,2.375)(1.54405,2.375)
\path(5.375,2.40816)(1.5434,2.40816)
\path(5.375,2.42969)(1.54299,2.42969)
\path(5.375,2.44444)(1.54271,2.44444)
\path(5.375,2.455)(1.54251,2.455)
\path(5.375,2.46281)(1.54236,2.46281)
\path(5.375,2.46875)(1.54225,2.46875)
\path(5.375,2.47337)(1.54216,2.47337)
\color{rgb_000000}%
\path(1.375,2.5)(5.375,2.5)
\path(5.36182,2.49623)(5.35853,2.50471)
\path(5.34864,2.49247)(5.34205,2.50941)
\path(5.33546,2.4887)(5.32558,2.51412)
\path(5.32228,2.48494)(5.3091,2.51883)
\path(5.3091,2.48117)(5.29263,2.52353)
\path(5.29592,2.47741)(5.27616,2.52824)
\path(5.28274,2.47364)(5.25968,2.53295)
\path(5.26956,2.46987)(5.24321,2.53765)
\path(5.25638,2.46611)(5.22674,2.54236)
\path(5.2432,2.46234)(5.21026,2.54707)
\path(5.23002,2.45858)(5.19379,2.55177)
\path(5.21684,2.45481)(5.19048,2.52261)
\path(5.20366,2.45105)(5.19048,2.48495)
\path(5.21099,2.54686)(5.19048,2.53889)
\path(5.23149,2.541)(5.19048,2.52506)
\path(5.25199,2.53515)(5.19048,2.51123)
\path(5.27249,2.52929)(5.19048,2.4974)
\path(5.29299,2.52343)(5.19048,2.48358)
\path(5.31349,2.51757)(5.19048,2.46975)
\path(5.334,2.51172)(5.19048,2.45592)
\path(5.3545,2.50586)(5.24085,2.46167)
\path(5.19048,2.5)(5.19048,2.44728)(5.375,2.5)(5.19048,2.55272)(5.19048,2.5)
\path(1.375,0)(1.375,5)
\path(1.37906,4.98581)(1.36807,4.97574)
\path(1.38311,4.97161)(1.36114,4.95148)
\path(1.38717,4.95742)(1.35421,4.92723)
\path(1.39122,4.94323)(1.34728,4.90297)
\path(1.39528,4.92903)(1.34035,4.87871)
\path(1.39933,4.91484)(1.33342,4.85445)
\path(1.40339,4.90065)(1.32648,4.8302)
\path(1.40744,4.88645)(1.32997,4.81548)
\path(1.4115,4.87226)(1.34952,4.81548)
\path(1.41555,4.85806)(1.36907,4.81548)
\path(1.41961,4.84387)(1.38862,4.81548)
\path(1.42366,4.82968)(1.40817,4.81548)
\path(1.32667,4.83086)(1.34076,4.81548)
\path(1.33107,4.84624)(1.35924,4.81548)
\path(1.33546,4.86161)(1.37772,4.81548)
\path(1.33985,4.87699)(1.3962,4.81548)
\path(1.34425,4.89237)(1.41468,4.81548)
\path(1.34864,4.90774)(1.42525,4.82411)
\path(1.35303,4.92312)(1.41688,4.85342)
\path(1.35743,4.93849)(1.4085,4.88274)
\path(1.36182,4.95387)(1.40013,4.91205)
\path(1.36621,4.96925)(1.39175,4.94137)
\path(1.37061,4.98462)(1.38338,4.97068)
\path(1.375,4.81548)(1.42772,4.81548)(1.375,5)(1.32228,4.81548)(1.375,4.81548)
\allinethickness{0.8pt}%
\path(1.51174,5)(1.515,4.54082)(1.535,2.89062)(1.555,1.88272)
  (1.575,1.25)(1.595,0.847107)(1.615,0.590278)(1.635,0.428994)
  (1.655,0.331633)(1.675,0.277778)(1.695,0.253906)(1.715,0.250865)
  (1.735,0.262346)(1.755,0.283934)(1.775,0.3125)(1.795,0.345805)
  (1.815,0.382231)(1.835,0.420605)(1.855,0.460069)(1.875,0.5)
  (1.895,0.539941)(1.915,0.579561)(1.935,0.618622)(1.955,0.656956)
  (1.975,0.694444)(1.995,0.731009)(2.015,0.766602)(2.035,0.801194)
  (2.055,0.834775)(2.075,0.867347)(2.095,0.89892)(2.115,0.929511)
  (2.135,0.959141)(2.155,0.987837)(2.175,1.01562)(2.195,1.04253)
  (2.215,1.06859)(2.235,1.09383)(2.255,1.11829)(2.275,1.14198)
  (2.295,1.16493)(2.315,1.18719)(2.335,1.20877)(2.355,1.2297)
  (2.375,1.25)(2.395,1.2697)(2.415,1.28883)(2.435,1.3074)
  (2.455,1.32545)(2.475,1.34298)(2.495,1.36001)(2.515,1.37658)
  (2.535,1.39269)(2.555,1.40836)(2.575,1.42361)(2.595,1.43846)
  (2.615,1.45291)(2.635,1.46699)(2.655,1.48071)(2.675,1.49408)
  (2.695,1.50712)(2.715,1.51983)(2.735,1.53222)(2.755,1.54432)
  (2.775,1.55612)(2.795,1.56765)(2.815,1.5789)(2.835,1.58989)
  (2.855,1.60062)(2.875,1.61111)(2.895,1.62136)(2.915,1.63139)
  (2.935,1.64119)(2.955,1.65078)(2.975,1.66016)(2.995,1.66933)
  (3.015,1.67832)(3.035,1.68711)(3.055,1.69572)(3.075,1.70415)
  (3.095,1.71241)(3.115,1.7205)(3.135,1.72843)(3.155,1.73621)
  (3.175,1.74383)(3.195,1.7513)(3.215,1.75862)(3.235,1.76581)
  (3.255,1.77286)(3.275,1.77978)(3.295,1.78657)(3.315,1.79323)
  (3.335,1.79977)(3.355,1.80619)(3.375,1.8125)(3.395,1.81869)
  (3.415,1.82478)(3.435,1.83076)(3.455,1.83663)(3.475,1.8424)
  (3.495,1.84808)(3.515,1.85366)(3.535,1.85914)(3.555,1.86453)
  (3.575,1.86983)(3.595,1.87505)(3.615,1.88018)(3.635,1.88523)
  (3.655,1.8902)(3.675,1.89509)(3.695,1.8999)(3.715,1.90463)
  (3.735,1.90929)(3.755,1.91388)(3.775,1.9184)(3.795,1.92285)
  (3.815,1.92724)(3.835,1.93156)(3.855,1.93581)(3.875,1.94)
  (3.895,1.94413)(3.915,1.9482)(3.935,1.95221)(3.955,1.95616)
  (3.975,1.96006)(3.995,1.9639)(4.015,1.96769)(4.035,1.97142)
  (4.055,1.97511)(4.075,1.97874)(4.095,1.98232)(4.115,1.98585)
  (4.135,1.98934)(4.155,1.99278)(4.175,1.99617)(4.195,1.99952)
  (4.215,2.00283)(4.235,2.00609)(4.255,2.00931)(4.275,2.01249)
  (4.295,2.01562)(4.315,2.01872)(4.335,2.02178)(4.355,2.0248)
  (4.375,2.02778)(4.395,2.03072)(4.415,2.03363)(4.435,2.0365)
  (4.455,2.03934)(4.475,2.04214)(4.495,2.04491)(4.515,2.04765)
  (4.535,2.05035)(4.555,2.05302)(4.575,2.05566)(4.595,2.05827)
  (4.615,2.06085)(4.635,2.0634)(4.655,2.06592)(4.675,2.06841)
  (4.695,2.07087)(4.715,2.07331)(4.735,2.07572)(4.755,2.0781)
  (4.775,2.08045)(4.795,2.08278)(4.815,2.08508)(4.835,2.08736)
  (4.855,2.08961)(4.875,2.09184)(4.895,2.09404)(4.915,2.09622)
  (4.935,2.09838)(4.955,2.10051)(4.975,2.10262)(4.995,2.10471)
  (5.015,2.10678)(5.035,2.10883)(5.055,2.11085)(5.075,2.11286)
  (5.095,2.11484)(5.115,2.1168)(5.135,2.11875)(5.155,2.12067)
  (5.175,2.12258)(5.195,2.12446)(5.215,2.12633)(5.235,2.12818)
  (5.255,2.13001)(5.275,2.13182)(5.295,2.13362)(5.315,2.13539)
  (5.335,2.13715)(5.355,2.1389)(5.375,2.14062)
\put(1.30471,2.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(5.44529,2.5){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(1.375,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $V(x)$}}}
\end{picture}%


==> figure1b.eepic <==
%% Generated from figure1b.xp on Wed Jan  3 18:53:34 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-2.75,10.75] x [-5,5.8]
%%   Actual size: 6.75 x 5.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6.75,5.4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.375,0)(5.375,0)
\path(1.375,0.0140449)(5.375,0.0140449)
\path(1.375,0.0280899)(5.375,0.0280899)
\path(1.375,0.0421348)(5.375,0.0421348)
\path(1.375,0.0561798)(5.375,0.0561798)
\path(1.375,0.0702247)(5.375,0.0702247)
\path(1.375,0.0842697)(5.375,0.0842697)
\path(1.375,0.0983146)(5.375,0.0983146)
\path(1.375,0.11236)(5.375,0.11236)
\path(1.375,0.126404)(5.375,0.126404)
\path(1.375,0.140449)(5.375,0.140449)
\path(1.375,0.154494)(5.375,0.154494)
\path(1.375,0.168539)(5.375,0.168539)
\path(1.375,0.182584)(5.375,0.182584)
\path(1.375,0.196629)(5.375,0.196629)
\path(1.375,0.210674)(5.375,0.210674)
\path(1.375,0.224719)(5.375,0.224719)
\path(1.375,0.238764)(5.375,0.238764)
\path(1.375,0.252809)(5.375,0.252809)
\path(1.375,0.266854)(5.375,0.266854)
\path(1.375,0.280899)(5.375,0.280899)
\path(1.375,0.294944)(5.375,0.294944)
\path(1.375,0.308989)(5.375,0.308989)
\path(1.375,0.323034)(5.375,0.323034)
\path(1.375,0.337079)(5.375,0.337079)
\path(1.375,0.351124)(5.375,0.351124)
\path(1.375,0.365169)(5.375,0.365169)
\path(1.375,0.379213)(5.375,0.379213)
\path(1.375,0.393258)(5.375,0.393258)
\path(1.375,0.407303)(5.375,0.407303)
\path(1.375,0.421348)(5.375,0.421348)
\path(1.375,0.435393)(5.375,0.435393)
\path(1.375,0.449438)(5.375,0.449438)
\path(1.375,0.463483)(5.375,0.463483)
\path(1.375,0.477528)(5.375,0.477528)
\path(1.375,0.491573)(5.375,0.491573)
\path(1.375,0.505618)(5.375,0.505618)
\path(1.375,0.519663)(5.375,0.519663)
\path(1.375,0.533708)(5.375,0.533708)
\path(1.375,0.547753)(5.375,0.547753)
\path(1.375,0.561798)(5.375,0.561798)
\path(1.375,0.575843)(5.375,0.575843)
\path(1.375,0.589888)(5.375,0.589888)
\path(1.375,0.603933)(5.375,0.603933)
\path(1.375,0.617978)(5.375,0.617978)
\path(1.375,0.632022)(5.375,0.632022)
\path(1.375,0.646067)(5.375,0.646067)
\path(1.375,0.660112)(5.375,0.660112)
\path(1.375,0.674157)(5.375,0.674157)
\path(1.375,0.688202)(5.375,0.688202)
\path(1.375,0.702247)(5.375,0.702247)
\path(1.375,0.716292)(5.375,0.716292)
\path(1.375,0.730337)(5.375,0.730337)
\path(1.375,0.744382)(5.375,0.744382)
\path(1.375,0.758427)(5.375,0.758427)
\path(1.375,0.772472)(5.375,0.772472)
\path(1.375,0.786517)(5.375,0.786517)
\path(1.375,0.800562)(5.375,0.800562)
\path(1.375,0.814607)(5.375,0.814607)
\path(1.375,0.828652)(5.375,0.828652)
\path(1.375,0.842697)(5.375,0.842697)
\path(1.375,0.856742)(5.375,0.856742)
\path(1.375,0.870787)(5.375,0.870787)
\path(1.375,0.884831)(5.375,0.884831)
\path(1.375,0.898876)(5.375,0.898876)
\path(1.375,0.912921)(5.375,0.912921)
\path(1.375,0.926966)(5.375,0.926966)
\path(1.375,0.941011)(5.375,0.941011)
\path(1.375,0.955056)(5.375,0.955056)
\path(1.375,0.969101)(5.375,0.969101)
\path(1.375,0.983146)(5.375,0.983146)
\path(1.375,0.997191)(5.375,0.997191)
\path(1.375,1.01124)(1.59606,1.01124)
\path(1.61046,1.01124)(5.375,1.01124)
\path(1.375,1.02528)(1.58102,1.02528)
\path(1.62798,1.02528)(5.375,1.02528)
\path(1.375,1.03933)(1.57589,1.03933)
\path(1.63875,1.03933)(5.375,1.03933)
\path(1.375,1.05337)(1.57076,1.05337)
\path(1.64771,1.05337)(5.375,1.05337)
\path(1.375,1.06742)(1.56562,1.06742)
\path(1.65581,1.06742)(5.375,1.06742)
\path(1.375,1.08146)(1.56205,1.08146)
\path(1.66368,1.08146)(5.375,1.08146)
\path(1.375,1.09551)(1.55982,1.09551)
\path(1.6708,1.09551)(5.375,1.09551)
\path(1.375,1.10955)(1.55759,1.10955)
\path(1.67792,1.10955)(5.375,1.10955)
\path(1.375,1.1236)(1.55536,1.1236)
\path(1.68484,1.1236)(5.375,1.1236)
\path(1.375,1.13764)(1.55312,1.13764)
\path(1.69155,1.13764)(5.375,1.13764)
\path(1.375,1.15169)(1.55089,1.15169)
\path(1.69826,1.15169)(5.375,1.15169)
\path(1.375,1.16573)(1.54866,1.16573)
\path(1.70489,1.16573)(5.375,1.16573)
\path(1.375,1.17978)(1.54643,1.17978)
\path(1.71146,1.17978)(5.375,1.17978)
\path(1.375,1.19382)(1.5442,1.19382)
\path(1.71802,1.19382)(5.375,1.19382)
\path(1.375,1.20787)(1.54273,1.20787)
\path(1.72459,1.20787)(5.375,1.20787)
\path(1.375,1.22191)(1.54161,1.22191)
\path(1.73117,1.22191)(5.375,1.22191)
\path(1.375,1.23596)(1.5405,1.23596)
\path(1.73774,1.23596)(5.375,1.23596)
\path(1.375,1.25)(1.53938,1.25)
\path(1.74437,1.25)(5.375,1.25)
\path(1.375,1.26404)(1.53826,1.26404)
\path(1.75105,1.26404)(5.375,1.26404)
\path(1.375,1.27809)(1.53714,1.27809)
\path(1.75773,1.27809)(5.375,1.27809)
\path(1.375,1.29213)(1.53602,1.29213)
\path(1.7645,1.29213)(5.375,1.29213)
\path(1.375,1.30618)(1.53491,1.30618)
\path(1.77135,1.30618)(5.375,1.30618)
\path(1.375,1.32022)(1.53379,1.32022)
\path(1.7782,1.32022)(5.375,1.32022)
\path(1.375,1.33427)(1.53267,1.33427)
\path(1.78519,1.33427)(5.375,1.33427)
\path(1.375,1.34831)(1.53155,1.34831)
\path(1.79226,1.34831)(5.375,1.34831)
\path(1.375,1.36236)(1.53044,1.36236)
\path(1.79932,1.36236)(5.375,1.36236)
\path(1.375,1.3764)(1.52932,1.3764)
\path(1.80661,1.3764)(5.375,1.3764)
\path(1.375,1.39045)(1.5282,1.39045)
\path(1.81393,1.39045)(5.375,1.39045)
\path(1.375,1.40449)(1.52708,1.40449)
\path(1.82129,1.40449)(5.375,1.40449)
\path(1.375,1.41854)(1.52596,1.41854)
\path(1.8289,1.41854)(5.375,1.41854)
\path(1.375,1.43258)(1.52485,1.43258)
\path(1.8365,1.43258)(5.375,1.43258)
\path(1.375,1.44663)(1.52374,1.44663)
\path(1.84428,1.44663)(5.375,1.44663)
\path(1.375,1.46067)(1.52316,1.46067)
\path(1.85219,1.46067)(5.375,1.46067)
\path(1.375,1.47472)(1.52258,1.47472)
\path(1.86013,1.47472)(5.375,1.47472)
\path(1.375,1.48876)(1.52199,1.48876)
\path(1.86836,1.48876)(5.375,1.48876)
\path(1.375,1.50281)(1.52141,1.50281)
\path(1.8766,1.50281)(5.375,1.50281)
\path(1.375,1.51685)(1.52083,1.51685)
\path(1.88508,1.51685)(5.375,1.51685)
\path(1.375,1.5309)(1.52025,1.5309)
\path(1.89366,1.5309)(5.375,1.5309)
\path(1.375,1.54494)(1.51967,1.54494)
\path(1.90239,1.54494)(5.375,1.54494)
\path(1.375,1.55899)(1.51908,1.55899)
\path(1.91134,1.55899)(5.375,1.55899)
\path(1.375,1.57303)(1.5185,1.57303)
\path(1.92035,1.57303)(5.375,1.57303)
\path(1.375,1.58708)(1.51792,1.58708)
\path(1.92967,1.58708)(5.375,1.58708)
\path(1.375,1.60112)(1.51734,1.60112)
\path(1.93902,1.60112)(5.375,1.60112)
\path(1.375,1.61517)(1.51676,1.61517)
\path(1.94873,1.61517)(5.375,1.61517)
\path(1.375,1.62921)(1.51617,1.62921)
\path(1.95846,1.62921)(5.375,1.62921)
\path(1.375,1.64326)(1.51559,1.64326)
\path(1.96857,1.64326)(5.375,1.64326)
\path(1.375,1.6573)(1.51501,1.6573)
\path(1.97872,1.6573)(5.375,1.6573)
\path(1.375,1.67135)(1.51443,1.67135)
\path(1.98924,1.67135)(5.375,1.67135)
\path(1.375,1.68539)(1.51385,1.68539)
\path(1.99985,1.68539)(5.375,1.68539)
\path(1.375,1.69944)(1.51326,1.69944)
\path(2.0108,1.69944)(5.375,1.69944)
\path(1.375,1.71348)(1.51268,1.71348)
\path(2.02191,1.71348)(5.375,1.71348)
\path(1.375,1.72753)(1.5121,1.72753)
\path(2.03329,1.72753)(5.375,1.72753)
\path(1.375,1.74157)(1.51152,1.74157)
\path(2.04495,1.74157)(5.375,1.74157)
\path(1.375,1.75562)(1.51094,1.75562)
\path(2.05676,1.75562)(5.375,1.75562)
\path(1.375,1.76966)(1.51035,1.76966)
\path(2.06901,1.76966)(5.375,1.76966)
\path(1.375,1.78371)(1.50977,1.78371)
\path(2.08143,1.78371)(5.375,1.78371)
\path(1.375,1.79775)(1.50919,1.79775)
\path(2.09414,1.79775)(5.375,1.79775)
\path(1.375,1.8118)(1.50861,1.8118)
\path(2.10722,1.8118)(5.375,1.8118)
\path(1.375,1.82584)(1.50803,1.82584)
\path(2.12052,1.82584)(5.375,1.82584)
\path(1.375,1.83989)(1.50744,1.83989)
\path(2.13415,1.83989)(5.375,1.83989)
\path(1.375,1.85393)(1.50686,1.85393)
\path(2.14817,1.85393)(5.375,1.85393)
\path(1.375,1.86798)(1.50628,1.86798)
\path(2.16248,1.86798)(5.375,1.86798)
\path(1.375,1.88202)(1.5057,1.88202)
\path(2.17709,1.88202)(5.375,1.88202)
\path(1.375,1.89607)(1.50512,1.89607)
\path(2.19212,1.89607)(5.375,1.89607)
\path(1.375,1.91011)(1.50453,1.91011)
\path(2.20753,1.91011)(5.375,1.91011)
\path(1.375,1.92416)(1.50398,1.92416)
\path(2.22328,1.92416)(5.375,1.92416)
\path(1.375,1.9382)(1.50368,1.9382)
\path(2.2394,1.9382)(5.375,1.9382)
\path(1.375,1.95225)(1.50338,1.95225)
\path(2.2559,1.95225)(5.375,1.95225)
\path(1.375,1.96629)(1.50308,1.96629)
\path(2.27284,1.96629)(5.375,1.96629)
\path(1.375,1.98034)(1.50278,1.98034)
\path(2.29022,1.98034)(5.375,1.98034)
\path(1.375,1.99438)(1.50248,1.99438)
\path(2.30802,1.99438)(5.375,1.99438)
\path(1.375,2.00843)(1.50218,2.00843)
\path(2.32625,2.00843)(5.375,2.00843)
\path(1.375,2.02247)(1.50188,2.02247)
\path(2.34493,2.02247)(5.375,2.02247)
\path(1.375,2.03652)(1.50158,2.03652)
\path(2.36406,2.03652)(5.375,2.03652)
\path(1.375,2.05056)(1.50128,2.05056)
\path(2.38365,2.05056)(5.375,2.05056)
\path(1.375,2.06461)(1.50098,2.06461)
\path(2.40372,2.06461)(5.375,2.06461)
\path(1.375,2.07865)(1.50068,2.07865)
\path(2.42428,2.07865)(5.375,2.07865)
\path(1.375,2.0927)(1.50038,2.0927)
\path(2.44532,2.0927)(5.375,2.0927)
\path(1.375,2.10674)(1.50008,2.10674)
\path(2.46687,2.10674)(5.375,2.10674)
\path(1.375,2.12079)(1.49978,2.12079)
\path(2.48891,2.12079)(5.375,2.12079)
\path(1.375,2.13483)(1.49948,2.13483)
\path(2.51146,2.13483)(5.375,2.13483)
\path(1.375,2.14888)(1.49918,2.14888)
\path(2.53457,2.14888)(5.375,2.14888)
\path(1.375,2.16292)(1.49888,2.16292)
\path(2.55819,2.16292)(5.375,2.16292)
\path(1.375,2.17697)(1.49858,2.17697)
\path(2.58233,2.17697)(5.375,2.17697)
\path(1.375,2.19101)(1.49829,2.19101)
\path(2.60696,2.19101)(5.375,2.19101)
\path(1.375,2.20506)(1.49799,2.20506)
\path(2.63214,2.20506)(5.375,2.20506)
\path(1.375,2.2191)(1.49769,2.2191)
\path(2.65786,2.2191)(5.375,2.2191)
\path(1.375,2.23315)(1.49739,2.23315)
\path(2.68407,2.23315)(5.375,2.23315)
\path(1.375,2.24719)(1.49709,2.24719)
\path(2.71079,2.24719)(5.375,2.24719)
\path(1.375,2.26124)(1.49679,2.26124)
\path(2.73805,2.26124)(5.375,2.26124)
\path(1.375,2.27528)(1.49649,2.27528)
\path(2.76576,2.27528)(5.375,2.27528)
\path(1.375,2.28933)(1.49619,2.28933)
\path(2.79399,2.28933)(5.375,2.28933)
\path(1.375,2.30337)(1.49589,2.30337)
\path(2.82267,2.30337)(5.375,2.30337)
\path(1.375,2.31742)(1.49559,2.31742)
\path(2.8518,2.31742)(5.375,2.31742)
\path(1.375,2.33146)(1.49529,2.33146)
\path(2.88137,2.33146)(5.375,2.33146)
\path(1.375,2.34551)(1.49499,2.34551)
\path(2.91135,2.34551)(5.375,2.34551)
\path(1.375,2.35955)(1.49469,2.35955)
\path(2.94171,2.35955)(5.375,2.35955)
\path(1.375,2.3736)(1.49439,2.3736)
\path(2.97244,2.3736)(5.375,2.3736)
\path(1.375,2.38764)(1.49409,2.38764)
\path(3.00348,2.38764)(5.375,2.38764)
\path(1.375,2.40169)(1.49379,2.40169)
\path(3.03485,2.40169)(5.375,2.40169)
\path(1.375,2.41573)(1.49349,2.41573)
\path(3.06646,2.41573)(5.375,2.41573)
\path(1.375,2.42978)(1.49319,2.42978)
\path(3.09833,2.42978)(5.375,2.42978)
\path(1.375,2.44382)(1.49289,2.44382)
\path(3.13038,2.44382)(5.375,2.44382)
\path(1.375,2.45787)(1.49259,2.45787)
\path(3.16259,2.45787)(5.375,2.45787)
\path(1.375,2.47191)(1.49229,2.47191)
\path(3.19492,2.47191)(5.375,2.47191)
\path(1.375,2.48596)(1.492,2.48596)
\path(3.22733,2.48596)(5.375,2.48596)
\path(1.375,2.5)(1.4917,2.5)
\path(3.25978,2.5)(5.375,2.5)
\path(1.375,2.51404)(1.4914,2.51404)
\path(3.29223,2.51404)(5.375,2.51404)
\path(1.375,2.52809)(1.4911,2.52809)
\path(3.32463,2.52809)(5.375,2.52809)
\path(1.375,2.54213)(1.4908,2.54213)
\path(3.35695,2.54213)(5.375,2.54213)
\path(1.375,2.55618)(1.4905,2.55618)
\path(3.38914,2.55618)(5.375,2.55618)
\path(1.375,2.57022)(1.4902,2.57022)
\path(3.42118,2.57022)(5.375,2.57022)
\path(1.375,2.58427)(1.4899,2.58427)
\path(3.453,2.58427)(5.375,2.58427)
\path(1.375,2.59831)(1.4896,2.59831)
\path(3.48459,2.59831)(5.375,2.59831)
\path(1.375,2.61236)(1.4893,2.61236)
\path(3.51592,2.61236)(5.375,2.61236)
\path(1.375,2.6264)(1.489,2.6264)
\path(3.54692,2.6264)(5.375,2.6264)
\path(1.375,2.64045)(1.4887,2.64045)
\path(3.57761,2.64045)(5.375,2.64045)
\path(1.375,2.65449)(1.4884,2.65449)
\path(3.60791,2.65449)(5.375,2.65449)
\path(1.375,2.66854)(1.4881,2.66854)
\path(3.63784,2.66854)(5.375,2.66854)
\path(1.375,2.68258)(1.4878,2.68258)
\path(3.66733,2.68258)(5.375,2.68258)
\path(1.375,2.69663)(1.4875,2.69663)
\path(3.69642,2.69663)(5.375,2.69663)
\path(1.375,2.71067)(1.4872,2.71067)
\path(3.725,2.71067)(5.375,2.71067)
\path(1.375,2.72472)(1.4869,2.72472)
\path(3.75315,2.72472)(5.375,2.72472)
\path(1.375,2.73876)(1.4866,2.73876)
\path(3.78079,2.73876)(5.375,2.73876)
\path(1.375,2.75281)(1.4863,2.75281)
\path(3.80793,2.75281)(5.375,2.75281)
\path(1.375,2.76685)(1.48601,2.76685)
\path(3.8346,2.76685)(5.375,2.76685)
\path(1.375,2.7809)(1.48571,2.7809)
\path(3.86069,2.7809)(5.375,2.7809)
\path(1.375,2.79494)(1.48541,2.79494)
\path(3.88628,2.79494)(5.375,2.79494)
\path(1.375,2.80899)(1.48511,2.80899)
\path(3.91137,2.80899)(5.375,2.80899)
\path(1.375,2.82303)(1.48481,2.82303)
\path(3.93591,2.82303)(5.375,2.82303)
\path(1.375,2.83708)(1.48451,2.83708)
\path(3.9599,2.83708)(5.375,2.83708)
\path(1.375,2.85112)(1.48423,2.85112)
\path(3.98337,2.85112)(5.375,2.85112)
\path(1.375,2.86517)(1.48408,2.86517)
\path(4.00633,2.86517)(5.375,2.86517)
\path(1.375,2.87921)(1.48394,2.87921)
\path(4.02878,2.87921)(5.375,2.87921)
\path(1.375,2.89326)(1.48379,2.89326)
\path(4.05071,2.89326)(5.375,2.89326)
\path(1.375,2.9073)(1.48364,2.9073)
\path(4.07211,2.9073)(5.375,2.9073)
\path(1.375,2.92135)(1.4835,2.92135)
\path(4.09299,2.92135)(5.375,2.92135)
\path(1.375,2.93539)(1.48335,2.93539)
\path(4.11338,2.93539)(5.375,2.93539)
\path(1.375,2.94944)(1.48321,2.94944)
\path(4.13328,2.94944)(5.375,2.94944)
\path(1.375,2.96348)(1.48306,2.96348)
\path(4.1527,2.96348)(5.375,2.96348)
\path(1.375,2.97753)(1.48291,2.97753)
\path(4.17166,2.97753)(5.375,2.97753)
\path(1.375,2.99157)(1.48277,2.99157)
\path(4.19016,2.99157)(5.375,2.99157)
\path(1.375,3.00562)(1.48262,3.00562)
\path(4.20817,3.00562)(5.375,3.00562)
\path(1.375,3.01966)(1.48247,3.01966)
\path(4.22573,3.01966)(5.375,3.01966)
\path(1.375,3.03371)(1.48233,3.03371)
\path(4.24286,3.03371)(5.375,3.03371)
\path(1.375,3.04775)(1.48218,3.04775)
\path(4.25957,3.04775)(5.375,3.04775)
\path(1.375,3.0618)(1.48204,3.0618)
\path(4.27589,3.0618)(5.375,3.0618)
\path(1.375,3.07584)(1.48189,3.07584)
\path(4.29183,3.07584)(5.375,3.07584)
\path(1.375,3.08989)(1.48174,3.08989)
\path(4.30736,3.08989)(5.375,3.08989)
\path(1.375,3.10393)(1.4816,3.10393)
\path(4.32245,3.10393)(5.375,3.10393)
\path(1.375,3.11798)(1.48145,3.11798)
\path(4.33719,3.11798)(5.375,3.11798)
\path(1.375,3.13202)(1.4813,3.13202)
\path(4.35161,3.13202)(5.375,3.13202)
\path(1.375,3.14607)(1.48116,3.14607)
\path(4.36568,3.14607)(5.375,3.14607)
\path(1.375,3.16011)(1.48101,3.16011)
\path(4.37932,3.16011)(5.375,3.16011)
\path(1.375,3.17416)(1.48087,3.17416)
\path(4.3927,3.17416)(5.375,3.17416)
\path(1.375,3.1882)(1.48072,3.1882)
\path(4.40579,3.1882)(5.375,3.1882)
\path(1.375,3.20225)(1.48057,3.20225)
\path(4.41845,3.20225)(5.375,3.20225)
\path(1.375,3.21629)(1.48043,3.21629)
\path(4.4309,3.21629)(5.375,3.21629)
\path(1.375,3.23034)(1.48028,3.23034)
\path(4.44302,3.23034)(5.375,3.23034)
\path(1.375,3.24438)(1.48013,3.24438)
\path(4.45482,3.24438)(5.375,3.24438)
\path(1.375,3.25843)(1.47999,3.25843)
\path(4.46647,3.25843)(5.375,3.25843)
\path(1.375,3.27247)(1.47984,3.27247)
\path(4.47765,3.27247)(5.375,3.27247)
\path(1.375,3.28652)(1.47969,3.28652)
\path(4.48872,3.28652)(5.375,3.28652)
\path(1.375,3.30056)(1.47955,3.30056)
\path(4.49943,3.30056)(5.375,3.30056)
\path(1.375,3.31461)(1.4794,3.31461)
\path(4.50997,3.31461)(5.375,3.31461)
\path(1.375,3.32865)(1.47926,3.32865)
\path(4.52022,3.32865)(5.375,3.32865)
\path(1.375,3.3427)(1.47911,3.3427)
\path(4.53027,3.3427)(5.375,3.3427)
\path(1.375,3.35674)(1.47896,3.35674)
\path(4.54007,3.35674)(5.375,3.35674)
\path(1.375,3.37079)(1.47882,3.37079)
\path(4.54966,3.37079)(5.375,3.37079)
\path(1.375,3.38483)(1.47867,3.38483)
\path(4.55901,3.38483)(5.375,3.38483)
\path(1.375,3.39888)(1.47852,3.39888)
\path(4.56822,3.39888)(5.375,3.39888)
\path(1.375,3.41292)(1.47838,3.41292)
\path(4.57713,3.41292)(5.375,3.41292)
\path(1.375,3.42697)(1.47823,3.42697)
\path(4.58598,3.42697)(5.375,3.42697)
\path(1.375,3.44101)(1.47809,3.44101)
\path(4.59446,3.44101)(5.375,3.44101)
\path(1.375,3.45506)(1.47794,3.45506)
\path(4.60293,3.45506)(5.375,3.45506)
\path(1.375,3.4691)(1.47779,3.4691)
\path(4.61107,3.4691)(5.375,3.4691)
\path(1.375,3.48315)(1.47765,3.48315)
\path(4.61912,3.48315)(5.375,3.48315)
\path(1.375,3.49719)(1.4775,3.49719)
\path(4.62702,3.49719)(5.375,3.49719)
\path(1.375,3.51124)(1.47735,3.51124)
\path(4.63465,3.51124)(5.375,3.51124)
\path(1.375,3.52528)(1.47721,3.52528)
\path(4.64228,3.52528)(5.375,3.52528)
\path(1.375,3.53933)(1.47706,3.53933)
\path(4.6496,3.53933)(5.375,3.53933)
\path(1.375,3.55337)(1.47692,3.55337)
\path(4.65682,3.55337)(5.375,3.55337)
\path(1.375,3.56742)(1.47677,3.56742)
\path(4.66403,3.56742)(5.375,3.56742)
\path(1.375,3.58146)(1.47662,3.58146)
\path(4.67085,3.58146)(5.375,3.58146)
\path(1.375,3.59551)(1.47648,3.59551)
\path(4.67766,3.59551)(5.375,3.59551)
\path(1.375,3.60955)(1.47633,3.60955)
\path(4.68443,3.60955)(5.375,3.60955)
\path(1.375,3.6236)(1.47618,3.6236)
\path(4.69085,3.6236)(5.375,3.6236)
\path(1.375,3.63764)(1.47604,3.63764)
\path(4.69727,3.63764)(5.375,3.63764)
\path(1.375,3.65169)(1.47589,3.65169)
\path(4.70368,3.65169)(5.375,3.65169)
\path(1.375,3.66573)(1.47575,3.66573)
\path(4.70972,3.66573)(5.375,3.66573)
\path(1.375,3.67978)(1.4756,3.67978)
\path(4.71575,3.67978)(5.375,3.67978)
\path(1.375,3.69382)(1.47545,3.69382)
\path(4.72179,3.69382)(5.375,3.69382)
\path(1.375,3.70787)(1.47531,3.70787)
\path(4.72754,3.70787)(5.375,3.70787)
\path(1.375,3.72191)(1.47516,3.72191)
\path(4.7332,3.72191)(5.375,3.72191)
\path(1.375,3.73596)(1.47501,3.73596)
\path(4.73886,3.73596)(5.375,3.73596)
\path(1.375,3.75)(1.47487,3.75)
\path(4.74442,3.75)(5.375,3.75)
\path(1.375,3.76404)(1.47472,3.76404)
\path(4.74972,3.76404)(5.375,3.76404)
\path(1.375,3.77809)(1.47458,3.77809)
\path(4.75502,3.77809)(5.375,3.77809)
\path(1.375,3.79213)(1.47443,3.79213)
\path(4.76032,3.79213)(5.375,3.79213)
\path(1.375,3.80618)(1.47428,3.80618)
\path(4.76542,3.80618)(5.375,3.80618)
\path(1.375,3.82022)(1.47414,3.82022)
\path(4.77036,3.82022)(5.375,3.82022)
\path(1.375,3.83427)(1.47399,3.83427)
\path(4.77531,3.83427)(5.375,3.83427)
\path(1.375,3.84831)(1.47384,3.84831)
\path(4.78025,3.84831)(5.375,3.84831)
\path(1.375,3.86236)(1.4737,3.86236)
\path(4.785,3.86236)(5.375,3.86236)
\path(1.375,3.8764)(1.47355,3.8764)
\path(4.7896,3.8764)(5.375,3.8764)
\path(1.375,3.89045)(1.4734,3.89045)
\path(4.7942,3.89045)(5.375,3.89045)
\path(1.375,3.90449)(1.47326,3.90449)
\path(4.7988,3.90449)(5.375,3.90449)
\path(1.375,3.91854)(1.47311,3.91854)
\path(4.80332,3.91854)(5.375,3.91854)
\path(1.375,3.93258)(1.47297,3.93258)
\path(4.80758,3.93258)(5.375,3.93258)
\path(1.375,3.94663)(1.47282,3.94663)
\path(4.81185,3.94663)(5.375,3.94663)
\path(1.375,3.96067)(1.47267,3.96067)
\path(4.81612,3.96067)(5.375,3.96067)
\path(1.375,3.97472)(1.47253,3.97472)
\path(4.82039,3.97472)(5.375,3.97472)
\path(1.375,3.98876)(1.47238,3.98876)
\path(4.82445,3.98876)(5.375,3.98876)
\path(1.375,4.00281)(1.47223,4.00281)
\path(4.8284,4.00281)(5.375,4.00281)
\path(1.375,4.01685)(1.47209,4.01685)
\path(4.83234,4.01685)(5.375,4.01685)
\path(1.375,4.0309)(1.47194,4.0309)
\path(4.83629,4.0309)(5.375,4.0309)
\path(1.375,4.04494)(1.4718,4.04494)
\path(4.84023,4.04494)(5.375,4.04494)
\path(1.375,4.05899)(1.47165,4.05899)
\path(4.84399,4.05899)(5.375,4.05899)
\path(1.375,4.07303)(1.4715,4.07303)
\path(4.84762,4.07303)(5.375,4.07303)
\path(1.375,4.08708)(1.47136,4.08708)
\path(4.85126,4.08708)(5.375,4.08708)
\path(1.375,4.10112)(1.47121,4.10112)
\path(4.8549,4.10112)(5.375,4.10112)
\path(1.375,4.11517)(1.47106,4.11517)
\path(4.85853,4.11517)(5.375,4.11517)
\path(1.375,4.12921)(1.47092,4.12921)
\path(4.86211,4.12921)(5.375,4.12921)
\path(1.375,4.14326)(1.47077,4.14326)
\path(4.86545,4.14326)(5.375,4.14326)
\path(1.375,4.1573)(1.47063,4.1573)
\path(4.86879,4.1573)(5.375,4.1573)
\path(1.375,4.17135)(1.47048,4.17135)
\path(4.87213,4.17135)(5.375,4.17135)
\path(1.375,4.18539)(1.47033,4.18539)
\path(4.87546,4.18539)(5.375,4.18539)
\path(1.375,4.19944)(1.47019,4.19944)
\path(4.8788,4.19944)(5.375,4.19944)
\path(1.375,4.21348)(1.47004,4.21348)
\path(4.88206,4.21348)(5.375,4.21348)
\path(1.375,4.22753)(1.46989,4.22753)
\path(4.88511,4.22753)(5.375,4.22753)
\path(1.375,4.24157)(1.46975,4.24157)
\path(4.88817,4.24157)(5.375,4.24157)
\path(1.375,4.25562)(1.4696,4.25562)
\path(4.89122,4.25562)(5.375,4.25562)
\path(1.375,4.26966)(1.46946,4.26966)
\path(4.89427,4.26966)(5.375,4.26966)
\path(1.375,4.28371)(1.46931,4.28371)
\path(4.89732,4.28371)(5.375,4.28371)
\path(1.375,4.29775)(1.46916,4.29775)
\path(4.90037,4.29775)(5.375,4.29775)
\path(1.375,4.3118)(1.46902,4.3118)
\path(4.90321,4.3118)(5.375,4.3118)
\path(1.375,4.32584)(1.46887,4.32584)
\path(4.90599,4.32584)(5.375,4.32584)
\path(1.375,4.33989)(1.46872,4.33989)
\path(4.90876,4.33989)(5.375,4.33989)
\path(1.375,4.35393)(1.46858,4.35393)
\path(4.91154,4.35393)(5.375,4.35393)
\path(1.375,4.36798)(1.46843,4.36798)
\path(4.91432,4.36798)(5.375,4.36798)
\path(1.375,4.38202)(1.46829,4.38202)
\path(4.9171,4.38202)(5.375,4.38202)
\path(1.375,4.39607)(1.46814,4.39607)
\path(4.91988,4.39607)(5.375,4.39607)
\path(1.375,4.41011)(1.46799,4.41011)
\path(4.92248,4.41011)(5.375,4.41011)
\path(1.375,4.42416)(1.46785,4.42416)
\path(4.92499,4.42416)(5.375,4.42416)
\path(1.375,4.4382)(1.4677,4.4382)
\path(4.92751,4.4382)(5.375,4.4382)
\path(1.375,4.45225)(1.46755,4.45225)
\path(4.93003,4.45225)(5.375,4.45225)
\path(1.375,4.46629)(1.46741,4.46629)
\path(4.93254,4.46629)(5.375,4.46629)
\path(1.375,4.48034)(1.46726,4.48034)
\path(4.93506,4.48034)(5.375,4.48034)
\path(1.375,4.49438)(1.46711,4.49438)
\path(4.93758,4.49438)(5.375,4.49438)
\path(1.375,4.50843)(1.46697,4.50843)
\path(4.94009,4.50843)(5.375,4.50843)
\path(1.375,4.52247)(1.46682,4.52247)
\path(4.9424,4.52247)(5.375,4.52247)
\path(1.375,4.53652)(1.46668,4.53652)
\path(4.94467,4.53652)(5.375,4.53652)
\path(1.375,4.55056)(1.46653,4.55056)
\path(4.94694,4.55056)(5.375,4.55056)
\path(1.375,4.56461)(1.46638,4.56461)
\path(4.94921,4.56461)(5.375,4.56461)
\path(1.375,4.57865)(1.46624,4.57865)
\path(4.95148,4.57865)(5.375,4.57865)
\path(1.375,4.5927)(1.46609,4.5927)
\path(4.95374,4.5927)(5.375,4.5927)
\path(1.375,4.60674)(1.46594,4.60674)
\path(4.95601,4.60674)(5.375,4.60674)
\path(1.375,4.62079)(1.4658,4.62079)
\path(4.95828,4.62079)(5.375,4.62079)
\path(1.375,4.63483)(1.46565,4.63483)
\path(4.96052,4.63483)(5.375,4.63483)
\path(1.375,4.64888)(1.46551,4.64888)
\path(4.96255,4.64888)(5.375,4.64888)
\path(1.375,4.66292)(1.46536,4.66292)
\path(4.96458,4.66292)(5.375,4.66292)
\path(1.375,4.67697)(1.46521,4.67697)
\path(4.96662,4.67697)(5.375,4.67697)
\path(1.375,4.69101)(1.46507,4.69101)
\path(4.96865,4.69101)(5.375,4.69101)
\path(1.375,4.70506)(1.46492,4.70506)
\path(4.97068,4.70506)(5.375,4.70506)
\path(1.375,4.7191)(1.46477,4.7191)
\path(4.97271,4.7191)(5.375,4.7191)
\path(1.375,4.73315)(1.46463,4.73315)
\path(4.97475,4.73315)(5.375,4.73315)
\path(1.375,4.74719)(1.46449,4.74719)
\path(4.97678,4.74719)(5.375,4.74719)
\path(1.375,4.76124)(1.46443,4.76124)
\path(4.97881,4.76124)(5.375,4.76124)
\path(1.375,4.77528)(1.46436,4.77528)
\path(4.98075,4.77528)(5.375,4.77528)
\path(1.375,4.78933)(1.4643,4.78933)
\path(4.98256,4.78933)(5.375,4.78933)
\path(1.375,4.80337)(1.46423,4.80337)
\path(4.98437,4.80337)(5.375,4.80337)
\path(1.375,4.81742)(1.46417,4.81742)
\path(4.98618,4.81742)(5.375,4.81742)
\path(1.375,4.83146)(1.46411,4.83146)
\path(4.98799,4.83146)(5.375,4.83146)
\path(1.375,4.84551)(1.46404,4.84551)
\path(4.9898,4.84551)(5.375,4.84551)
\path(1.375,4.85955)(1.46398,4.85955)
\path(4.99161,4.85955)(5.375,4.85955)
\path(1.375,4.8736)(1.46391,4.8736)
\path(4.99342,4.8736)(5.375,4.8736)
\path(1.375,4.88764)(1.46385,4.88764)
\path(4.99523,4.88764)(5.375,4.88764)
\path(1.375,4.90169)(1.46378,4.90169)
\path(4.99704,4.90169)(5.375,4.90169)
\path(1.375,4.91573)(1.46372,4.91573)
\path(4.99885,4.91573)(5.375,4.91573)
\path(1.375,4.92978)(1.46365,4.92978)
\path(5.00055,4.92978)(5.375,4.92978)
\path(1.375,4.94382)(1.46359,4.94382)
\path(5.00215,4.94382)(5.375,4.94382)
\path(1.375,4.95787)(1.46352,4.95787)
\path(5.00375,4.95787)(5.375,4.95787)
\path(1.375,4.97191)(1.46346,4.97191)
\path(5.00535,4.97191)(5.375,4.97191)
\path(1.375,4.98596)(1.4634,4.98596)
\path(5.00695,4.98596)(5.375,4.98596)
\path(1.375,5)(1.46333,5)
\path(5.00855,5)(5.375,5)
\path(5.375,0)(5.375,5)
\path(5.36096,0)(5.36096,5)
\path(5.34693,0)(5.34693,5)
\path(5.33289,0)(5.33289,5)
\path(5.31886,0)(5.31886,5)
\path(5.30482,0)(5.30482,5)
\path(5.29079,0)(5.29079,5)
\path(5.27675,0)(5.27675,5)
\path(5.26272,0)(5.26272,5)
\path(5.24868,0)(5.24868,5)
\path(5.23465,0)(5.23465,5)
\path(5.22061,0)(5.22061,5)
\path(5.20658,0)(5.20658,5)
\path(5.19254,0)(5.19254,5)
\path(5.17851,0)(5.17851,5)
\path(5.16447,0)(5.16447,5)
\path(5.15044,0)(5.15044,5)
\path(5.1364,0)(5.1364,5)
\path(5.12237,0)(5.12237,5)
\path(5.10833,0)(5.10833,5)
\path(5.0943,0)(5.0943,5)
\path(5.08026,0)(5.08026,5)
\path(5.06623,0)(5.06623,5)
\path(5.05219,0)(5.05219,5)
\path(5.03816,0)(5.03816,5)
\path(5.02412,0)(5.02412,5)
\path(5.01009,0)(5.01009,5)
\path(4.99605,0)(4.99605,4.89403)
\path(4.98202,0)(4.98202,4.78511)
\path(4.96798,0)(4.96798,4.68641)
\path(4.95395,0)(4.95395,4.59396)
\path(4.93991,0)(4.93991,4.50742)
\path(4.92588,0)(4.92588,4.4291)
\path(4.91184,0)(4.91184,4.35545)
\path(4.89781,0)(4.89781,4.28594)
\path(4.88377,0)(4.88377,4.22135)
\path(4.86974,0)(4.86974,4.1613)
\path(4.8557,0)(4.8557,4.10424)
\path(4.84167,0)(4.84167,4.05004)
\path(4.82763,0)(4.82763,4.00008)
\path(4.8136,0)(4.8136,3.95237)
\path(4.79956,0)(4.79956,3.90681)
\path(4.78553,0)(4.78553,3.86395)
\path(4.77149,0)(4.77149,3.82343)
\path(4.75746,0)(4.75746,3.78455)
\path(4.74342,0)(4.74342,3.74734)
\path(4.72939,0)(4.72939,3.71245)
\path(4.71535,0)(4.71535,3.67884)
\path(4.70132,0)(4.70132,3.64649)
\path(4.68728,0)(4.68728,3.61579)
\path(4.67325,0)(4.67325,3.58641)
\path(4.65921,0)(4.65921,3.55803)
\path(4.64518,0)(4.64518,3.53071)
\path(4.63114,0)(4.63114,3.50477)
\path(4.61711,0)(4.61711,3.47964)
\path(4.60307,0)(4.60307,3.45529)
\path(4.58904,0)(4.58904,3.43202)
\path(4.575,0)(4.575,3.40957)
\path(4.56096,0)(4.56096,3.38776)
\path(4.54693,0)(4.54693,3.36668)
\path(4.53289,0)(4.53289,3.34646)
\path(4.51886,0)(4.51886,3.32678)
\path(4.50482,0)(4.50482,3.30763)
\path(4.49079,0)(4.49079,3.28923)
\path(4.47675,0)(4.47675,3.27135)
\path(4.46272,0)(4.46272,3.25391)
\path(4.44868,0)(4.44868,3.23699)
\path(4.43465,0)(4.43465,3.22064)
\path(4.42061,0)(4.42061,3.20466)
\path(4.40658,0)(4.40658,3.18905)
\path(4.39254,0)(4.39254,3.17399)
\path(4.37851,0)(4.37851,3.15927)
\path(4.36447,0)(4.36447,3.14487)
\path(4.35044,0)(4.35044,3.13085)
\path(4.3364,0)(4.3364,3.11722)
\path(4.32237,0)(4.32237,3.10386)
\path(4.30833,0)(4.30833,3.09076)
\path(4.2943,0)(4.2943,3.07808)
\path(4.28026,0)(4.28026,3.06563)
\path(4.26623,0)(4.26623,3.05341)
\path(4.25219,0)(4.25219,3.04148)
\path(4.23816,0)(4.23816,3.02983)
\path(4.22412,0)(4.22412,3.01837)
\path(4.21009,0)(4.21009,3.00712)
\path(4.19605,0)(4.19605,2.99617)
\path(4.18202,0)(4.18202,2.98539)
\path(4.16798,0)(4.16798,2.97478)
\path(4.15395,0)(4.15395,2.9644)
\path(4.13991,0)(4.13991,2.95422)
\path(4.12588,0)(4.12588,2.94419)
\path(4.11184,0)(4.11184,2.93431)
\path(4.09781,0)(4.09781,2.92466)
\path(4.08377,0)(4.08377,2.91513)
\path(4.06974,0)(4.06974,2.90574)
\path(4.0557,0)(4.0557,2.89652)
\path(4.04167,0)(4.04167,2.88745)
\path(4.02763,0)(4.02763,2.87849)
\path(4.0136,0)(4.0136,2.86966)
\path(3.99956,0)(3.99956,2.86099)
\path(3.98553,0)(3.98553,2.85243)
\path(3.97149,0)(3.97149,2.84396)
\path(3.95746,0)(3.95746,2.83563)
\path(3.94342,0)(3.94342,2.82741)
\path(3.92939,0)(3.92939,2.81927)
\path(3.91535,0)(3.91535,2.81124)
\path(3.90132,0)(3.90132,2.80333)
\path(3.88728,0)(3.88728,2.7955)
\path(3.87325,0)(3.87325,2.78774)
\path(3.85921,0)(3.85921,2.78009)
\path(3.84518,0)(3.84518,2.77253)
\path(3.83114,0)(3.83114,2.76502)
\path(3.81711,0)(3.81711,2.75761)
\path(3.80307,0)(3.80307,2.75028)
\path(3.78904,0)(3.78904,2.743)
\path(3.775,0)(3.775,2.73579)
\path(3.76096,0)(3.76096,2.72867)
\path(3.74693,0)(3.74693,2.7216)
\path(3.73289,0)(3.73289,2.71458)
\path(3.71886,0)(3.71886,2.70763)
\path(3.70482,0)(3.70482,2.70075)
\path(3.69079,0)(3.69079,2.6939)
\path(3.67675,0)(3.67675,2.6871)
\path(3.66272,0)(3.66272,2.68038)
\path(3.64868,0)(3.64868,2.67369)
\path(3.63465,0)(3.63465,2.66703)
\path(3.62061,0)(3.62061,2.66043)
\path(3.60658,0)(3.60658,2.65388)
\path(3.59254,0)(3.59254,2.64735)
\path(3.57851,0)(3.57851,2.64086)
\path(3.56447,0)(3.56447,2.63442)
\path(3.55044,0)(3.55044,2.62801)
\path(3.5364,0)(3.5364,2.62162)
\path(3.52237,0)(3.52237,2.61527)
\path(3.50833,0)(3.50833,2.60895)
\path(3.4943,0)(3.4943,2.60265)
\path(3.48026,0)(3.48026,2.59638)
\path(3.46623,0)(3.46623,2.59014)
\path(3.45219,0)(3.45219,2.58391)
\path(3.43816,0)(3.43816,2.5777)
\path(3.42412,0)(3.42412,2.57152)
\path(3.41009,0)(3.41009,2.56536)
\path(3.39605,0)(3.39605,2.5592)
\path(3.38202,0)(3.38202,2.55306)
\path(3.36798,0)(3.36798,2.54694)
\path(3.35395,0)(3.35395,2.54083)
\path(3.33991,0)(3.33991,2.53472)
\path(3.32588,0)(3.32588,2.52863)
\path(3.31184,0)(3.31184,2.52254)
\path(3.29781,0)(3.29781,2.51646)
\path(3.28377,0)(3.28377,2.51038)
\path(3.26974,0)(3.26974,2.50431)
\path(3.2557,0)(3.2557,2.49823)
\path(3.24167,0)(3.24167,2.49216)
\path(3.22763,0)(3.22763,2.48609)
\path(3.2136,0)(3.2136,2.48001)
\path(3.19956,0)(3.19956,2.47392)
\path(3.18553,0)(3.18553,2.46783)
\path(3.17149,0)(3.17149,2.46174)
\path(3.15746,0)(3.15746,2.45563)
\path(3.14342,0)(3.14342,2.44952)
\path(3.12939,0)(3.12939,2.44339)
\path(3.11535,0)(3.11535,2.43724)
\path(3.10132,0)(3.10132,2.43109)
\path(3.08728,0)(3.08728,2.42492)
\path(3.07325,0)(3.07325,2.41873)
\path(3.05921,0)(3.05921,2.41252)
\path(3.04518,0)(3.04518,2.40629)
\path(3.03114,0)(3.03114,2.40003)
\path(3.01711,0)(3.01711,2.39375)
\path(3.00307,0)(3.00307,2.38745)
\path(2.98904,0)(2.98904,2.38112)
\path(2.975,0)(2.975,2.37476)
\path(2.96096,0)(2.96096,2.36837)
\path(2.94693,0)(2.94693,2.36195)
\path(2.93289,0)(2.93289,2.35549)
\path(2.91886,0)(2.91886,2.349)
\path(2.90482,0)(2.90482,2.34247)
\path(2.89079,0)(2.89079,2.3359)
\path(2.87675,0)(2.87675,2.32928)
\path(2.86272,0)(2.86272,2.32263)
\path(2.84868,0)(2.84868,2.31593)
\path(2.83465,0)(2.83465,2.30917)
\path(2.82061,0)(2.82061,2.30237)
\path(2.80658,0)(2.80658,2.29553)
\path(2.79254,0)(2.79254,2.28861)
\path(2.77851,0)(2.77851,2.28165)
\path(2.76447,0)(2.76447,2.27463)
\path(2.75044,0)(2.75044,2.26755)
\path(2.7364,0)(2.7364,2.26039)
\path(2.72237,0)(2.72237,2.25318)
\path(2.70833,0)(2.70833,2.24592)
\path(2.6943,0)(2.6943,2.23855)
\path(2.68026,0)(2.68026,2.23112)
\path(2.66623,0)(2.66623,2.22362)
\path(2.65219,0)(2.65219,2.21604)
\path(2.63816,0)(2.63816,2.20836)
\path(2.62412,0)(2.62412,2.20061)
\path(2.61009,0)(2.61009,2.19278)
\path(2.59605,0)(2.59605,2.18483)
\path(2.58202,0)(2.58202,2.17679)
\path(2.56798,0)(2.56798,2.16867)
\path(2.55395,0)(2.55395,2.16043)
\path(2.53991,0)(2.53991,2.15207)
\path(2.52588,0)(2.52588,2.14362)
\path(2.51184,0)(2.51184,2.13507)
\path(2.49781,0)(2.49781,2.12635)
\path(2.48377,0)(2.48377,2.11753)
\path(2.46974,0)(2.46974,2.1086)
\path(2.4557,0)(2.4557,2.09951)
\path(2.44167,0)(2.44167,2.09028)
\path(2.42763,0)(2.42763,2.08092)
\path(2.4136,0)(2.4136,2.07142)
\path(2.39956,0)(2.39956,2.06173)
\path(2.38553,0)(2.38553,2.05189)
\path(2.37149,0)(2.37149,2.04192)
\path(2.35746,0)(2.35746,2.03172)
\path(2.34342,0)(2.34342,2.02135)
\path(2.32939,0)(2.32939,2.01082)
\path(2.31535,0)(2.31535,2.0001)
\path(2.30132,0)(2.30132,1.98912)
\path(2.28728,0)(2.28728,1.97796)
\path(2.27325,0)(2.27325,1.96663)
\path(2.25921,0)(2.25921,1.95499)
\path(2.24518,0)(2.24518,1.94313)
\path(2.23114,0)(2.23114,1.93107)
\path(2.21711,0)(2.21711,1.91873)
\path(2.20307,0)(2.20307,1.90608)
\path(2.18904,0)(2.18904,1.89319)
\path(2.175,0)(2.175,1.88006)
\path(2.16096,0)(2.16096,1.86652)
\path(2.14693,0)(2.14693,1.85269)
\path(2.13289,0)(2.13289,1.8386)
\path(2.11886,0)(2.11886,1.82413)
\path(2.10482,0)(2.10482,1.80925)
\path(2.09079,0)(2.09079,1.79405)
\path(2.07675,0)(2.07675,1.77854)
\path(2.06272,0)(2.06272,1.76246)
\path(2.04868,0)(2.04868,1.74602)
\path(2.03465,0)(2.03465,1.72921)
\path(2.02061,0)(2.02061,1.71188)
\path(2.00658,0)(2.00658,1.69403)
\path(1.99254,0)(1.99254,1.67575)
\path(1.97851,0)(1.97851,1.65703)
\path(1.96447,0)(1.96447,1.63757)
\path(1.95044,0)(1.95044,1.61763)
\path(1.9364,0)(1.9364,1.59721)
\path(1.92237,0)(1.92237,1.57608)
\path(1.90833,0)(1.90833,1.55428)
\path(1.8943,0)(1.8943,1.53194)
\path(1.88026,0)(1.88026,1.50898)
\path(1.86623,0)(1.86623,1.48512)
\path(1.85219,0)(1.85219,1.46068)
\path(1.83816,0)(1.83816,1.43565)
\path(1.82412,0)(1.82412,1.40972)
\path(1.81009,0)(1.81009,1.38308)
\path(1.79605,0)(1.79605,1.35586)
\path(1.78202,0)(1.78202,1.32796)
\path(1.76798,0)(1.76798,1.29927)
\path(1.75395,0)(1.75395,1.27014)
\path(1.73991,0)(1.73991,1.24059)
\path(1.72588,0)(1.72588,1.21061)
\path(1.71184,0)(1.71184,1.1806)
\path(1.69781,0)(1.69781,1.15074)
\path(1.68377,0)(1.68377,1.12135)
\path(1.66974,0)(1.66974,1.09341)
\path(1.6557,0)(1.6557,1.06722)
\path(1.64167,0)(1.64167,1.04314)
\path(1.62763,0)(1.62763,1.02482)
\path(1.6136,0)(1.6136,1.01303)
\path(1.59956,0)(1.59956,1.00893)
\path(1.58553,0)(1.58553,1.01819)
\path(1.57149,0)(1.57149,1.05136)
\path(1.55746,0)(1.55746,1.11038)
\path(1.54342,0)(1.54342,1.1992)
\path(1.52939,0)(1.52939,1.37555)
\path(1.51535,0)(1.51535,1.64908)
\path(1.50132,0)(1.50132,2.04889)
\path(1.48728,0)(1.48728,2.70704)
\path(1.47325,0)(1.47325,3.90574)
\path(1.45921,0)(1.45921,5)
\path(1.44518,0)(1.44518,5)
\path(1.43114,0)(1.43114,5)
\path(1.41711,0)(1.41711,5)
\path(1.40307,0)(1.40307,5)
\path(1.38904,0)(1.38904,5)
\path(1.375,0)(1.375,5)
\path(1.46333,5)(1.4645,4.74545)(1.48425,2.84915)(1.504,1.92302)
  (1.52375,1.44637)(1.5435,1.1982)(1.56325,1.07391)(1.583,1.01986)
  (1.60275,1.00682)(1.6225,1.01812)(1.64225,1.0439)(1.662,1.07814)
  (1.68175,1.11712)(1.7015,1.15847)(1.72125,1.20072)(1.741,1.24291)
  (1.76075,1.28444)(1.7805,1.32494)(1.80025,1.3642)(1.82,1.4021)
  (1.83975,1.43859)(1.8595,1.47365)(1.87925,1.50732)(1.899,1.53963)
  (1.91875,1.57063)(1.9385,1.60037)(1.95825,1.62893)(1.978,1.65635)
  (1.99775,1.6827)(2.0175,1.70804)(2.03725,1.73242)(2.057,1.7559)
  (2.07675,1.77853)(2.0965,1.80036)(2.11625,1.82144)(2.136,1.8418)
  (2.15575,1.86149)(2.1755,1.88054)(2.19525,1.89899)(2.215,1.91688)
  (2.23475,1.93424)(2.2545,1.95109)(2.27425,1.96746)(2.294,1.98338)
  (2.31375,1.99887)(2.3335,2.01396)(2.35325,2.02867)(2.373,2.04301)
  (2.39275,2.05701)(2.4125,2.07068)(2.43225,2.08404)(2.452,2.09711)
  (2.47175,2.1099)(2.4915,2.12243)(2.51125,2.1347)(2.531,2.14674)
  (2.55075,2.15855)(2.5705,2.17015)(2.59025,2.18154)(2.61,2.19273)
  (2.62975,2.20375)(2.6495,2.21458)(2.66925,2.22525)(2.689,2.23577)
  (2.70875,2.24613)(2.7285,2.25636)(2.74825,2.26645)(2.768,2.27641)
  (2.78775,2.28625)(2.8075,2.29598)(2.82725,2.3056)(2.847,2.31512)
  (2.86675,2.32455)(2.8865,2.33389)(2.90625,2.34314)(2.926,2.35231)
  (2.94575,2.36141)(2.9655,2.37045)(2.98525,2.37941)(3.005,2.38833)
  (3.02475,2.39718)(3.0445,2.40599)(3.06425,2.41475)(3.084,2.42347)
  (3.10375,2.43216)(3.1235,2.44082)(3.14325,2.44944)(3.163,2.45805)
  (3.18275,2.46663)(3.2025,2.4752)(3.22225,2.48376)(3.242,2.49231)
  (3.26175,2.50085)(3.2815,2.5094)(3.30125,2.51795)(3.321,2.52651)
  (3.34075,2.53509)(3.3605,2.54368)(3.38025,2.55229)(3.4,2.56093)
  (3.41975,2.5696)(3.4395,2.5783)(3.45925,2.58703)(3.479,2.59581)
  (3.49875,2.60464)(3.5185,2.61352)(3.53825,2.62246)(3.558,2.63145)
  (3.57775,2.64051)(3.5975,2.64964)(3.61725,2.65885)(3.637,2.66814)
  (3.65675,2.67751)(3.6765,2.68698)(3.69625,2.69655)(3.716,2.70622)
  (3.73575,2.716)(3.7555,2.7259)(3.77525,2.73592)(3.795,2.74607)
  (3.81475,2.75636)(3.8345,2.7668)(3.85425,2.77739)(3.874,2.78815)
  (3.89375,2.79908)(3.9135,2.81018)(3.93325,2.82149)(3.953,2.83299)
  (3.97275,2.8447)(3.9925,2.85664)(4.01225,2.86882)(4.032,2.88124)
  (4.05175,2.89393)(4.0715,2.90689)(4.09125,2.92015)(4.111,2.93372)
  (4.13075,2.94761)(4.1505,2.96185)(4.17025,2.97646)(4.19,2.99145)
  (4.20975,3.00685)(4.2295,3.02269)(4.24925,3.03898)(4.269,3.05576)
  (4.28875,3.07306)(4.3085,3.09091)(4.32825,3.10935)(4.348,3.12841)
  (4.36775,3.14814)(4.3875,3.16858)(4.40725,3.18977)(4.427,3.21178)
  (4.44675,3.23465)(4.4665,3.25846)(4.48625,3.28328)(4.506,3.30917)
  (4.52575,3.33622)(4.5455,3.36453)(4.56525,3.3942)(4.585,3.42534)
  (4.60475,3.45807)(4.6245,3.49254)(4.64425,3.52891)(4.664,3.56735)
  (4.68375,3.60806)(4.7035,3.65127)(4.72325,3.69723)(4.743,3.74622)
  (4.76275,3.79859)(4.7825,3.85471)(4.80225,3.91502)(4.822,3.98004)
  (4.84175,4.05034)(4.8615,4.12664)(4.88125,4.20974)(4.901,4.30064)
  (4.92075,4.40048)(4.9405,4.5107)(4.96025,4.63298)(4.98,4.76946)
  (4.99975,4.92272)(5.00855,5)(5.375,5)(5.375,0)(1.375,0)(1.375,5)(1.46333,5)
\color{rgb_0000ff}%
\path(1.49893,2.10463)(2.46355,2.10463)
\path(1.49237,2.39099)(3.01094,2.39099)
\path(1.48833,2.60252)(3.49402,2.60252)
\path(1.48517,2.79053)(3.87832,2.79053)
\path(1.48237,2.97573)(4.16928,2.97573)
\path(1.47973,3.16782)(4.38678,3.16782)
\path(1.47719,3.37179)(4.55042,3.37179)
\path(1.4747,3.59046)(4.67535,3.59046)
\path(1.47227,3.82549)(4.77239,3.82549)
\path(1.46989,4.07793)(4.84908,4.07793)
\path(1.46757,4.34844)(4.91069,4.34844)
\path(1.4653,4.63751)(4.96094,4.63751)
\path(1.46309,4.94543)(5.00248,4.94543)
\color{rgb_000000}%
\path(1.375,2.5)(5.375,2.5)
\path(1.375,0)(1.375,5)
\path(1.41333,4.86585)(1.36914,4.9795)
\path(1.41908,4.81548)(1.36328,4.959)
\path(1.40525,4.81548)(1.35743,4.93849)
\path(1.39142,4.81548)(1.35157,4.91799)
\path(1.3776,4.81548)(1.34571,4.89749)
\path(1.36377,4.81548)(1.33985,4.87699)
\path(1.34994,4.81548)(1.334,4.85649)
\path(1.33611,4.81548)(1.32814,4.83599)
\path(1.37877,4.98682)(1.37029,4.98353)
\path(1.38253,4.97364)(1.36559,4.96705)
\path(1.3863,4.96046)(1.36088,4.95058)
\path(1.39006,4.94728)(1.35617,4.9341)
\path(1.39383,4.9341)(1.35147,4.91763)
\path(1.39759,4.92092)(1.34676,4.90116)
\path(1.40136,4.90774)(1.34205,4.88468)
\path(1.40513,4.89456)(1.33735,4.86821)
\path(1.40889,4.88138)(1.33264,4.85174)
\path(1.41266,4.8682)(1.32793,4.83526)
\path(1.41642,4.85502)(1.32323,4.81879)
\path(1.42019,4.84184)(1.35239,4.81548)
\path(1.42395,4.82866)(1.39005,4.81548)
\path(1.375,4.81548)(1.42772,4.81548)(1.375,5)(1.32228,4.81548)(1.375,4.81548)
\path(5.375,0)(5.375,5)
\allinethickness{0.8pt}%
\path(1.46469,5)(1.475,3.56338)(1.495,2.26849)(1.515,1.62011)
  (1.535,1.28533)(1.555,1.11495)(1.575,1.03553)(1.595,1.00831)
  (1.615,1.0117)(1.635,1.0332)(1.655,1.06531)(1.675,1.10343)
  (1.695,1.14471)(1.715,1.18732)(1.735,1.23014)(1.755,1.27244)
  (1.775,1.31378)(1.795,1.3539)(1.815,1.39264)(1.835,1.42994)
  (1.855,1.46579)(1.875,1.50019)(1.895,1.53319)(1.915,1.56484)
  (1.935,1.59519)(1.955,1.62431)(1.975,1.65225)(1.995,1.67909)
  (2.015,1.70489)(2.035,1.72969)(2.055,1.75357)(2.075,1.77656)
  (2.095,1.79873)(2.115,1.82013)(2.135,1.84078)(2.155,1.86075)
  (2.175,1.88006)(2.195,1.89876)(2.215,1.91688)(2.235,1.93445)
  (2.255,1.95151)(2.275,1.96807)(2.295,1.98418)(2.315,1.99984)
  (2.335,2.01509)(2.355,2.02995)(2.375,2.04444)(2.395,2.05858)
  (2.415,2.07239)(2.435,2.08588)(2.455,2.09907)(2.475,2.11198)
  (2.495,2.12462)(2.515,2.13701)(2.535,2.14915)(2.555,2.16106)
  (2.575,2.17276)(2.595,2.18425)(2.615,2.19554)(2.635,2.20664)
  (2.655,2.21757)(2.675,2.22833)(2.695,2.23893)(2.715,2.24938)
  (2.735,2.25969)(2.755,2.26987)(2.775,2.27991)(2.795,2.28984)
  (2.815,2.29965)(2.835,2.30935)(2.855,2.31895)(2.875,2.32846)
  (2.895,2.33788)(2.915,2.34721)(2.935,2.35647)(2.955,2.36565)
  (2.975,2.37477)(2.995,2.38382)(3.015,2.39282)(3.035,2.40176)
  (3.055,2.41065)(3.075,2.4195)(3.095,2.42832)(3.115,2.43709)
  (3.135,2.44584)(3.155,2.45456)(3.175,2.46326)(3.195,2.47195)
  (3.215,2.48061)(3.235,2.48928)(3.255,2.49793)(3.275,2.50659)
  (3.295,2.51525)(3.315,2.52391)(3.335,2.53259)(3.355,2.54128)
  (3.375,2.55)(3.395,2.55874)(3.415,2.56751)(3.435,2.57631)
  (3.455,2.58515)(3.475,2.59403)(3.495,2.60296)(3.515,2.61194)
  (3.535,2.62098)(3.555,2.63008)(3.575,2.63925)(3.595,2.64848)
  (3.615,2.6578)(3.635,2.66719)(3.655,2.67668)(3.675,2.68626)
  (3.695,2.69594)(3.715,2.70572)(3.735,2.71562)(3.755,2.72564)
  (3.775,2.73579)(3.795,2.74607)(3.815,2.75649)(3.835,2.76707)
  (3.855,2.7778)(3.875,2.7887)(3.895,2.79977)(3.915,2.81104)
  (3.935,2.8225)(3.955,2.83416)(3.975,2.84605)(3.995,2.85817)
  (4.015,2.87053)(4.035,2.88315)(4.055,2.89604)(4.075,2.90922)
  (4.095,2.9227)(4.115,2.93651)(4.135,2.95065)(4.155,2.96515)
  (4.175,2.98003)(4.195,2.99531)(4.215,3.01102)(4.235,3.02718)
  (4.255,3.04381)(4.275,3.06096)(4.295,3.07865)(4.315,3.09692)
  (4.335,3.11579)(4.355,3.13533)(4.375,3.15556)(4.395,3.17653)
  (4.415,3.19831)(4.435,3.22094)(4.455,3.24448)(4.475,3.26902)
  (4.495,3.29461)(4.515,3.32135)(4.535,3.34932)(4.555,3.37863)
  (4.575,3.40938)(4.595,3.4417)(4.615,3.47573)(4.635,3.51163)
  (4.655,3.54956)(4.675,3.58973)(4.695,3.63235)(4.715,3.67768)
  (4.735,3.72599)(4.755,3.77762)(4.775,3.83293)(4.795,3.89237)
  (4.815,3.95642)(4.835,4.02568)(4.855,4.10082)(4.875,4.18265)
  (4.895,4.27213)(4.915,4.37041)(4.935,4.47887)(4.955,4.59919)
  (4.975,4.73343)(4.995,4.88417)(5.00859,5)
\put(1.30471,2.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(5.32228,2.42971){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\pi$}}}
\put(1.375,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $V(x)$}}}
\end{picture}%


==> figure1c.eepic <==
%% Generated from figure1c.xp on Wed Jan  3 18:53:34 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-2.75,10.75] x [-5,5.8]
%%   Actual size: 6.75 x 5.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6.75,5.4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.375,0)(5.375,0)
\path(1.375,0.0140449)(5.375,0.0140449)
\path(1.375,0.0280899)(5.375,0.0280899)
\path(1.375,0.0421348)(5.375,0.0421348)
\path(1.375,0.0561798)(5.375,0.0561798)
\path(1.375,0.0702247)(5.375,0.0702247)
\path(1.375,0.0842697)(5.375,0.0842697)
\path(1.375,0.0983146)(5.375,0.0983146)
\path(1.375,0.11236)(5.375,0.11236)
\path(1.375,0.126404)(5.375,0.126404)
\path(1.375,0.140449)(5.375,0.140449)
\path(1.375,0.154494)(5.375,0.154494)
\path(1.375,0.168539)(5.375,0.168539)
\path(1.375,0.182584)(5.375,0.182584)
\path(1.375,0.196629)(5.375,0.196629)
\path(1.375,0.210674)(5.375,0.210674)
\path(1.375,0.224719)(5.375,0.224719)
\path(1.375,0.238764)(5.375,0.238764)
\path(1.375,0.252809)(5.375,0.252809)
\path(1.375,0.266854)(5.375,0.266854)
\path(1.375,0.280899)(5.375,0.280899)
\path(1.375,0.294944)(5.375,0.294944)
\path(1.375,0.308989)(5.375,0.308989)
\path(1.375,0.323034)(5.375,0.323034)
\path(1.375,0.337079)(5.375,0.337079)
\path(1.375,0.351124)(5.375,0.351124)
\path(1.375,0.365169)(5.375,0.365169)
\path(1.375,0.379213)(5.375,0.379213)
\path(1.375,0.393258)(5.375,0.393258)
\path(1.375,0.407303)(5.375,0.407303)
\path(1.375,0.421348)(5.375,0.421348)
\path(1.375,0.435393)(5.375,0.435393)
\path(1.375,0.449438)(5.375,0.449438)
\path(1.375,0.463483)(5.375,0.463483)
\path(1.375,0.477528)(5.375,0.477528)
\path(1.375,0.491573)(5.375,0.491573)
\path(1.375,0.505618)(5.375,0.505618)
\path(1.375,0.519663)(5.375,0.519663)
\path(1.375,0.533708)(5.375,0.533708)
\path(1.375,0.547753)(5.375,0.547753)
\path(1.375,0.561798)(5.375,0.561798)
\path(1.375,0.575843)(5.375,0.575843)
\path(1.375,0.589888)(5.375,0.589888)
\path(1.375,0.603933)(5.375,0.603933)
\path(1.375,0.617978)(5.375,0.617978)
\path(1.375,0.632022)(5.375,0.632022)
\path(1.375,0.646067)(5.375,0.646067)
\path(1.375,0.660112)(5.375,0.660112)
\path(1.375,0.674157)(5.375,0.674157)
\path(1.375,0.688202)(5.375,0.688202)
\path(1.375,0.702247)(5.375,0.702247)
\path(1.375,0.716292)(5.375,0.716292)
\path(1.375,0.730337)(5.375,0.730337)
\path(1.375,0.744382)(5.375,0.744382)
\path(1.375,0.758427)(5.375,0.758427)
\path(1.375,0.772472)(5.375,0.772472)
\path(1.375,0.786517)(5.375,0.786517)
\path(1.375,0.800562)(5.375,0.800562)
\path(1.375,0.814607)(5.375,0.814607)
\path(1.375,0.828652)(5.375,0.828652)
\path(1.375,0.842697)(5.375,0.842697)
\path(1.375,0.856742)(5.375,0.856742)
\path(1.375,0.870787)(5.375,0.870787)
\path(1.375,0.884831)(5.375,0.884831)
\path(1.375,0.898876)(1.6371,0.898876)
\path(1.64047,0.898876)(5.375,0.898876)
\path(1.375,0.912921)(1.61225,0.912921)
\path(1.66186,0.912921)(5.375,0.912921)
\path(1.375,0.926966)(1.60258,0.926966)
\path(1.67466,0.926966)(5.375,0.926966)
\path(1.375,0.941011)(1.59689,0.941011)
\path(1.68577,0.941011)(5.375,0.941011)
\path(1.375,0.955056)(1.59286,0.955056)
\path(1.69582,0.955056)(5.375,0.955056)
\path(1.375,0.969101)(1.58883,0.969101)
\path(1.70517,0.969101)(5.375,0.969101)
\path(1.375,0.983146)(1.58481,0.983146)
\path(1.7141,0.983146)(5.375,0.983146)
\path(1.375,0.997191)(1.58078,0.997191)
\path(1.72284,0.997191)(5.375,0.997191)
\path(1.375,1.01124)(1.57822,1.01124)
\path(1.73128,1.01124)(5.375,1.01124)
\path(1.375,1.02528)(1.57616,1.02528)
\path(1.73972,1.02528)(5.375,1.02528)
\path(1.375,1.03933)(1.57411,1.03933)
\path(1.74797,1.03933)(5.375,1.03933)
\path(1.375,1.05337)(1.57205,1.05337)
\path(1.75623,1.05337)(5.375,1.05337)
\path(1.375,1.06742)(1.56999,1.06742)
\path(1.76448,1.06742)(5.375,1.06742)
\path(1.375,1.08146)(1.56793,1.08146)
\path(1.77274,1.08146)(5.375,1.08146)
\path(1.375,1.09551)(1.56587,1.09551)
\path(1.78101,1.09551)(5.375,1.09551)
\path(1.375,1.10955)(1.56382,1.10955)
\path(1.78938,1.10955)(5.375,1.10955)
\path(1.375,1.1236)(1.56176,1.1236)
\path(1.79775,1.1236)(5.375,1.1236)
\path(1.375,1.13764)(1.55973,1.13764)
\path(1.80628,1.13764)(5.375,1.13764)
\path(1.375,1.15169)(1.55861,1.15169)
\path(1.81485,1.15169)(5.375,1.15169)
\path(1.375,1.16573)(1.55748,1.16573)
\path(1.82355,1.16573)(5.375,1.16573)
\path(1.375,1.17978)(1.55635,1.17978)
\path(1.83238,1.17978)(5.375,1.17978)
\path(1.375,1.19382)(1.55522,1.19382)
\path(1.84128,1.19382)(5.375,1.19382)
\path(1.375,1.20787)(1.55409,1.20787)
\path(1.85043,1.20787)(5.375,1.20787)
\path(1.375,1.22191)(1.55296,1.22191)
\path(1.85959,1.22191)(5.375,1.22191)
\path(1.375,1.23596)(1.55183,1.23596)
\path(1.8691,1.23596)(5.375,1.23596)
\path(1.375,1.25)(1.5507,1.25)
\path(1.87861,1.25)(5.375,1.25)
\path(1.375,1.26404)(1.54957,1.26404)
\path(1.88848,1.26404)(5.375,1.26404)
\path(1.375,1.27809)(1.54844,1.27809)
\path(1.89839,1.27809)(5.375,1.27809)
\path(1.375,1.29213)(1.54731,1.29213)
\path(1.90868,1.29213)(5.375,1.29213)
\path(1.375,1.30618)(1.54618,1.30618)
\path(1.91902,1.30618)(5.375,1.30618)
\path(1.375,1.32022)(1.54505,1.32022)
\path(1.9298,1.32022)(5.375,1.32022)
\path(1.375,1.33427)(1.54392,1.33427)
\path(1.94066,1.33427)(5.375,1.33427)
\path(1.375,1.34831)(1.54279,1.34831)
\path(1.95195,1.34831)(5.375,1.34831)
\path(1.375,1.36236)(1.54167,1.36236)
\path(1.96342,1.36236)(5.375,1.36236)
\path(1.375,1.3764)(1.54054,1.3764)
\path(1.97523,1.3764)(5.375,1.3764)
\path(1.375,1.39045)(1.53958,1.39045)
\path(1.9874,1.39045)(5.375,1.39045)
\path(1.375,1.40449)(1.53895,1.40449)
\path(1.99978,1.40449)(5.375,1.40449)
\path(1.375,1.41854)(1.53832,1.41854)
\path(2.0127,1.41854)(5.375,1.41854)
\path(1.375,1.43258)(1.53769,1.43258)
\path(2.02593,1.43258)(5.375,1.43258)
\path(1.375,1.44663)(1.53705,1.44663)
\path(2.03947,1.44663)(5.375,1.44663)
\path(1.375,1.46067)(1.53642,1.46067)
\path(2.05361,1.46067)(5.375,1.46067)
\path(1.375,1.47472)(1.53579,1.47472)
\path(2.06816,1.47472)(5.375,1.47472)
\path(1.375,1.48876)(1.53516,1.48876)
\path(2.08313,1.48876)(5.375,1.48876)
\path(1.375,1.50281)(1.53453,1.50281)
\path(2.0986,1.50281)(5.375,1.50281)
\path(1.375,1.51685)(1.5339,1.51685)
\path(2.11475,1.51685)(5.375,1.51685)
\path(1.375,1.5309)(1.53327,1.5309)
\path(2.13146,1.5309)(5.375,1.5309)
\path(1.375,1.54494)(1.53263,1.54494)
\path(2.14877,1.54494)(5.375,1.54494)
\path(1.375,1.55899)(1.532,1.55899)
\path(2.16675,1.55899)(5.375,1.55899)
\path(1.375,1.57303)(1.53137,1.57303)
\path(2.18544,1.57303)(5.375,1.57303)
\path(1.375,1.58708)(1.53074,1.58708)
\path(2.20492,1.58708)(5.375,1.58708)
\path(1.375,1.60112)(1.53011,1.60112)
\path(2.22524,1.60112)(5.375,1.60112)
\path(1.375,1.61517)(1.52948,1.61517)
\path(2.24647,1.61517)(5.375,1.61517)
\path(1.375,1.62921)(1.52885,1.62921)
\path(2.26866,1.62921)(5.375,1.62921)
\path(1.375,1.64326)(1.52821,1.64326)
\path(2.2919,1.64326)(5.375,1.64326)
\path(1.375,1.6573)(1.52758,1.6573)
\path(2.31624,1.6573)(5.375,1.6573)
\path(1.375,1.67135)(1.52695,1.67135)
\path(2.34189,1.67135)(5.375,1.67135)
\path(1.375,1.68539)(1.52632,1.68539)
\path(2.36894,1.68539)(5.375,1.68539)
\path(1.375,1.69944)(1.52569,1.69944)
\path(2.39736,1.69944)(5.375,1.69944)
\path(1.375,1.71348)(1.52506,1.71348)
\path(2.42757,1.71348)(5.375,1.71348)
\path(1.375,1.72753)(1.52443,1.72753)
\path(2.45946,1.72753)(5.375,1.72753)
\path(1.375,1.74157)(1.52379,1.74157)
\path(2.4935,1.74157)(5.375,1.74157)
\path(1.375,1.75562)(1.52316,1.75562)
\path(2.52977,1.75562)(5.375,1.75562)
\path(1.375,1.76966)(1.52253,1.76966)
\path(2.56855,1.76966)(5.375,1.76966)
\path(1.375,1.78371)(1.5219,1.78371)
\path(2.6102,1.78371)(5.375,1.78371)
\path(1.375,1.79775)(1.52127,1.79775)
\path(2.65508,1.79775)(5.375,1.79775)
\path(1.375,1.8118)(1.52064,1.8118)
\path(2.70376,1.8118)(5.375,1.8118)
\path(1.375,1.82584)(1.52001,1.82584)
\path(2.75674,1.82584)(5.375,1.82584)
\path(1.375,1.83989)(1.51958,1.83989)
\path(2.81488,1.83989)(5.375,1.83989)
\path(1.375,1.85393)(1.51923,1.85393)
\path(2.87902,1.85393)(5.375,1.85393)
\path(1.375,1.86798)(1.51888,1.86798)
\path(2.95055,1.86798)(5.375,1.86798)
\path(1.375,1.88202)(1.51853,1.88202)
\path(3.031,1.88202)(5.375,1.88202)
\path(1.375,1.89607)(1.51818,1.89607)
\path(3.12272,1.89607)(5.375,1.89607)
\path(1.375,1.91011)(1.51784,1.91011)
\path(3.22909,1.91011)(5.375,1.91011)
\path(1.375,1.92416)(1.51749,1.92416)
\path(3.35503,1.92416)(5.375,1.92416)
\path(1.375,1.9382)(1.51714,1.9382)
\path(3.50882,1.9382)(5.375,1.9382)
\path(1.375,1.95225)(1.51679,1.95225)
\path(3.70486,1.95225)(5.375,1.95225)
\path(1.375,1.96629)(1.51644,1.96629)
\path(3.97311,1.96629)(5.375,1.96629)
\path(1.375,1.98034)(1.51609,1.98034)
\path(4.39376,1.98034)(5.375,1.98034)
\path(1.375,1.99438)(1.51575,1.99438)
\path(1.375,2.00843)(1.5154,2.00843)
\path(1.375,2.02247)(1.51505,2.02247)
\path(1.375,2.03652)(1.5147,2.03652)
\path(1.375,2.05056)(1.51435,2.05056)
\path(1.375,2.06461)(1.514,2.06461)
\path(1.375,2.07865)(1.51366,2.07865)
\path(1.375,2.0927)(1.51331,2.0927)
\path(1.375,2.10674)(1.51296,2.10674)
\path(1.375,2.12079)(1.51261,2.12079)
\path(1.375,2.13483)(1.51226,2.13483)
\path(1.375,2.14888)(1.51191,2.14888)
\path(1.375,2.16292)(1.51157,2.16292)
\path(1.375,2.17697)(1.51122,2.17697)
\path(1.375,2.19101)(1.51087,2.19101)
\path(1.375,2.20506)(1.51052,2.20506)
\path(1.375,2.2191)(1.51017,2.2191)
\path(1.375,2.23315)(1.50982,2.23315)
\path(1.375,2.24719)(1.50948,2.24719)
\path(1.375,2.26124)(1.50913,2.26124)
\path(1.375,2.27528)(1.50878,2.27528)
\path(1.375,2.28933)(1.50843,2.28933)
\path(1.375,2.30337)(1.50808,2.30337)
\path(1.375,2.31742)(1.50773,2.31742)
\path(1.375,2.33146)(1.50739,2.33146)
\path(1.375,2.34551)(1.50704,2.34551)
\path(1.375,2.35955)(1.50669,2.35955)
\path(1.375,2.3736)(1.50634,2.3736)
\path(1.375,2.38764)(1.50599,2.38764)
\path(1.375,2.40169)(1.50564,2.40169)
\path(1.375,2.41573)(1.5053,2.41573)
\path(1.375,2.42978)(1.50495,2.42978)
\path(1.375,2.44382)(1.5046,2.44382)
\path(1.375,2.45787)(1.50425,2.45787)
\path(1.375,2.47191)(1.5039,2.47191)
\path(1.375,2.48596)(1.50355,2.48596)
\path(1.375,2.5)(1.50321,2.5)
\path(1.375,2.51404)(1.50286,2.51404)
\path(1.375,2.52809)(1.50251,2.52809)
\path(1.375,2.54213)(1.50216,2.54213)
\path(1.375,2.55618)(1.50181,2.55618)
\path(1.375,2.57022)(1.50147,2.57022)
\path(1.375,2.58427)(1.50112,2.58427)
\path(1.375,2.59831)(1.50077,2.59831)
\path(1.375,2.61236)(1.50042,2.61236)
\path(1.375,2.6264)(1.50007,2.6264)
\path(1.375,2.64045)(1.49978,2.64045)
\path(1.375,2.65449)(1.4996,2.65449)
\path(1.375,2.66854)(1.49941,2.66854)
\path(1.375,2.68258)(1.49923,2.68258)
\path(1.375,2.69663)(1.49905,2.69663)
\path(1.375,2.71067)(1.49886,2.71067)
\path(1.375,2.72472)(1.49868,2.72472)
\path(1.375,2.73876)(1.49849,2.73876)
\path(1.375,2.75281)(1.49831,2.75281)
\path(1.375,2.76685)(1.49812,2.76685)
\path(1.375,2.7809)(1.49794,2.7809)
\path(1.375,2.79494)(1.49776,2.79494)
\path(1.375,2.80899)(1.49757,2.80899)
\path(1.375,2.82303)(1.49739,2.82303)
\path(1.375,2.83708)(1.4972,2.83708)
\path(1.375,2.85112)(1.49702,2.85112)
\path(1.375,2.86517)(1.49683,2.86517)
\path(1.375,2.87921)(1.49665,2.87921)
\path(1.375,2.89326)(1.49647,2.89326)
\path(1.375,2.9073)(1.49628,2.9073)
\path(1.375,2.92135)(1.4961,2.92135)
\path(1.375,2.93539)(1.49591,2.93539)
\path(1.375,2.94944)(1.49573,2.94944)
\path(1.375,2.96348)(1.49554,2.96348)
\path(1.375,2.97753)(1.49536,2.97753)
\path(1.375,2.99157)(1.49518,2.99157)
\path(1.375,3.00562)(1.49499,3.00562)
\path(1.375,3.01966)(1.49481,3.01966)
\path(1.375,3.03371)(1.49462,3.03371)
\path(1.375,3.04775)(1.49444,3.04775)
\path(1.375,3.0618)(1.49425,3.0618)
\path(1.375,3.07584)(1.49407,3.07584)
\path(1.375,3.08989)(1.49389,3.08989)
\path(1.375,3.10393)(1.4937,3.10393)
\path(1.375,3.11798)(1.49352,3.11798)
\path(1.375,3.13202)(1.49333,3.13202)
\path(1.375,3.14607)(1.49315,3.14607)
\path(1.375,3.16011)(1.49296,3.16011)
\path(1.375,3.17416)(1.49278,3.17416)
\path(1.375,3.1882)(1.4926,3.1882)
\path(1.375,3.20225)(1.49241,3.20225)
\path(1.375,3.21629)(1.49223,3.21629)
\path(1.375,3.23034)(1.49204,3.23034)
\path(1.375,3.24438)(1.49186,3.24438)
\path(1.375,3.25843)(1.49167,3.25843)
\path(1.375,3.27247)(1.49149,3.27247)
\path(1.375,3.28652)(1.49131,3.28652)
\path(1.375,3.30056)(1.49112,3.30056)
\path(1.375,3.31461)(1.49094,3.31461)
\path(1.375,3.32865)(1.49075,3.32865)
\path(1.375,3.3427)(1.49057,3.3427)
\path(1.375,3.35674)(1.49038,3.35674)
\path(1.375,3.37079)(1.4902,3.37079)
\path(1.375,3.38483)(1.49002,3.38483)
\path(1.375,3.39888)(1.48983,3.39888)
\path(1.375,3.41292)(1.48965,3.41292)
\path(1.375,3.42697)(1.48946,3.42697)
\path(1.375,3.44101)(1.48928,3.44101)
\path(1.375,3.45506)(1.48909,3.45506)
\path(1.375,3.4691)(1.48891,3.4691)
\path(1.375,3.48315)(1.48873,3.48315)
\path(1.375,3.49719)(1.48854,3.49719)
\path(1.375,3.51124)(1.48836,3.51124)
\path(1.375,3.52528)(1.48817,3.52528)
\path(1.375,3.53933)(1.48799,3.53933)
\path(1.375,3.55337)(1.48781,3.55337)
\path(1.375,3.56742)(1.48762,3.56742)
\path(1.375,3.58146)(1.48744,3.58146)
\path(1.375,3.59551)(1.48725,3.59551)
\path(1.375,3.60955)(1.48707,3.60955)
\path(1.375,3.6236)(1.48688,3.6236)
\path(1.375,3.63764)(1.4867,3.63764)
\path(1.375,3.65169)(1.48652,3.65169)
\path(1.375,3.66573)(1.48633,3.66573)
\path(1.375,3.67978)(1.48615,3.67978)
\path(1.375,3.69382)(1.48596,3.69382)
\path(1.375,3.70787)(1.48578,3.70787)
\path(1.375,3.72191)(1.48559,3.72191)
\path(1.375,3.73596)(1.48541,3.73596)
\path(1.375,3.75)(1.48523,3.75)
\path(1.375,3.76404)(1.48504,3.76404)
\path(1.375,3.77809)(1.48486,3.77809)
\path(1.375,3.79213)(1.48467,3.79213)
\path(1.375,3.80618)(1.48449,3.80618)
\path(1.375,3.82022)(1.4843,3.82022)
\path(1.375,3.83427)(1.48412,3.83427)
\path(1.375,3.84831)(1.48394,3.84831)
\path(1.375,3.86236)(1.48375,3.86236)
\path(1.375,3.8764)(1.48357,3.8764)
\path(1.375,3.89045)(1.48338,3.89045)
\path(1.375,3.90449)(1.4832,3.90449)
\path(1.375,3.91854)(1.48301,3.91854)
\path(1.375,3.93258)(1.48283,3.93258)
\path(1.375,3.94663)(1.48265,3.94663)
\path(1.375,3.96067)(1.48246,3.96067)
\path(1.375,3.97472)(1.48228,3.97472)
\path(1.375,3.98876)(1.48209,3.98876)
\path(1.375,4.00281)(1.48191,4.00281)
\path(1.375,4.01685)(1.48172,4.01685)
\path(1.375,4.0309)(1.48154,4.0309)
\path(1.375,4.04494)(1.48136,4.04494)
\path(1.375,4.05899)(1.48117,4.05899)
\path(1.375,4.07303)(1.48099,4.07303)
\path(1.375,4.08708)(1.4808,4.08708)
\path(1.375,4.10112)(1.48062,4.10112)
\path(1.375,4.11517)(1.48043,4.11517)
\path(1.375,4.12921)(1.48025,4.12921)
\path(1.375,4.14326)(1.48007,4.14326)
\path(1.375,4.1573)(1.47988,4.1573)
\path(1.375,4.17135)(1.47979,4.17135)
\path(1.375,4.18539)(1.4797,4.18539)
\path(1.375,4.19944)(1.47961,4.19944)
\path(1.375,4.21348)(1.47952,4.21348)
\path(1.375,4.22753)(1.47943,4.22753)
\path(1.375,4.24157)(1.47934,4.24157)
\path(1.375,4.25562)(1.47925,4.25562)
\path(1.375,4.26966)(1.47915,4.26966)
\path(1.375,4.28371)(1.47906,4.28371)
\path(1.375,4.29775)(1.47897,4.29775)
\path(1.375,4.3118)(1.47888,4.3118)
\path(1.375,4.32584)(1.47879,4.32584)
\path(1.375,4.33989)(1.4787,4.33989)
\path(1.375,4.35393)(1.47861,4.35393)
\path(1.375,4.36798)(1.47852,4.36798)
\path(1.375,4.38202)(1.47843,4.38202)
\path(1.375,4.39607)(1.47834,4.39607)
\path(1.375,4.41011)(1.47825,4.41011)
\path(1.375,4.42416)(1.47816,4.42416)
\path(1.375,4.4382)(1.47807,4.4382)
\path(1.375,4.45225)(1.47798,4.45225)
\path(1.375,4.46629)(1.47789,4.46629)
\path(1.375,4.48034)(1.4778,4.48034)
\path(1.375,4.49438)(1.47771,4.49438)
\path(1.375,4.50843)(1.47762,4.50843)
\path(1.375,4.52247)(1.47753,4.52247)
\path(1.375,4.53652)(1.47744,4.53652)
\path(1.375,4.55056)(1.47735,4.55056)
\path(1.375,4.56461)(1.47726,4.56461)
\path(1.375,4.57865)(1.47717,4.57865)
\path(1.375,4.5927)(1.47708,4.5927)
\path(1.375,4.60674)(1.47699,4.60674)
\path(1.375,4.62079)(1.47689,4.62079)
\path(1.375,4.63483)(1.4768,4.63483)
\path(1.375,4.64888)(1.47671,4.64888)
\path(1.375,4.66292)(1.47662,4.66292)
\path(1.375,4.67697)(1.47653,4.67697)
\path(1.375,4.69101)(1.47644,4.69101)
\path(1.375,4.70506)(1.47635,4.70506)
\path(1.375,4.7191)(1.47626,4.7191)
\path(1.375,4.73315)(1.47617,4.73315)
\path(1.375,4.74719)(1.47608,4.74719)
\path(1.375,4.76124)(1.47599,4.76124)
\path(1.375,4.77528)(1.4759,4.77528)
\path(1.375,4.78933)(1.47581,4.78933)
\path(1.375,4.80337)(1.47572,4.80337)
\path(1.375,4.81742)(1.47563,4.81742)
\path(1.375,4.83146)(1.47554,4.83146)
\path(1.375,4.84551)(1.47545,4.84551)
\path(1.375,4.85955)(1.47536,4.85955)
\path(1.375,4.8736)(1.47527,4.8736)
\path(1.375,4.88764)(1.47518,4.88764)
\path(1.375,4.90169)(1.47509,4.90169)
\path(1.375,4.91573)(1.475,4.91573)
\path(1.375,4.92978)(1.47491,4.92978)
\path(1.375,4.94382)(1.47482,4.94382)
\path(1.375,4.95787)(1.47473,4.95787)
\path(1.375,4.97191)(1.47464,4.97191)
\path(1.375,4.98596)(1.47454,4.98596)
\path(1.375,5)(1.47445,5)
\path(5.375,0)(5.375,1.99431)
\path(5.36096,0)(5.36096,1.99421)
\path(5.34693,0)(5.34693,1.9941)
\path(5.33289,0)(5.33289,1.994)
\path(5.31886,0)(5.31886,1.99389)
\path(5.30482,0)(5.30482,1.99378)
\path(5.29079,0)(5.29079,1.99367)
\path(5.27675,0)(5.27675,1.99356)
\path(5.26272,0)(5.26272,1.99345)
\path(5.24868,0)(5.24868,1.99333)
\path(5.23465,0)(5.23465,1.99321)
\path(5.22061,0)(5.22061,1.99309)
\path(5.20658,0)(5.20658,1.99297)
\path(5.19254,0)(5.19254,1.99284)
\path(5.17851,0)(5.17851,1.99271)
\path(5.16447,0)(5.16447,1.99258)
\path(5.15044,0)(5.15044,1.99245)
\path(5.1364,0)(5.1364,1.99232)
\path(5.12237,0)(5.12237,1.99218)
\path(5.10833,0)(5.10833,1.99204)
\path(5.0943,0)(5.0943,1.9919)
\path(5.08026,0)(5.08026,1.99175)
\path(5.06623,0)(5.06623,1.99161)
\path(5.05219,0)(5.05219,1.99146)
\path(5.03816,0)(5.03816,1.9913)
\path(5.02412,0)(5.02412,1.99115)
\path(5.01009,0)(5.01009,1.99099)
\path(4.99605,0)(4.99605,1.99083)
\path(4.98202,0)(4.98202,1.99067)
\path(4.96798,0)(4.96798,1.9905)
\path(4.95395,0)(4.95395,1.99033)
\path(4.93991,0)(4.93991,1.99016)
\path(4.92588,0)(4.92588,1.98998)
\path(4.91184,0)(4.91184,1.9898)
\path(4.89781,0)(4.89781,1.98962)
\path(4.88377,0)(4.88377,1.98943)
\path(4.86974,0)(4.86974,1.98925)
\path(4.8557,0)(4.8557,1.98905)
\path(4.84167,0)(4.84167,1.98886)
\path(4.82763,0)(4.82763,1.98866)
\path(4.8136,0)(4.8136,1.98846)
\path(4.79956,0)(4.79956,1.98825)
\path(4.78553,0)(4.78553,1.98804)
\path(4.77149,0)(4.77149,1.98782)
\path(4.75746,0)(4.75746,1.98761)
\path(4.74342,0)(4.74342,1.98738)
\path(4.72939,0)(4.72939,1.98716)
\path(4.71535,0)(4.71535,1.98693)
\path(4.70132,0)(4.70132,1.98669)
\path(4.68728,0)(4.68728,1.98645)
\path(4.67325,0)(4.67325,1.98621)
\path(4.65921,0)(4.65921,1.98596)
\path(4.64518,0)(4.64518,1.98571)
\path(4.63114,0)(4.63114,1.98546)
\path(4.61711,0)(4.61711,1.9852)
\path(4.60307,0)(4.60307,1.98493)
\path(4.58904,0)(4.58904,1.98466)
\path(4.575,0)(4.575,1.98438)
\path(4.56096,0)(4.56096,1.9841)
\path(4.54693,0)(4.54693,1.98382)
\path(4.53289,0)(4.53289,1.98353)
\path(4.51886,0)(4.51886,1.98323)
\path(4.50482,0)(4.50482,1.98293)
\path(4.49079,0)(4.49079,1.98262)
\path(4.47675,0)(4.47675,1.98231)
\path(4.46272,0)(4.46272,1.98199)
\path(4.44868,0)(4.44868,1.98166)
\path(4.43465,0)(4.43465,1.98133)
\path(4.42061,0)(4.42061,1.981)
\path(4.40658,0)(4.40658,1.98065)
\path(4.39254,0)(4.39254,1.98031)
\path(4.37851,0)(4.37851,1.97995)
\path(4.36447,0)(4.36447,1.97959)
\path(4.35044,0)(4.35044,1.97922)
\path(4.3364,0)(4.3364,1.97885)
\path(4.32237,0)(4.32237,1.97846)
\path(4.30833,0)(4.30833,1.97807)
\path(4.2943,0)(4.2943,1.97768)
\path(4.28026,0)(4.28026,1.97727)
\path(4.26623,0)(4.26623,1.97686)
\path(4.25219,0)(4.25219,1.97644)
\path(4.23816,0)(4.23816,1.97602)
\path(4.22412,0)(4.22412,1.97558)
\path(4.21009,0)(4.21009,1.97514)
\path(4.19605,0)(4.19605,1.97469)
\path(4.18202,0)(4.18202,1.97423)
\path(4.16798,0)(4.16798,1.97376)
\path(4.15395,0)(4.15395,1.97329)
\path(4.13991,0)(4.13991,1.9728)
\path(4.12588,0)(4.12588,1.97231)
\path(4.11184,0)(4.11184,1.9718)
\path(4.09781,0)(4.09781,1.97129)
\path(4.08377,0)(4.08377,1.97077)
\path(4.06974,0)(4.06974,1.97024)
\path(4.0557,0)(4.0557,1.9697)
\path(4.04167,0)(4.04167,1.96914)
\path(4.02763,0)(4.02763,1.96858)
\path(4.0136,0)(4.0136,1.96801)
\path(3.99956,0)(3.99956,1.96742)
\path(3.98553,0)(3.98553,1.96683)
\path(3.97149,0)(3.97149,1.96622)
\path(3.95746,0)(3.95746,1.96561)
\path(3.94342,0)(3.94342,1.96497)
\path(3.92939,0)(3.92939,1.96433)
\path(3.91535,0)(3.91535,1.96368)
\path(3.90132,0)(3.90132,1.96301)
\path(3.88728,0)(3.88728,1.96234)
\path(3.87325,0)(3.87325,1.96165)
\path(3.85921,0)(3.85921,1.96094)
\path(3.84518,0)(3.84518,1.96022)
\path(3.83114,0)(3.83114,1.95949)
\path(3.81711,0)(3.81711,1.95875)
\path(3.80307,0)(3.80307,1.95799)
\path(3.78904,0)(3.78904,1.95721)
\path(3.775,0)(3.775,1.95643)
\path(3.76096,0)(3.76096,1.95562)
\path(3.74693,0)(3.74693,1.9548)
\path(3.73289,0)(3.73289,1.95397)
\path(3.71886,0)(3.71886,1.95312)
\path(3.70482,0)(3.70482,1.95225)
\path(3.69079,0)(3.69079,1.95136)
\path(3.67675,0)(3.67675,1.95046)
\path(3.66272,0)(3.66272,1.94954)
\path(3.64868,0)(3.64868,1.9486)
\path(3.63465,0)(3.63465,1.94765)
\path(3.62061,0)(3.62061,1.94668)
\path(3.60658,0)(3.60658,1.94568)
\path(3.59254,0)(3.59254,1.94467)
\path(3.57851,0)(3.57851,1.94364)
\path(3.56447,0)(3.56447,1.94258)
\path(3.55044,0)(3.55044,1.94151)
\path(3.5364,0)(3.5364,1.94042)
\path(3.52237,0)(3.52237,1.9393)
\path(3.50833,0)(3.50833,1.93816)
\path(3.4943,0)(3.4943,1.937)
\path(3.48026,0)(3.48026,1.93582)
\path(3.46623,0)(3.46623,1.93461)
\path(3.45219,0)(3.45219,1.93338)
\path(3.43816,0)(3.43816,1.93213)
\path(3.42412,0)(3.42412,1.93084)
\path(3.41009,0)(3.41009,1.92954)
\path(3.39605,0)(3.39605,1.92821)
\path(3.38202,0)(3.38202,1.92685)
\path(3.36798,0)(3.36798,1.92546)
\path(3.35395,0)(3.35395,1.92405)
\path(3.33991,0)(3.33991,1.9226)
\path(3.32588,0)(3.32588,1.92113)
\path(3.31184,0)(3.31184,1.91962)
\path(3.29781,0)(3.29781,1.9181)
\path(3.28377,0)(3.28377,1.91653)
\path(3.26974,0)(3.26974,1.91493)
\path(3.2557,0)(3.2557,1.9133)
\path(3.24167,0)(3.24167,1.91164)
\path(3.22763,0)(3.22763,1.90993)
\path(3.2136,0)(3.2136,1.9082)
\path(3.19956,0)(3.19956,1.90644)
\path(3.18553,0)(3.18553,1.90463)
\path(3.17149,0)(3.17149,1.90278)
\path(3.15746,0)(3.15746,1.90091)
\path(3.14342,0)(3.14342,1.89898)
\path(3.12939,0)(3.12939,1.89701)
\path(3.11535,0)(3.11535,1.89501)
\path(3.10132,0)(3.10132,1.89296)
\path(3.08728,0)(3.08728,1.89087)
\path(3.07325,0)(3.07325,1.88873)
\path(3.05921,0)(3.05921,1.88656)
\path(3.04518,0)(3.04518,1.88432)
\path(3.03114,0)(3.03114,1.88205)
\path(3.01711,0)(3.01711,1.87973)
\path(3.00307,0)(3.00307,1.87734)
\path(2.98904,0)(2.98904,1.87491)
\path(2.975,0)(2.975,1.87244)
\path(2.96096,0)(2.96096,1.8699)
\path(2.94693,0)(2.94693,1.8673)
\path(2.93289,0)(2.93289,1.86466)
\path(2.91886,0)(2.91886,1.86196)
\path(2.90482,0)(2.90482,1.85918)
\path(2.89079,0)(2.89079,1.85634)
\path(2.87675,0)(2.87675,1.85346)
\path(2.86272,0)(2.86272,1.85049)
\path(2.84868,0)(2.84868,1.84746)
\path(2.83465,0)(2.83465,1.84437)
\path(2.82061,0)(2.82061,1.84121)
\path(2.80658,0)(2.80658,1.83796)
\path(2.79254,0)(2.79254,1.83464)
\path(2.77851,0)(2.77851,1.83127)
\path(2.76447,0)(2.76447,1.82778)
\path(2.75044,0)(2.75044,1.82422)
\path(2.7364,0)(2.7364,1.8206)
\path(2.72237,0)(2.72237,1.81687)
\path(2.70833,0)(2.70833,1.81305)
\path(2.6943,0)(2.6943,1.80916)
\path(2.68026,0)(2.68026,1.80517)
\path(2.66623,0)(2.66623,1.80106)
\path(2.65219,0)(2.65219,1.79688)
\path(2.63816,0)(2.63816,1.7926)
\path(2.62412,0)(2.62412,1.78818)
\path(2.61009,0)(2.61009,1.78367)
\path(2.59605,0)(2.59605,1.77907)
\path(2.58202,0)(2.58202,1.77433)
\path(2.56798,0)(2.56798,1.76946)
\path(2.55395,0)(2.55395,1.7645)
\path(2.53991,0)(2.53991,1.75941)
\path(2.52588,0)(2.52588,1.75416)
\path(2.51184,0)(2.51184,1.74879)
\path(2.49781,0)(2.49781,1.74331)
\path(2.48377,0)(2.48377,1.73764)
\path(2.46974,0)(2.46974,1.73184)
\path(2.4557,0)(2.4557,1.72591)
\path(2.44167,0)(2.44167,1.7198)
\path(2.42763,0)(2.42763,1.71351)
\path(2.4136,0)(2.4136,1.70708)
\path(2.39956,0)(2.39956,1.7005)
\path(2.38553,0)(2.38553,1.69367)
\path(2.37149,0)(2.37149,1.68669)
\path(2.35746,0)(2.35746,1.67955)
\path(2.34342,0)(2.34342,1.67216)
\path(2.32939,0)(2.32939,1.66456)
\path(2.31535,0)(2.31535,1.65679)
\path(2.30132,0)(2.30132,1.64879)
\path(2.28728,0)(2.28728,1.64052)
\path(2.27325,0)(2.27325,1.63205)
\path(2.25921,0)(2.25921,1.62337)
\path(2.24518,0)(2.24518,1.61434)
\path(2.23114,0)(2.23114,1.60508)
\path(2.21711,0)(2.21711,1.59561)
\path(2.20307,0)(2.20307,1.58578)
\path(2.18904,0)(2.18904,1.57566)
\path(2.175,0)(2.175,1.56528)
\path(2.16096,0)(2.16096,1.55458)
\path(2.14693,0)(2.14693,1.54348)
\path(2.13289,0)(2.13289,1.53209)
\path(2.11886,0)(2.11886,1.52042)
\path(2.10482,0)(2.10482,1.50823)
\path(2.09079,0)(2.09079,1.49572)
\path(2.07675,0)(2.07675,1.48288)
\path(2.06272,0)(2.06272,1.46956)
\path(2.04868,0)(2.04868,1.45578)
\path(2.03465,0)(2.03465,1.44164)
\path(2.02061,0)(2.02061,1.42707)
\path(2.00658,0)(2.00658,1.41189)
\path(1.99254,0)(1.99254,1.3963)
\path(1.97851,0)(1.97851,1.38031)
\path(1.96447,0)(1.96447,1.36361)
\path(1.95044,0)(1.95044,1.34644)
\path(1.9364,0)(1.9364,1.32881)
\path(1.92237,0)(1.92237,1.31056)
\path(1.90833,0)(1.90833,1.29166)
\path(1.8943,0)(1.8943,1.2723)
\path(1.88026,0)(1.88026,1.2524)
\path(1.86623,0)(1.86623,1.23172)
\path(1.85219,0)(1.85219,1.21057)
\path(1.83816,0)(1.83816,1.18896)
\path(1.82412,0)(1.82412,1.16665)
\path(1.81009,0)(1.81009,1.14388)
\path(1.79605,0)(1.79605,1.12074)
\path(1.78202,0)(1.78202,1.09719)
\path(1.76798,0)(1.76798,1.07337)
\path(1.75395,0)(1.75395,1.04949)
\path(1.73991,0)(1.73991,1.02561)
\path(1.72588,0)(1.72588,1.00224)
\path(1.71184,0)(1.71184,0.979593)
\path(1.69781,0)(1.69781,0.957836)
\path(1.68377,0)(1.68377,0.938216)
\path(1.66974,0)(1.66974,0.921564)
\path(1.6557,0)(1.6557,0.9081)
\path(1.64167,0)(1.64167,0.899603)
\path(1.62763,0)(1.62763,0.900636)
\path(1.6136,0)(1.6136,0.91097)
\path(1.59956,0)(1.59956,0.931675)
\path(1.58553,0)(1.58553,0.980646)
\path(1.57149,0)(1.57149,1.05717)
\path(1.55746,0)(1.55746,1.16598)
\path(1.54342,0)(1.54342,1.34052)
\path(1.52939,0)(1.52939,1.6172)
\path(1.51535,0)(1.51535,2.01029)
\path(1.50132,0)(1.50132,2.57624)
\path(1.48728,0)(1.48728,3.59333)
\path(1.47325,0)(1.47325,5)
\path(1.45921,0)(1.45921,5)
\path(1.44518,0)(1.44518,5)
\path(1.43114,0)(1.43114,5)
\path(1.41711,0)(1.41711,5)
\path(1.40307,0)(1.40307,5)
\path(1.38904,0)(1.38904,5)
\path(1.375,0)(1.375,5)
\path(1.47445,5)(1.47988,4.15776)(1.49985,2.63535)(1.51982,1.82987)
  (1.5398,1.38556)(1.55977,1.13714)(1.57975,1.0008)(1.59973,0.931104)
  (1.6197,0.902111)(1.63967,0.898398)(1.65965,0.910491)
  (1.67962,0.932419)(1.6996,0.960342)(1.71958,0.991753)
  (1.73955,1.025)(1.75953,1.05898)(1.7795,1.09297)(1.79947,1.12648)
  (1.81945,1.15922)(1.83942,1.19097)(1.8594,1.22163)(1.87938,1.25114)
  (1.89935,1.27946)(1.91932,1.3066)(1.9393,1.33258)(1.95927,1.35743)
  (1.97925,1.38119)(1.99923,1.4039)(2.0192,1.4256)(2.03918,1.44634)
  (2.05915,1.46617)(2.07912,1.48513)(2.0991,1.50326)(2.11908,1.52061)
  (2.13905,1.53721)(2.15902,1.5531)(2.179,1.56833)(2.19897,1.58292)
  (2.21895,1.5969)(2.23893,1.61031)(2.2589,1.62318)(2.27888,1.63553)
  (2.29885,1.64738)(2.31882,1.65878)(2.3388,1.66972)(2.35878,1.68025)
  (2.37875,1.69037)(2.39872,1.7001)(2.4187,1.70948)(2.43867,1.7185)
  (2.45865,1.72719)(2.47863,1.73556)(2.4986,1.74363)(2.51857,1.75141)
  (2.53855,1.75892)(2.55852,1.76616)(2.5785,1.77314)(2.59847,1.77989)
  (2.61845,1.7864)(2.63842,1.79269)(2.6584,1.79876)(2.67837,1.80464)
  (2.69835,1.81031)(2.71833,1.8158)(2.7383,1.8211)(2.75827,1.82624)
  (2.77825,1.8312)(2.79822,1.83601)(2.8182,1.84066)(2.83817,1.84517)
  (2.85815,1.84953)(2.87812,1.85375)(2.8981,1.85784)(2.91807,1.86181)
  (2.93805,1.86565)(2.95803,1.86937)(2.978,1.87298)(2.99797,1.87648)
  (3.01795,1.87987)(3.03792,1.88316)(3.0579,1.88636)(3.07787,1.88945)
  (3.09785,1.89246)(3.11782,1.89537)(3.1378,1.8982)(3.15777,1.90095)
  (3.17775,1.90362)(3.19773,1.90621)(3.2177,1.90872)(3.23767,1.91116)
  (3.25765,1.91353)(3.27762,1.91584)(3.2976,1.91807)(3.31757,1.92025)
  (3.33755,1.92236)(3.35752,1.92441)(3.3775,1.92641)(3.39748,1.92835)
  (3.41745,1.93023)(3.43742,1.93206)(3.4574,1.93385)(3.47737,1.93558)
  (3.49735,1.93726)(3.51733,1.9389)(3.5373,1.94049)(3.55727,1.94204)
  (3.57725,1.94355)(3.59722,1.94501)(3.6172,1.94644)(3.63718,1.94782)
  (3.65715,1.94917)(3.67712,1.95049)(3.6971,1.95176)(3.71707,1.95301)
  (3.73705,1.95422)(3.75703,1.95539)(3.777,1.95654)(3.79697,1.95766)
  (3.81695,1.95874)(3.83692,1.9598)(3.8569,1.96083)(3.87688,1.96183)
  (3.89685,1.9628)(3.91682,1.96375)(3.9368,1.96468)(3.95677,1.96558)
  (3.97675,1.96645)(3.99672,1.96731)(4.0167,1.96814)(4.03667,1.96895)
  (4.05665,1.96973)(4.07662,1.9705)(4.0966,1.97125)(4.11657,1.97198)
  (4.13655,1.97269)(4.15653,1.97338)(4.1765,1.97405)(4.19647,1.9747)
  (4.21645,1.97534)(4.23642,1.97597)(4.2564,1.97657)(4.27637,1.97716)
  (4.29635,1.97774)(4.31632,1.9783)(4.3363,1.97884)(4.35628,1.97938)
  (4.37625,1.97989)(4.39622,1.9804)(4.4162,1.98089)(4.43618,1.98137)
  (4.45615,1.98184)(4.47612,1.98229)(4.4961,1.98274)(4.51607,1.98317)
  (4.53605,1.98359)(4.55602,1.984)(4.576,1.9844)(4.59597,1.98479)
  (4.61595,1.98517)(4.63593,1.98554)(4.6559,1.98591)(4.67587,1.98626)
  (4.69585,1.9866)(4.71582,1.98694)(4.7358,1.98726)(4.75577,1.98758)
  (4.77575,1.98789)(4.79573,1.98819)(4.8157,1.98849)(4.83568,1.98877)
  (4.85565,1.98905)(4.87562,1.98933)(4.8956,1.98959)(4.91558,1.98985)
  (4.93555,1.9901)(4.95552,1.99035)(4.9755,1.99059)(4.99547,1.99082)
  (5.01545,1.99105)(5.03543,1.99127)(5.0554,1.99149)(5.07537,1.9917)
  (5.09535,1.99191)(5.11533,1.99211)(5.1353,1.99231)(5.15527,1.9925)
  (5.17525,1.99268)(5.19522,1.99287)(5.2152,1.99304)(5.23517,1.99322)
  (5.25515,1.99338)(5.27512,1.99355)(5.2951,1.99371)(5.31508,1.99386)
  (5.33505,1.99402)(5.35502,1.99416)(5.375,1.99431)(5.375,0)(1.375,0)
  (1.375,5)(1.47445,5)
\color{rgb_0000ff}%
\path(1.51462,1.99523)(5.375,1.99523)
\path(1.51618,1.94307)(3.57089,1.94307)
\path(1.5222,1.76234)(2.54791,1.76234)
\path(1.53351,1.49867)(2.09396,1.49867)
\path(1.55667,1.1669)(1.82422,1.1669)
\color{rgb_000000}%
\path(1.375,2.5)(5.375,2.5)
\path(5.36182,2.49623)(5.35853,2.50471)
\path(5.34864,2.49247)(5.34205,2.50941)
\path(5.33546,2.4887)(5.32558,2.51412)
\path(5.32228,2.48494)(5.3091,2.51883)
\path(5.3091,2.48117)(5.29263,2.52353)
\path(5.29592,2.47741)(5.27616,2.52824)
\path(5.28274,2.47364)(5.25968,2.53295)
\path(5.26956,2.46987)(5.24321,2.53765)
\path(5.25638,2.46611)(5.22674,2.54236)
\path(5.2432,2.46234)(5.21026,2.54707)
\path(5.23002,2.45858)(5.19379,2.55177)
\path(5.21684,2.45481)(5.19048,2.52261)
\path(5.20366,2.45105)(5.19048,2.48495)
\path(5.21099,2.54686)(5.19048,2.53889)
\path(5.23149,2.541)(5.19048,2.52506)
\path(5.25199,2.53515)(5.19048,2.51123)
\path(5.27249,2.52929)(5.19048,2.4974)
\path(5.29299,2.52343)(5.19048,2.48358)
\path(5.31349,2.51757)(5.19048,2.46975)
\path(5.334,2.51172)(5.19048,2.45592)
\path(5.3545,2.50586)(5.24085,2.46167)
\path(5.19048,2.5)(5.19048,2.44728)(5.375,2.5)(5.19048,2.55272)(5.19048,2.5)
\path(1.375,0)(1.375,5)
\path(1.37906,4.98581)(1.36807,4.97574)
\path(1.38311,4.97161)(1.36114,4.95148)
\path(1.38717,4.95742)(1.35421,4.92723)
\path(1.39122,4.94323)(1.34728,4.90297)
\path(1.39528,4.92903)(1.34035,4.87871)
\path(1.39933,4.91484)(1.33342,4.85445)
\path(1.40339,4.90065)(1.32648,4.8302)
\path(1.40744,4.88645)(1.32997,4.81548)
\path(1.4115,4.87226)(1.34952,4.81548)
\path(1.41555,4.85806)(1.36907,4.81548)
\path(1.41961,4.84387)(1.38862,4.81548)
\path(1.42366,4.82968)(1.40817,4.81548)
\path(1.32667,4.83086)(1.34076,4.81548)
\path(1.33107,4.84624)(1.35924,4.81548)
\path(1.33546,4.86161)(1.37772,4.81548)
\path(1.33985,4.87699)(1.3962,4.81548)
\path(1.34425,4.89237)(1.41468,4.81548)
\path(1.34864,4.90774)(1.42525,4.82411)
\path(1.35303,4.92312)(1.41688,4.85342)
\path(1.35743,4.93849)(1.4085,4.88274)
\path(1.36182,4.95387)(1.40013,4.91205)
\path(1.36621,4.96925)(1.39175,4.94137)
\path(1.37061,4.98462)(1.38338,4.97068)
\path(1.375,4.81548)(1.42772,4.81548)(1.375,5)(1.32228,4.81548)(1.375,4.81548)
\allinethickness{0.8pt}%
\path(1.47349,5)(1.475,4.71626)(1.495,2.91863)(1.515,1.98232)
  (1.535,1.47004)(1.555,1.18402)(1.575,1.0259)(1.595,0.943168)
  (1.615,0.906208)(1.635,0.897571)(1.655,0.90662)(1.675,0.926694)
  (1.695,0.953528)(1.715,0.984348)(1.735,1.01733)(1.755,1.05126)
  (1.775,1.08534)(1.795,1.11904)(1.815,1.15201)(1.835,1.18403)
  (1.855,1.21498)(1.875,1.24478)(1.895,1.27339)(1.915,1.30082)
  (1.935,1.32708)(1.955,1.35221)(1.975,1.37622)(1.995,1.39918)
  (2.015,1.42112)(2.035,1.44208)(2.055,1.46212)(2.075,1.48128)
  (2.095,1.4996)(2.115,1.51713)(2.135,1.5339)(2.155,1.54996)
  (2.175,1.56533)(2.195,1.58006)(2.215,1.59418)(2.235,1.60772)
  (2.255,1.62071)(2.275,1.63317)(2.295,1.64514)(2.315,1.65663)
  (2.335,1.66767)(2.355,1.67829)(2.375,1.6885)(2.395,1.69832)
  (2.415,1.70777)(2.435,1.71686)(2.455,1.72563)(2.475,1.73407)
  (2.495,1.7422)(2.515,1.75004)(2.535,1.7576)(2.555,1.7649)
  (2.575,1.77194)(2.595,1.77873)(2.615,1.78529)(2.635,1.79162)
  (2.655,1.79774)(2.675,1.80366)(2.695,1.80937)(2.715,1.8149)
  (2.735,1.82024)(2.755,1.82541)(2.775,1.83041)(2.795,1.83524)
  (2.815,1.83993)(2.835,1.84446)(2.855,1.84885)(2.875,1.8531)
  (2.895,1.85722)(2.915,1.8612)(2.935,1.86507)(2.955,1.86881)
  (2.975,1.87244)(2.995,1.87596)(3.015,1.87938)(3.035,1.88269)
  (3.055,1.8859)(3.075,1.88901)(3.095,1.89203)(3.115,1.89497)
  (3.135,1.89781)(3.155,1.90057)(3.175,1.90325)(3.195,1.90586)
  (3.215,1.90838)(3.235,1.91084)(3.255,1.91322)(3.275,1.91554)
  (3.295,1.91779)(3.315,1.91997)(3.335,1.92209)(3.355,1.92416)
  (3.375,1.92616)(3.395,1.92811)(3.415,1.93)(3.435,1.93184)
  (3.455,1.93363)(3.475,1.93537)(3.495,1.93707)(3.515,1.93871)
  (3.535,1.94031)(3.555,1.94187)(3.575,1.94338)(3.595,1.94485)
  (3.615,1.94628)(3.635,1.94768)(3.655,1.94903)(3.675,1.95035)
  (3.695,1.95163)(3.715,1.95288)(3.735,1.95409)(3.755,1.95528)
  (3.775,1.95643)(3.795,1.95755)(3.815,1.95864)(3.835,1.9597)
  (3.855,1.96073)(3.875,1.96173)(3.895,1.96271)(3.915,1.96367)
  (3.935,1.96459)(3.955,1.9655)(3.975,1.96638)(3.995,1.96723)
  (4.015,1.96807)(4.035,1.96888)(4.055,1.96967)(4.075,1.97044)
  (4.095,1.97119)(4.115,1.97192)(4.135,1.97263)(4.155,1.97332)
  (4.175,1.974)(4.195,1.97466)(4.215,1.9753)(4.235,1.97592)
  (4.255,1.97653)(4.275,1.97712)(4.295,1.9777)(4.315,1.97826)
  (4.335,1.97881)(4.355,1.97934)(4.375,1.97986)(4.395,1.98037)
  (4.415,1.98086)(4.435,1.98134)(4.455,1.98181)(4.475,1.98227)
  (4.495,1.98271)(4.515,1.98315)(4.535,1.98357)(4.555,1.98398)
  (4.575,1.98438)(4.595,1.98477)(4.615,1.98516)(4.635,1.98553)
  (4.655,1.98589)(4.675,1.98624)(4.695,1.98659)(4.715,1.98692)
  (4.735,1.98725)(4.755,1.98757)(4.775,1.98788)(4.795,1.98818)
  (4.815,1.98848)(4.835,1.98876)(4.855,1.98904)(4.875,1.98932)
  (4.895,1.98958)(4.915,1.98984)(4.935,1.9901)(4.955,1.99034)
  (4.975,1.99058)(4.995,1.99082)(5.015,1.99105)(5.035,1.99127)
  (5.055,1.99149)(5.075,1.9917)(5.095,1.99191)(5.115,1.99211)
  (5.135,1.9923)(5.155,1.99249)(5.175,1.99268)(5.195,1.99286)
  (5.215,1.99304)(5.235,1.99321)(5.255,1.99338)(5.275,1.99355)
  (5.295,1.99371)(5.315,1.99386)(5.335,1.99402)(5.355,1.99416)(5.375,1.99431)
\put(1.30471,2.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(5.44529,2.5){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(1.375,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $V(x)$}}}
\end{picture}%


==> figure1d.eepic <==
%% Generated from figure1d.xp on Wed Jan  3 18:53:35 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-6.75,6.75] x [-5,5.8]
%%   Actual size: 6.75 x 5.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6.75,5.4)(0,0)%
\color{rgb_e5e5e5}%
\path(0.25,0)(6.5,0)
\path(0.25,0.0139986)(6.5,0.0139986)
\path(0.25,0.0279971)(6.5,0.0279971)
\path(0.25,0.0419957)(6.5,0.0419957)
\path(0.25,0.0559943)(6.5,0.0559943)
\path(0.25,0.0699928)(6.5,0.0699928)
\path(0.25,0.0839914)(6.5,0.0839914)
\path(0.25,0.0979899)(6.5,0.0979899)
\path(0.25,0.111989)(6.5,0.111989)
\path(0.25,0.125987)(6.5,0.125987)
\path(0.25,0.139986)(6.5,0.139986)
\path(0.25,0.153984)(6.5,0.153984)
\path(0.25,0.167983)(6.5,0.167983)
\path(0.25,0.181981)(6.5,0.181981)
\path(0.25,0.19598)(6.5,0.19598)
\path(0.25,0.209978)(6.5,0.209978)
\path(0.25,0.223977)(6.5,0.223977)
\path(0.25,0.237976)(6.5,0.237976)
\path(0.25,0.251974)(6.5,0.251974)
\path(0.25,0.265973)(6.5,0.265973)
\path(0.25,0.279971)(6.5,0.279971)
\path(0.25,0.29397)(6.5,0.29397)
\path(0.25,0.307968)(6.5,0.307968)
\path(0.25,0.321967)(6.5,0.321967)
\path(0.25,0.335966)(6.5,0.335966)
\path(0.25,0.349964)(6.5,0.349964)
\path(0.25,0.363963)(6.5,0.363963)
\path(0.25,0.377961)(6.5,0.377961)
\path(0.25,0.39196)(6.5,0.39196)
\path(0.25,0.405958)(6.5,0.405958)
\path(0.25,0.419957)(6.5,0.419957)
\path(0.25,0.433955)(6.5,0.433955)
\path(0.25,0.447954)(6.5,0.447954)
\path(0.25,0.461953)(6.5,0.461953)
\path(0.25,0.475951)(6.5,0.475951)
\path(0.25,0.48995)(6.5,0.48995)
\path(0.25,0.503948)(3.37245,0.503948)
\path(3.41927,0.503948)(6.5,0.503948)
\path(0.25,0.517947)(3.3634,0.517947)
\path(3.43379,0.517947)(6.5,0.517947)
\path(0.25,0.531945)(3.35435,0.531945)
\path(3.44251,0.531945)(6.5,0.531945)
\path(0.25,0.545944)(3.3453,0.545944)
\path(3.44925,0.545944)(6.5,0.545944)
\path(0.25,0.559943)(3.33953,0.559943)
\path(3.45598,0.559943)(6.5,0.559943)
\path(0.25,0.573941)(3.33444,0.573941)
\path(3.46271,0.573941)(6.5,0.573941)
\path(0.25,0.58794)(3.32936,0.58794)
\path(3.46923,0.58794)(6.5,0.58794)
\path(0.25,0.601938)(3.32427,0.601938)
\path(3.4739,0.601938)(6.5,0.601938)
\path(0.25,0.615937)(3.31918,0.615937)
\path(3.47857,0.615937)(6.5,0.615937)
\path(0.25,0.629935)(3.31409,0.629935)
\path(3.48324,0.629935)(6.5,0.629935)
\path(0.25,0.643934)(3.30996,0.643934)
\path(3.48791,0.643934)(6.5,0.643934)
\path(0.25,0.657933)(3.30628,0.657933)
\path(3.49258,0.657933)(6.5,0.657933)
\path(0.25,0.671931)(3.30259,0.671931)
\path(3.49725,0.671931)(6.5,0.671931)
\path(0.25,0.68593)(3.2989,0.68593)
\path(3.50157,0.68593)(6.5,0.68593)
\path(0.25,0.699928)(3.29522,0.699928)
\path(3.50537,0.699928)(6.5,0.699928)
\path(0.25,0.713927)(3.29153,0.713927)
\path(3.50918,0.713927)(6.5,0.713927)
\path(0.25,0.727925)(3.28784,0.727925)
\path(3.51299,0.727925)(6.5,0.727925)
\path(0.25,0.741924)(3.28416,0.741924)
\path(3.5168,0.741924)(6.5,0.741924)
\path(0.25,0.755922)(3.28061,0.755922)
\path(3.5206,0.755922)(6.5,0.755922)
\path(0.25,0.769921)(3.27758,0.769921)
\path(3.52441,0.769921)(6.5,0.769921)
\path(0.25,0.78392)(3.27455,0.78392)
\path(3.52822,0.78392)(6.5,0.78392)
\path(0.25,0.797918)(3.27151,0.797918)
\path(3.53194,0.797918)(6.5,0.797918)
\path(0.25,0.811917)(3.26848,0.811917)
\path(3.53535,0.811917)(6.5,0.811917)
\path(0.25,0.825915)(3.26545,0.825915)
\path(3.53876,0.825915)(6.5,0.825915)
\path(0.25,0.839914)(3.26242,0.839914)
\path(3.54217,0.839914)(6.5,0.839914)
\path(0.25,0.853912)(3.25939,0.853912)
\path(3.54558,0.853912)(6.5,0.853912)
\path(0.25,0.867911)(3.25636,0.867911)
\path(3.54899,0.867911)(6.5,0.867911)
\path(0.25,0.88191)(3.25333,0.88191)
\path(3.5524,0.88191)(6.5,0.88191)
\path(0.25,0.895908)(3.2503,0.895908)
\path(3.5558,0.895908)(6.5,0.895908)
\path(0.25,0.909907)(3.24756,0.909907)
\path(3.55921,0.909907)(6.5,0.909907)
\path(0.25,0.923905)(3.24486,0.923905)
\path(3.56262,0.923905)(6.5,0.923905)
\path(0.25,0.937904)(3.24216,0.937904)
\path(3.56587,0.937904)(6.5,0.937904)
\path(0.25,0.951902)(3.23945,0.951902)
\path(3.56912,0.951902)(6.5,0.951902)
\path(0.25,0.965901)(3.23675,0.965901)
\path(3.57238,0.965901)(6.5,0.965901)
\path(0.25,0.979899)(3.23405,0.979899)
\path(3.57563,0.979899)(6.5,0.979899)
\path(0.25,0.993898)(3.23135,0.993898)
\path(3.57889,0.993898)(6.5,0.993898)
\path(0.25,1.0079)(3.22864,1.0079)
\path(3.58214,1.0079)(6.5,1.0079)
\path(0.25,1.0219)(3.22594,1.0219)
\path(3.58539,1.0219)(6.5,1.0219)
\path(0.25,1.03589)(3.22324,1.03589)
\path(3.58865,1.03589)(6.5,1.03589)
\path(0.25,1.04989)(3.22054,1.04989)
\path(3.5919,1.04989)(6.5,1.04989)
\path(0.25,1.06389)(3.21788,1.06389)
\path(3.59516,1.06389)(6.5,1.06389)
\path(0.25,1.07789)(3.21533,1.07789)
\path(3.59841,1.07789)(6.5,1.07789)
\path(0.25,1.09189)(3.21277,1.09189)
\path(3.60167,1.09189)(6.5,1.09189)
\path(0.25,1.10589)(3.21021,1.10589)
\path(3.60493,1.10589)(6.5,1.10589)
\path(0.25,1.11989)(3.20766,1.11989)
\path(3.60818,1.11989)(6.5,1.11989)
\path(0.25,1.13388)(3.2051,1.13388)
\path(3.61144,1.13388)(6.5,1.13388)
\path(0.25,1.14788)(3.20255,1.14788)
\path(3.6147,1.14788)(6.5,1.14788)
\path(0.25,1.16188)(3.19999,1.16188)
\path(3.61795,1.16188)(6.5,1.16188)
\path(0.25,1.17588)(3.19743,1.17588)
\path(3.62121,1.17588)(6.5,1.17588)
\path(0.25,1.18988)(3.19488,1.18988)
\path(3.62447,1.18988)(6.5,1.18988)
\path(0.25,1.20388)(3.19232,1.20388)
\path(3.62783,1.20388)(6.5,1.20388)
\path(0.25,1.21788)(3.18977,1.21788)
\path(3.63121,1.21788)(6.5,1.21788)
\path(0.25,1.23187)(3.18721,1.23187)
\path(3.63459,1.23187)(6.5,1.23187)
\path(0.25,1.24587)(3.18468,1.24587)
\path(3.63798,1.24587)(6.5,1.24587)
\path(0.25,1.25987)(3.18215,1.25987)
\path(3.64136,1.25987)(6.5,1.25987)
\path(0.25,1.27387)(3.17962,1.27387)
\path(3.64474,1.27387)(6.5,1.27387)
\path(0.25,1.28787)(3.17709,1.28787)
\path(3.64812,1.28787)(6.5,1.28787)
\path(0.25,1.30187)(3.17456,1.30187)
\path(3.6515,1.30187)(6.5,1.30187)
\path(0.25,1.31587)(3.17203,1.31587)
\path(3.65489,1.31587)(6.5,1.31587)
\path(0.25,1.32986)(3.1695,1.32986)
\path(3.65841,1.32986)(6.5,1.32986)
\path(0.25,1.34386)(3.16697,1.34386)
\path(3.66203,1.34386)(6.5,1.34386)
\path(0.25,1.35786)(3.16444,1.35786)
\path(3.66564,1.35786)(6.5,1.35786)
\path(0.25,1.37186)(3.16191,1.37186)
\path(3.66926,1.37186)(6.5,1.37186)
\path(0.25,1.38586)(3.15938,1.38586)
\path(3.67288,1.38586)(6.5,1.38586)
\path(0.25,1.39986)(3.15685,1.39986)
\path(3.67649,1.39986)(6.5,1.39986)
\path(0.25,1.41385)(3.15427,1.41385)
\path(3.68011,1.41385)(6.5,1.41385)
\path(0.25,1.42785)(3.15168,1.42785)
\path(3.68373,1.42785)(6.5,1.42785)
\path(0.25,1.44185)(3.14908,1.44185)
\path(3.68734,1.44185)(6.5,1.44185)
\path(0.25,1.45585)(3.14648,1.45585)
\path(3.69129,1.45585)(6.5,1.45585)
\path(0.25,1.46985)(3.14388,1.46985)
\path(3.69525,1.46985)(6.5,1.46985)
\path(0.25,1.48385)(3.14129,1.48385)
\path(3.69921,1.48385)(6.5,1.48385)
\path(0.25,1.49785)(3.13869,1.49785)
\path(3.70318,1.49785)(6.5,1.49785)
\path(0.25,1.51184)(3.13609,1.51184)
\path(3.70714,1.51184)(6.5,1.51184)
\path(0.25,1.52584)(3.13349,1.52584)
\path(3.7111,1.52584)(6.5,1.52584)
\path(0.25,1.53984)(3.1309,1.53984)
\path(3.71506,1.53984)(6.5,1.53984)
\path(0.25,1.55384)(3.1283,1.55384)
\path(3.71905,1.55384)(6.5,1.55384)
\path(0.25,1.56784)(3.1257,1.56784)
\path(3.72348,1.56784)(6.5,1.56784)
\path(0.25,1.58184)(3.12299,1.58184)
\path(3.7279,1.58184)(6.5,1.58184)
\path(0.25,1.59584)(3.12025,1.59584)
\path(3.73232,1.59584)(6.5,1.59584)
\path(0.25,1.60983)(3.1175,1.60983)
\path(3.73675,1.60983)(6.5,1.60983)
\path(0.25,1.62383)(3.11475,1.62383)
\path(3.74117,1.62383)(6.5,1.62383)
\path(0.25,1.63783)(3.112,1.63783)
\path(3.74559,1.63783)(6.5,1.63783)
\path(0.25,1.65183)(3.10925,1.65183)
\path(3.75002,1.65183)(6.5,1.65183)
\path(0.25,1.66583)(3.10651,1.66583)
\path(3.75504,1.66583)(6.5,1.66583)
\path(0.25,1.67983)(3.10376,1.67983)
\path(3.76006,1.67983)(6.5,1.67983)
\path(0.25,1.69383)(3.10101,1.69383)
\path(3.76508,1.69383)(6.5,1.69383)
\path(0.25,1.70782)(3.09826,1.70782)
\path(3.7701,1.70782)(6.5,1.70782)
\path(0.25,1.72182)(3.09552,1.72182)
\path(3.77512,1.72182)(6.5,1.72182)
\path(0.25,1.73582)(3.09269,1.73582)
\path(3.78014,1.73582)(6.5,1.73582)
\path(0.25,1.74982)(3.08971,1.74982)
\path(3.78574,1.74982)(6.5,1.74982)
\path(0.25,1.76382)(3.08673,1.76382)
\path(3.79151,1.76382)(6.5,1.76382)
\path(0.25,1.77782)(3.08375,1.77782)
\path(3.79728,1.77782)(6.5,1.77782)
\path(0.25,1.79182)(3.08077,1.79182)
\path(3.80305,1.79182)(6.5,1.79182)
\path(0.25,1.80581)(3.07779,1.80581)
\path(3.80882,1.80581)(6.5,1.80581)
\path(0.25,1.81981)(3.07481,1.81981)
\path(3.81493,1.81981)(6.5,1.81981)
\path(0.25,1.83381)(3.07183,1.83381)
\path(3.82164,1.83381)(6.5,1.83381)
\path(0.25,1.84781)(3.06885,1.84781)
\path(3.82834,1.84781)(6.5,1.84781)
\path(0.25,1.86181)(3.06587,1.86181)
\path(3.83505,1.86181)(6.5,1.86181)
\path(0.25,1.87581)(3.06289,1.87581)
\path(3.84175,1.87581)(6.5,1.87581)
\path(0.25,1.88981)(3.05964,1.88981)
\path(3.84927,1.88981)(6.5,1.88981)
\path(0.25,1.9038)(3.05634,1.9038)
\path(3.85714,1.9038)(6.5,1.9038)
\path(0.25,1.9178)(3.05304,1.9178)
\path(3.865,1.9178)(6.5,1.9178)
\path(0.25,1.9318)(3.04974,1.9318)
\path(3.87286,1.9318)(6.5,1.9318)
\path(0.25,1.9458)(3.04645,1.9458)
\path(3.88176,1.9458)(6.5,1.9458)
\path(0.25,1.9598)(3.04315,1.9598)
\path(3.89104,1.9598)(6.5,1.9598)
\path(0.25,1.9738)(3.03985,1.9738)
\path(3.90033,1.9738)(6.5,1.9738)
\path(0.25,1.9878)(3.03655,1.9878)
\path(3.91025,1.9878)(6.5,1.9878)
\path(0.25,2.00179)(3.03326,2.00179)
\path(3.92128,2.00179)(6.5,2.00179)
\path(0.25,2.01579)(3.0298,2.01579)
\path(3.93232,2.01579)(6.5,2.01579)
\path(0.25,2.02979)(3.02608,2.02979)
\path(3.94449,2.02979)(6.5,2.02979)
\path(0.25,2.04379)(3.02237,2.04379)
\path(3.95766,2.04379)(6.5,2.04379)
\path(0.25,2.05779)(3.01866,2.05779)
\path(3.97125,2.05779)(6.5,2.05779)
\path(0.25,2.07179)(3.01495,2.07179)
\path(3.98705,2.07179)(6.5,2.07179)
\path(0.25,2.08579)(3.01123,2.08579)
\path(4.00343,2.08579)(6.5,2.08579)
\path(0.25,2.09978)(3.00752,2.09978)
\path(4.02243,2.09978)(6.5,2.09978)
\path(0.25,2.11378)(3.00381,2.11378)
\path(4.04353,2.11378)(6.5,2.11378)
\path(0.25,2.12778)(3.0001,2.12778)
\path(4.06728,2.12778)(6.5,2.12778)
\path(0.25,2.14178)(2.99587,2.14178)
\path(4.09526,2.14178)(6.5,2.14178)
\path(0.25,2.15578)(2.99163,2.15578)
\path(4.12964,2.15578)(6.5,2.15578)
\path(0.25,2.16978)(2.98739,2.16978)
\path(4.17339,2.16978)(6.5,2.16978)
\path(0.25,2.18378)(2.98315,2.18378)
\path(4.23302,2.18378)(6.5,2.18378)
\path(0.25,2.19777)(2.97891,2.19777)
\path(4.32959,2.19777)(6.5,2.19777)
\path(0.25,2.21177)(2.97468,2.21177)
\path(4.62373,2.21177)(6.5,2.21177)
\path(0.25,2.22577)(2.97044,2.22577)
\path(0.25,2.23977)(2.9658,2.23977)
\path(0.25,2.25377)(2.9609,2.25377)
\path(0.25,2.26777)(2.956,2.26777)
\path(0.25,2.28177)(2.95111,2.28177)
\path(0.25,2.29576)(2.94621,2.29576)
\path(0.25,2.30976)(2.94131,2.30976)
\path(0.25,2.32376)(2.93623,2.32376)
\path(0.25,2.33776)(2.93052,2.33776)
\path(0.25,2.35176)(2.9248,2.35176)
\path(0.25,2.36576)(2.91909,2.36576)
\path(0.25,2.37976)(2.91337,2.37976)
\path(0.25,2.39375)(2.90766,2.39375)
\path(0.25,2.40775)(2.90118,2.40775)
\path(0.25,2.42175)(2.89446,2.42175)
\path(0.25,2.43575)(2.88774,2.43575)
\path(0.25,2.44975)(2.88102,2.44975)
\path(0.25,2.46375)(2.87417,2.46375)
\path(0.25,2.47775)(2.86621,2.47775)
\path(0.25,2.49174)(2.85825,2.49174)
\path(0.25,2.50574)(2.85029,2.50574)
\path(0.25,2.51974)(2.84206,2.51974)
\path(0.25,2.53374)(2.83258,2.53374)
\path(0.25,2.54774)(2.8231,2.54774)
\path(0.25,2.56174)(2.81363,2.56174)
\path(0.25,2.57574)(2.80251,2.57574)
\path(0.25,2.58973)(2.79117,2.58973)
\path(0.25,2.60373)(2.77956,2.60373)
\path(0.25,2.61773)(2.76595,2.61773)
\path(0.25,2.63173)(2.75234,2.63173)
\path(0.25,2.64573)(2.73643,2.64573)
\path(0.25,2.65973)(2.72004,2.65973)
\path(0.25,2.67373)(2.70052,2.67373)
\path(0.25,2.68772)(2.67931,2.68772)
\path(0.25,2.70172)(2.65518,2.70172)
\path(0.25,2.71572)(2.62616,2.71572)
\path(0.25,2.72972)(2.59065,2.72972)
\path(0.25,2.74372)(2.5447,2.74372)
\path(0.25,2.75772)(2.48086,2.75772)
\path(0.25,2.77172)(2.37259,2.77172)
\path(6.5,0)(6.5,2.21429)
\path(6.48596,0)(6.48596,2.21429)
\path(6.47191,0)(6.47191,2.21429)
\path(6.45787,0)(6.45787,2.21429)
\path(6.44382,0)(6.44382,2.21429)
\path(6.42978,0)(6.42978,2.21429)
\path(6.41573,0)(6.41573,2.21429)
\path(6.40169,0)(6.40169,2.21429)
\path(6.38764,0)(6.38764,2.21429)
\path(6.3736,0)(6.3736,2.21429)
\path(6.35955,0)(6.35955,2.21429)
\path(6.34551,0)(6.34551,2.21429)
\path(6.33146,0)(6.33146,2.21429)
\path(6.31742,0)(6.31742,2.21429)
\path(6.30337,0)(6.30337,2.21429)
\path(6.28933,0)(6.28933,2.21429)
\path(6.27528,0)(6.27528,2.21429)
\path(6.26124,0)(6.26124,2.21429)
\path(6.24719,0)(6.24719,2.21429)
\path(6.23315,0)(6.23315,2.21429)
\path(6.2191,0)(6.2191,2.21429)
\path(6.20506,0)(6.20506,2.21429)
\path(6.19101,0)(6.19101,2.21429)
\path(6.17697,0)(6.17697,2.21429)
\path(6.16292,0)(6.16292,2.21429)
\path(6.14888,0)(6.14888,2.21429)
\path(6.13483,0)(6.13483,2.21429)
\path(6.12079,0)(6.12079,2.21429)
\path(6.10674,0)(6.10674,2.21429)
\path(6.0927,0)(6.0927,2.21429)
\path(6.07865,0)(6.07865,2.21429)
\path(6.06461,0)(6.06461,2.21429)
\path(6.05056,0)(6.05056,2.21429)
\path(6.03652,0)(6.03652,2.21429)
\path(6.02247,0)(6.02247,2.21429)
\path(6.00843,0)(6.00843,2.21429)
\path(5.99438,0)(5.99438,2.21429)
\path(5.98034,0)(5.98034,2.21429)
\path(5.96629,0)(5.96629,2.21429)
\path(5.95225,0)(5.95225,2.21429)
\path(5.9382,0)(5.9382,2.21429)
\path(5.92416,0)(5.92416,2.21429)
\path(5.91011,0)(5.91011,2.21429)
\path(5.89607,0)(5.89607,2.21428)
\path(5.88202,0)(5.88202,2.21428)
\path(5.86798,0)(5.86798,2.21428)
\path(5.85393,0)(5.85393,2.21428)
\path(5.83989,0)(5.83989,2.21428)
\path(5.82584,0)(5.82584,2.21428)
\path(5.8118,0)(5.8118,2.21428)
\path(5.79775,0)(5.79775,2.21428)
\path(5.78371,0)(5.78371,2.21428)
\path(5.76966,0)(5.76966,2.21428)
\path(5.75562,0)(5.75562,2.21428)
\path(5.74157,0)(5.74157,2.21428)
\path(5.72753,0)(5.72753,2.21428)
\path(5.71348,0)(5.71348,2.21428)
\path(5.69944,0)(5.69944,2.21428)
\path(5.68539,0)(5.68539,2.21428)
\path(5.67135,0)(5.67135,2.21428)
\path(5.6573,0)(5.6573,2.21428)
\path(5.64326,0)(5.64326,2.21428)
\path(5.62921,0)(5.62921,2.21428)
\path(5.61517,0)(5.61517,2.21428)
\path(5.60112,0)(5.60112,2.21428)
\path(5.58708,0)(5.58708,2.21428)
\path(5.57303,0)(5.57303,2.21428)
\path(5.55899,0)(5.55899,2.21428)
\path(5.54494,0)(5.54494,2.21428)
\path(5.5309,0)(5.5309,2.21428)
\path(5.51685,0)(5.51685,2.21428)
\path(5.50281,0)(5.50281,2.21428)
\path(5.48876,0)(5.48876,2.21428)
\path(5.47472,0)(5.47472,2.21427)
\path(5.46067,0)(5.46067,2.21427)
\path(5.44663,0)(5.44663,2.21427)
\path(5.43258,0)(5.43258,2.21427)
\path(5.41854,0)(5.41854,2.21427)
\path(5.40449,0)(5.40449,2.21427)
\path(5.39045,0)(5.39045,2.21427)
\path(5.3764,0)(5.3764,2.21427)
\path(5.36236,0)(5.36236,2.21426)
\path(5.34831,0)(5.34831,2.21426)
\path(5.33427,0)(5.33427,2.21426)
\path(5.32022,0)(5.32022,2.21426)
\path(5.30618,0)(5.30618,2.21425)
\path(5.29213,0)(5.29213,2.21425)
\path(5.27809,0)(5.27809,2.21425)
\path(5.26404,0)(5.26404,2.21424)
\path(5.25,0)(5.25,2.21424)
\path(5.23596,0)(5.23596,2.21424)
\path(5.22191,0)(5.22191,2.21423)
\path(5.20787,0)(5.20787,2.21423)
\path(5.19382,0)(5.19382,2.21422)
\path(5.17978,0)(5.17978,2.21421)
\path(5.16573,0)(5.16573,2.21421)
\path(5.15169,0)(5.15169,2.2142)
\path(5.13764,0)(5.13764,2.21419)
\path(5.1236,0)(5.1236,2.21418)
\path(5.10955,0)(5.10955,2.21417)
\path(5.09551,0)(5.09551,2.21416)
\path(5.08146,0)(5.08146,2.21415)
\path(5.06742,0)(5.06742,2.21414)
\path(5.05337,0)(5.05337,2.21412)
\path(5.03933,0)(5.03933,2.21411)
\path(5.02528,0)(5.02528,2.21409)
\path(5.01124,0)(5.01124,2.21407)
\path(4.99719,0)(4.99719,2.21406)
\path(4.98315,0)(4.98315,2.21403)
\path(4.9691,0)(4.9691,2.21401)
\path(4.95506,0)(4.95506,2.21398)
\path(4.94101,0)(4.94101,2.21396)
\path(4.92697,0)(4.92697,2.21392)
\path(4.91292,0)(4.91292,2.21389)
\path(4.89888,0)(4.89888,2.21385)
\path(4.88483,0)(4.88483,2.21381)
\path(4.87079,0)(4.87079,2.21377)
\path(4.85674,0)(4.85674,2.21372)
\path(4.8427,0)(4.8427,2.21367)
\path(4.82865,0)(4.82865,2.21361)
\path(4.81461,0)(4.81461,2.21354)
\path(4.80056,0)(4.80056,2.21347)
\path(4.78652,0)(4.78652,2.2134)
\path(4.77247,0)(4.77247,2.21331)
\path(4.75843,0)(4.75843,2.21322)
\path(4.74438,0)(4.74438,2.21312)
\path(4.73034,0)(4.73034,2.21301)
\path(4.71629,0)(4.71629,2.21289)
\path(4.70225,0)(4.70225,2.21276)
\path(4.6882,0)(4.6882,2.21262)
\path(4.67416,0)(4.67416,2.21246)
\path(4.66011,0)(4.66011,2.21229)
\path(4.64607,0)(4.64607,2.2121)
\path(4.63202,0)(4.63202,2.2119)
\path(4.61798,0)(4.61798,2.21167)
\path(4.60393,0)(4.60393,2.21142)
\path(4.58989,0)(4.58989,2.21116)
\path(4.57584,0)(4.57584,2.21086)
\path(4.5618,0)(4.5618,2.21055)
\path(4.54775,0)(4.54775,2.21018)
\path(4.53371,0)(4.53371,2.20982)
\path(4.51966,0)(4.51966,2.20938)
\path(4.50562,0)(4.50562,2.20893)
\path(4.49157,0)(4.49157,2.20842)
\path(4.47753,0)(4.47753,2.20787)
\path(4.46348,0)(4.46348,2.20727)
\path(4.44944,0)(4.44944,2.2066)
\path(4.43539,0)(4.43539,2.20591)
\path(4.42135,0)(4.42135,2.20509)
\path(4.4073,0)(4.4073,2.20427)
\path(4.39326,0)(4.39326,2.20328)
\path(4.37921,0)(4.37921,2.20228)
\path(4.36517,0)(4.36517,2.20113)
\path(4.35112,0)(4.35112,2.19991)
\path(4.33708,0)(4.33708,2.19857)
\path(4.32303,0)(4.32303,2.19708)
\path(4.30899,0)(4.30899,2.19551)
\path(4.29494,0)(4.29494,2.1937)
\path(4.2809,0)(4.2809,2.19188)
\path(4.26685,0)(4.26685,2.18967)
\path(4.25281,0)(4.25281,2.18747)
\path(4.23876,0)(4.23876,2.18488)
\path(4.22472,0)(4.22472,2.18219)
\path(4.21067,0)(4.21067,2.17917)
\path(4.19663,0)(4.19663,2.1759)
\path(4.18258,0)(4.18258,2.17238)
\path(4.16854,0)(4.16854,2.1684)
\path(4.15449,0)(4.15449,2.16432)
\path(4.14045,0)(4.14045,2.15949)
\path(4.1264,0)(4.1264,2.15467)
\path(4.11236,0)(4.11236,2.14891)
\path(4.09831,0)(4.09831,2.14305)
\path(4.08427,0)(4.08427,2.13636)
\path(4.07022,0)(4.07022,2.12927)
\path(4.05618,0)(4.05618,2.12151)
\path(4.04213,0)(4.04213,2.11293)
\path(4.02809,0)(4.02809,2.10395)
\path(4.01404,0)(4.01404,2.09361)
\path(4,0)(4,2.08326)
\path(3.98596,0)(3.98596,2.07082)
\path(3.97191,0)(3.97191,2.05837)
\path(3.95787,0)(3.95787,2.044)
\path(3.94382,0)(3.94382,2.02908)
\path(3.92978,0)(3.92978,2.01257)
\path(3.91573,0)(3.91573,1.99475)
\path(3.90169,0)(3.90169,1.97584)
\path(3.88764,0)(3.88764,1.95467)
\path(3.8736,0)(3.8736,1.93311)
\path(3.85955,0)(3.85955,1.90811)
\path(3.84551,0)(3.84551,1.8831)
\path(3.83146,0)(3.83146,1.85432)
\path(3.81742,0)(3.81742,1.825)
\path(3.80337,0)(3.80337,1.79259)
\path(3.78933,0)(3.78933,1.75852)
\path(3.77528,0)(3.77528,1.72228)
\path(3.76124,0)(3.76124,1.68311)
\path(3.74719,0)(3.74719,1.64288)
\path(3.73315,0)(3.73315,1.59844)
\path(3.7191,0)(3.7191,1.55399)
\path(3.70506,0)(3.70506,1.50449)
\path(3.69101,0)(3.69101,1.45486)
\path(3.67697,0)(3.67697,1.40169)
\path(3.66292,0)(3.66292,1.34733)
\path(3.64888,0)(3.64888,1.29099)
\path(3.63483,0)(3.63483,1.23286)
\path(3.62079,0)(3.62079,1.17405)
\path(3.60674,0)(3.60674,1.11369)
\path(3.5927,0)(3.5927,1.05331)
\path(3.57865,0)(3.57865,0.992889)
\path(3.56461,0)(3.56461,0.932465)
\path(3.55056,0)(3.55056,0.874377)
\path(3.53652,0)(3.53652,0.8167)
\path(3.52247,0)(3.52247,0.762794)
\path(3.50843,0)(3.50843,0.711151)
\path(3.49438,0)(3.49438,0.663326)
\path(3.48034,0)(3.48034,0.621226)
\path(3.46629,0)(3.46629,0.581384)
\path(3.45225,0)(3.45225,0.552182)
\path(3.4382,0)(3.4382,0.522981)
\path(3.42416,0)(3.42416,0.508656)
\path(3.41011,0)(3.41011,0.495115)
\path(3.39607,0)(3.39607,0.494196)
\path(3.38202,0)(3.38202,0.498065)
\path(3.36798,0)(3.36798,0.510864)
\path(3.35393,0)(3.35393,0.532591)
\path(3.33989,0)(3.33989,0.558969)
\path(3.32584,0)(3.32584,0.597604)
\path(3.3118,0)(3.3118,0.636973)
\path(3.29775,0)(3.29775,0.6903)
\path(3.28371,0)(3.28371,0.743626)
\path(3.26966,0)(3.26966,0.806471)
\path(3.25562,0)(3.25562,0.871334)
\path(3.24157,0)(3.24157,0.940927)
\path(3.22753,0)(3.22753,1.01367)
\path(3.21348,0)(3.21348,1.08798)
\path(3.19944,0)(3.19944,1.1649)
\path(3.18539,0)(3.18539,1.24194)
\path(3.17135,0)(3.17135,1.31966)
\path(3.1573,0)(3.1573,1.39737)
\path(3.14326,0)(3.14326,1.47321)
\path(3.12921,0)(3.12921,1.54891)
\path(3.11517,0)(3.11517,1.6217)
\path(3.10112,0)(3.10112,1.69326)
\path(3.08708,0)(3.08708,1.76217)
\path(3.07303,0)(3.07303,1.82816)
\path(3.05899,0)(3.05899,1.89256)
\path(3.04494,0)(3.04494,1.95218)
\path(3.0309,0)(3.0309,2.01164)
\path(3.01685,0)(3.01685,2.0646)
\path(3.00281,0)(3.00281,2.11756)
\path(2.98876,0)(2.98876,2.16525)
\path(2.97472,0)(2.97472,2.21163)
\path(2.96067,0)(2.96067,2.25442)
\path(2.94663,0)(2.94663,2.29456)
\path(2.93258,0)(2.93258,2.33269)
\path(2.91854,0)(2.91854,2.3671)
\path(2.90449,0)(2.90449,2.40086)
\path(2.89045,0)(2.89045,2.43011)
\path(2.8764,0)(2.8764,2.45935)
\path(2.86236,0)(2.86236,2.48451)
\path(2.84831,0)(2.84831,2.50921)
\path(2.83427,0)(2.83427,2.53124)
\path(2.82022,0)(2.82022,2.55199)
\path(2.80618,0)(2.80618,2.5712)
\path(2.79213,0)(2.79213,2.58855)
\path(2.77809,0)(2.77809,2.60524)
\path(2.76404,0)(2.76404,2.61969)
\path(2.75,0)(2.75,2.63413)
\path(2.73596,0)(2.73596,2.64613)
\path(2.72191,0)(2.72191,2.65813)
\path(2.70787,0)(2.70787,2.66853)
\path(2.69382,0)(2.69382,2.67846)
\path(2.67978,0)(2.67978,2.68745)
\path(2.66573,0)(2.66573,2.69566)
\path(2.65169,0)(2.65169,2.70341)
\path(2.63764,0)(2.63764,2.71018)
\path(2.6236,0)(2.6236,2.71684)
\path(2.60955,0)(2.60955,2.72242)
\path(2.59551,0)(2.59551,2.72801)
\path(2.58146,0)(2.58146,2.73273)
\path(2.56742,0)(2.56742,2.73732)
\path(2.55337,0)(2.55337,2.74139)
\path(2.53933,0)(2.53933,2.74516)
\path(2.52528,0)(2.52528,2.74866)
\path(2.51124,0)(2.51124,2.75176)
\path(2.49719,0)(2.49719,2.75475)
\path(2.48315,0)(2.48315,2.7573)
\path(2.4691,0)(2.4691,2.75985)
\path(2.45506,0)(2.45506,2.76195)
\path(2.44101,0)(2.44101,2.76405)
\path(2.42697,0)(2.42697,2.76586)
\path(2.41292,0)(2.41292,2.76757)
\path(2.39888,0)(2.39888,2.76913)
\path(2.38483,0)(2.38483,2.77053)
\path(2.37079,0)(2.37079,2.77186)
\path(2.35674,0)(2.35674,2.77302)
\path(2.3427,0)(2.3427,2.77416)
\path(2.32865,0)(2.32865,2.7751)
\path(2.31461,0)(2.31461,2.77605)
\path(2.30056,0)(2.30056,2.77685)
\path(2.28652,0)(2.28652,2.77762)
\path(2.27247,0)(2.27247,2.77831)
\path(2.25843,0)(2.25843,2.77894)
\path(2.24438,0)(2.24438,2.77953)
\path(2.23034,0)(2.23034,2.78005)
\path(2.21629,0)(2.21629,2.78056)
\path(2.20225,0)(2.20225,2.78098)
\path(2.1882,0)(2.1882,2.78141)
\path(2.17416,0)(2.17416,2.78176)
\path(2.16011,0)(2.16011,2.78211)
\path(2.14607,0)(2.14607,2.78241)
\path(2.13202,0)(2.13202,2.7827)
\path(2.11798,0)(2.11798,2.78296)
\path(2.10393,0)(2.10393,2.78319)
\path(2.08989,0)(2.08989,2.78341)
\path(2.07584,0)(2.07584,2.78361)
\path(2.0618,0)(2.0618,2.7838)
\path(2.04775,0)(2.04775,2.78395)
\path(2.03371,0)(2.03371,2.78411)
\path(2.01966,0)(2.01966,2.78424)
\path(2.00562,0)(2.00562,2.78437)
\path(1.99157,0)(1.99157,2.78449)
\path(1.97753,0)(1.97753,2.78459)
\path(1.96348,0)(1.96348,2.78469)
\path(1.94944,0)(1.94944,2.78478)
\path(1.93539,0)(1.93539,2.78486)
\path(1.92135,0)(1.92135,2.78493)
\path(1.9073,0)(1.9073,2.785)
\path(1.89326,0)(1.89326,2.78506)
\path(1.87921,0)(1.87921,2.78512)
\path(1.86517,0)(1.86517,2.78517)
\path(1.85112,0)(1.85112,2.78521)
\path(1.83708,0)(1.83708,2.78526)
\path(1.82303,0)(1.82303,2.7853)
\path(1.80899,0)(1.80899,2.78533)
\path(1.79494,0)(1.79494,2.78536)
\path(1.7809,0)(1.7809,2.7854)
\path(1.76685,0)(1.76685,2.78542)
\path(1.75281,0)(1.75281,2.78545)
\path(1.73876,0)(1.73876,2.78547)
\path(1.72472,0)(1.72472,2.78549)
\path(1.71067,0)(1.71067,2.78551)
\path(1.69663,0)(1.69663,2.78553)
\path(1.68258,0)(1.68258,2.78554)
\path(1.66854,0)(1.66854,2.78556)
\path(1.65449,0)(1.65449,2.78557)
\path(1.64045,0)(1.64045,2.78558)
\path(1.6264,0)(1.6264,2.7856)
\path(1.61236,0)(1.61236,2.78561)
\path(1.59831,0)(1.59831,2.78562)
\path(1.58427,0)(1.58427,2.78562)
\path(1.57022,0)(1.57022,2.78563)
\path(1.55618,0)(1.55618,2.78564)
\path(1.54213,0)(1.54213,2.78565)
\path(1.52809,0)(1.52809,2.78565)
\path(1.51404,0)(1.51404,2.78566)
\path(1.5,0)(1.5,2.78566)
\path(1.48596,0)(1.48596,2.78567)
\path(1.47191,0)(1.47191,2.78567)
\path(1.45787,0)(1.45787,2.78567)
\path(1.44382,0)(1.44382,2.78568)
\path(1.42978,0)(1.42978,2.78568)
\path(1.41573,0)(1.41573,2.78568)
\path(1.40169,0)(1.40169,2.78569)
\path(1.38764,0)(1.38764,2.78569)
\path(1.3736,0)(1.3736,2.78569)
\path(1.35955,0)(1.35955,2.78569)
\path(1.34551,0)(1.34551,2.78569)
\path(1.33146,0)(1.33146,2.7857)
\path(1.31742,0)(1.31742,2.7857)
\path(1.30337,0)(1.30337,2.7857)
\path(1.28933,0)(1.28933,2.7857)
\path(1.27528,0)(1.27528,2.7857)
\path(1.26124,0)(1.26124,2.7857)
\path(1.24719,0)(1.24719,2.7857)
\path(1.23315,0)(1.23315,2.7857)
\path(1.2191,0)(1.2191,2.78571)
\path(1.20506,0)(1.20506,2.78571)
\path(1.19101,0)(1.19101,2.78571)
\path(1.17697,0)(1.17697,2.78571)
\path(1.16292,0)(1.16292,2.78571)
\path(1.14888,0)(1.14888,2.78571)
\path(1.13483,0)(1.13483,2.78571)
\path(1.12079,0)(1.12079,2.78571)
\path(1.10674,0)(1.10674,2.78571)
\path(1.0927,0)(1.0927,2.78571)
\path(1.07865,0)(1.07865,2.78571)
\path(1.06461,0)(1.06461,2.78571)
\path(1.05056,0)(1.05056,2.78571)
\path(1.03652,0)(1.03652,2.78571)
\path(1.02247,0)(1.02247,2.78571)
\path(1.00843,0)(1.00843,2.78571)
\path(0.994382,0)(0.994382,2.78571)
\path(0.980337,0)(0.980337,2.78571)
\path(0.966292,0)(0.966292,2.78571)
\path(0.952247,0)(0.952247,2.78571)
\path(0.938202,0)(0.938202,2.78571)
\path(0.924157,0)(0.924157,2.78571)
\path(0.910112,0)(0.910112,2.78571)
\path(0.896067,0)(0.896067,2.78571)
\path(0.882022,0)(0.882022,2.78571)
\path(0.867978,0)(0.867978,2.78571)
\path(0.853933,0)(0.853933,2.78571)
\path(0.839888,0)(0.839888,2.78571)
\path(0.825843,0)(0.825843,2.78571)
\path(0.811798,0)(0.811798,2.78571)
\path(0.797753,0)(0.797753,2.78571)
\path(0.783708,0)(0.783708,2.78571)
\path(0.769663,0)(0.769663,2.78571)
\path(0.755618,0)(0.755618,2.78571)
\path(0.741573,0)(0.741573,2.78571)
\path(0.727528,0)(0.727528,2.78571)
\path(0.713483,0)(0.713483,2.78571)
\path(0.699438,0)(0.699438,2.78571)
\path(0.685393,0)(0.685393,2.78571)
\path(0.671348,0)(0.671348,2.78571)
\path(0.657303,0)(0.657303,2.78571)
\path(0.643258,0)(0.643258,2.78571)
\path(0.629213,0)(0.629213,2.78571)
\path(0.615169,0)(0.615169,2.78571)
\path(0.601124,0)(0.601124,2.78571)
\path(0.587079,0)(0.587079,2.78571)
\path(0.573034,0)(0.573034,2.78571)
\path(0.558989,0)(0.558989,2.78571)
\path(0.544944,0)(0.544944,2.78571)
\path(0.530899,0)(0.530899,2.78571)
\path(0.516854,0)(0.516854,2.78571)
\path(0.502809,0)(0.502809,2.78571)
\path(0.488764,0)(0.488764,2.78571)
\path(0.474719,0)(0.474719,2.78571)
\path(0.460674,0)(0.460674,2.78571)
\path(0.446629,0)(0.446629,2.78571)
\path(0.432584,0)(0.432584,2.78571)
\path(0.418539,0)(0.418539,2.78571)
\path(0.404494,0)(0.404494,2.78571)
\path(0.390449,0)(0.390449,2.78571)
\path(0.376404,0)(0.376404,2.78571)
\path(0.36236,0)(0.36236,2.78571)
\path(0.348315,0)(0.348315,2.78571)
\path(0.33427,0)(0.33427,2.78571)
\path(0.320225,0)(0.320225,2.78571)
\path(0.30618,0)(0.30618,2.78571)
\path(0.292135,0)(0.292135,2.78571)
\path(0.27809,0)(0.27809,2.78571)
\path(0.264045,0)(0.264045,2.78571)
\path(0.25,0)(0.25,2.78571)
\path(0.25,2.78571)(0.28125,2.78571)(0.3125,2.78571)
  (0.34375,2.78571)(0.375,2.78571)(0.40625,2.78571)(0.4375,2.78571)
  (0.46875,2.78571)(0.5,2.78571)(0.53125,2.78571)(0.5625,2.78571)
  (0.59375,2.78571)(0.625,2.78571)(0.65625,2.78571)(0.6875,2.78571)
  (0.71875,2.78571)(0.75,2.78571)(0.78125,2.78571)(0.8125,2.78571)
  (0.84375,2.78571)(0.875,2.78571)(0.90625,2.78571)(0.9375,2.78571)
  (0.96875,2.78571)(1,2.78571)(1.03125,2.78571)(1.0625,2.78571)
  (1.09375,2.78571)(1.125,2.78571)(1.15625,2.78571)(1.1875,2.78571)
  (1.21875,2.78571)(1.25,2.7857)(1.28125,2.7857)(1.3125,2.7857)
  (1.34375,2.78569)(1.375,2.78569)(1.40625,2.78569)(1.4375,2.78568)
  (1.46875,2.78567)(1.5,2.78566)(1.53125,2.78565)(1.5625,2.78564)
  (1.59375,2.78562)(1.625,2.7856)(1.65625,2.78557)(1.6875,2.78554)
  (1.71875,2.7855)(1.75,2.78545)(1.78125,2.7854)(1.8125,2.78533)
  (1.84375,2.78524)(1.875,2.78513)(1.90625,2.78501)(1.9375,2.78485)
  (1.96875,2.78466)(2,2.78442)(2.03125,2.78414)(2.0625,2.78379)
  (2.09375,2.78336)(2.125,2.78284)(2.15625,2.78221)(2.1875,2.78143)
  (2.21875,2.78048)(2.25,2.77932)(2.28125,2.77791)(2.3125,2.77619)
  (2.34375,2.77408)(2.375,2.77152)(2.40625,2.76839)(2.4375,2.76457)
  (2.46875,2.75992)(2.5,2.75424)(2.53125,2.74734)(2.5625,2.73893)
  (2.59375,2.72871)(2.625,2.71628)(2.65625,2.70121)(2.6875,2.68293)
  (2.71875,2.66083)(2.75,2.63413)(2.78125,2.60199)(2.8125,2.5634)
  (2.84375,2.51724)(2.875,2.46228)(2.90625,2.3972)(2.9375,2.32065)
  (2.96875,2.23134)(3,2.12815)(3.03125,2.01031)(3.0625,1.87765)
  (3.09375,1.73082)(3.125,1.57161)(3.15625,1.4032)(3.1875,1.23029)
  (3.21875,1.05914)(3.25,0.897279)(3.28125,0.752958)(3.3125,0.634307)
  (3.34375,0.548344)(3.375,0.5)(3.40625,0.491391)(3.4375,0.521521)
  (3.46875,0.586494)(3.5,0.680166)(3.53125,0.795071)(3.5625,0.923402)
  (3.59375,1.05784)(3.625,1.19216)(3.65625,1.32151)(3.6875,1.44245)
  (3.71875,1.55288)(3.75,1.65177)(3.78125,1.73893)(3.8125,1.81474)
  (3.84375,1.87997)(3.875,1.93561)(3.90625,1.98272)(3.9375,2.02237)
  (3.96875,2.05557)(4,2.08326)(4.03125,2.10628)(4.0625,2.12537)
  (4.09375,2.14115)(4.125,2.15418)(4.15625,2.16493)(4.1875,2.17377)
  (4.21875,2.18105)(4.25,2.18703)(4.28125,2.19194)(4.3125,2.19597)
  (4.34375,2.19927)(4.375,2.20199)(4.40625,2.20421)(4.4375,2.20603)
  (4.46875,2.20752)(4.5,2.20875)(4.53125,2.20975)(4.5625,2.21057)
  (4.59375,2.21124)(4.625,2.2118)(4.65625,2.21225)(4.6875,2.21262)
  (4.71875,2.21292)(4.75,2.21317)(4.78125,2.21337)(4.8125,2.21354)
  (4.84375,2.21367)(4.875,2.21378)(4.90625,2.21387)(4.9375,2.21395)
  (4.96875,2.21401)(5,2.21406)(5.03125,2.2141)(5.0625,2.21413)
  (5.09375,2.21416)(5.125,2.21418)(5.15625,2.2142)(5.1875,2.21422)
  (5.21875,2.21423)(5.25,2.21424)(5.28125,2.21425)(5.3125,2.21426)
  (5.34375,2.21426)(5.375,2.21427)(5.40625,2.21427)(5.4375,2.21427)
  (5.46875,2.21427)(5.5,2.21428)(5.53125,2.21428)(5.5625,2.21428)
  (5.59375,2.21428)(5.625,2.21428)(5.65625,2.21428)(5.6875,2.21428)
  (5.71875,2.21428)(5.75,2.21428)(5.78125,2.21428)(5.8125,2.21428)
  (5.84375,2.21428)(5.875,2.21428)(5.90625,2.21429)(5.9375,2.21429)
  (5.96875,2.21429)(6,2.21429)(6.03125,2.21429)(6.0625,2.21429)
  (6.09375,2.21429)(6.125,2.21429)(6.15625,2.21429)(6.1875,2.21429)
  (6.21875,2.21429)(6.25,2.21429)(6.28125,2.21429)(6.3125,2.21429)
  (6.34375,2.21429)(6.375,2.21429)(6.40625,2.21429)(6.4375,2.21429)
  (6.46875,2.21429)(6.5,2.21429)(6.5,0)(0.25,0)(0.25,2.78571)
\color{rgb_0000ff}%
\path(3.02786,2.02381)(3.93875,2.02381)
\path(2.97797,2.20238)(4.38013,2.20238)
\path(3.02786,2.02381)(3.93875,2.02381)
\path(3.0977,1.71131)(3.77089,1.71131)
\path(3.17631,1.29238)(3.64906,1.29238)
\path(3.27641,0.77381)(3.52579,0.77381)
\color{rgb_000000}%
\path(0.25,2.5)(6.5,2.5)
\path(6.48682,2.49623)(6.48353,2.50471)
\path(6.47364,2.49247)(6.46705,2.50941)
\path(6.46046,2.4887)(6.45058,2.51412)
\path(6.44728,2.48494)(6.4341,2.51883)
\path(6.4341,2.48117)(6.41763,2.52353)
\path(6.42092,2.47741)(6.40116,2.52824)
\path(6.40774,2.47364)(6.38468,2.53295)
\path(6.39456,2.46987)(6.36821,2.53765)
\path(6.38138,2.46611)(6.35174,2.54236)
\path(6.3682,2.46234)(6.33526,2.54707)
\path(6.35502,2.45858)(6.31879,2.55177)
\path(6.34184,2.45481)(6.31548,2.52261)
\path(6.32866,2.45105)(6.31548,2.48495)
\path(6.33599,2.54686)(6.31548,2.53889)
\path(6.35649,2.541)(6.31548,2.52506)
\path(6.37699,2.53515)(6.31548,2.51123)
\path(6.39749,2.52929)(6.31548,2.4974)
\path(6.41799,2.52343)(6.31548,2.48358)
\path(6.43849,2.51757)(6.31548,2.46975)
\path(6.459,2.51172)(6.31548,2.45592)
\path(6.4795,2.50586)(6.36585,2.46167)
\path(6.31548,2.5)(6.31548,2.44728)(6.5,2.5)(6.31548,2.55272)(6.31548,2.5)
\path(3.375,0)(3.375,5)
\path(3.37906,4.98581)(3.36807,4.97574)
\path(3.38311,4.97161)(3.36114,4.95148)
\path(3.38717,4.95742)(3.35421,4.92723)
\path(3.39122,4.94323)(3.34728,4.90297)
\path(3.39528,4.92903)(3.34035,4.87871)
\path(3.39933,4.91484)(3.33342,4.85445)
\path(3.40339,4.90065)(3.32648,4.8302)
\path(3.40744,4.88645)(3.32997,4.81548)
\path(3.4115,4.87226)(3.34952,4.81548)
\path(3.41555,4.85806)(3.36907,4.81548)
\path(3.41961,4.84387)(3.38862,4.81548)
\path(3.42366,4.82968)(3.40817,4.81548)
\path(3.32667,4.83086)(3.34076,4.81548)
\path(3.33107,4.84624)(3.35924,4.81548)
\path(3.33546,4.86161)(3.37772,4.81548)
\path(3.33985,4.87699)(3.3962,4.81548)
\path(3.34425,4.89237)(3.41468,4.81548)
\path(3.34864,4.90774)(3.42525,4.82411)
\path(3.35303,4.92312)(3.41688,4.85342)
\path(3.35743,4.93849)(3.4085,4.88274)
\path(3.36182,4.95387)(3.40013,4.91205)
\path(3.36621,4.96925)(3.39175,4.94137)
\path(3.37061,4.98462)(3.38338,4.97068)
\path(3.375,4.81548)(3.42772,4.81548)(3.375,5)(3.32228,4.81548)(3.375,4.81548)
\allinethickness{0.8pt}%
\path(0.25,2.78571)(0.28125,2.78571)(0.3125,2.78571)
  (0.34375,2.78571)(0.375,2.78571)(0.40625,2.78571)(0.4375,2.78571)
  (0.46875,2.78571)(0.5,2.78571)(0.53125,2.78571)(0.5625,2.78571)
  (0.59375,2.78571)(0.625,2.78571)(0.65625,2.78571)(0.6875,2.78571)
  (0.71875,2.78571)(0.75,2.78571)(0.78125,2.78571)(0.8125,2.78571)
  (0.84375,2.78571)(0.875,2.78571)(0.90625,2.78571)(0.9375,2.78571)
  (0.96875,2.78571)(1,2.78571)(1.03125,2.78571)(1.0625,2.78571)
  (1.09375,2.78571)(1.125,2.78571)(1.15625,2.78571)(1.1875,2.78571)
  (1.21875,2.78571)(1.25,2.7857)(1.28125,2.7857)(1.3125,2.7857)
  (1.34375,2.78569)(1.375,2.78569)(1.40625,2.78569)(1.4375,2.78568)
  (1.46875,2.78567)(1.5,2.78566)(1.53125,2.78565)(1.5625,2.78564)
  (1.59375,2.78562)(1.625,2.7856)(1.65625,2.78557)(1.6875,2.78554)
  (1.71875,2.7855)(1.75,2.78545)(1.78125,2.7854)(1.8125,2.78533)
  (1.84375,2.78524)(1.875,2.78513)(1.90625,2.78501)(1.9375,2.78485)
  (1.96875,2.78466)(2,2.78442)(2.03125,2.78414)(2.0625,2.78379)
  (2.09375,2.78336)(2.125,2.78284)(2.15625,2.78221)(2.1875,2.78143)
  (2.21875,2.78048)(2.25,2.77932)(2.28125,2.77791)(2.3125,2.77619)
  (2.34375,2.77408)(2.375,2.77152)(2.40625,2.76839)(2.4375,2.76457)
  (2.46875,2.75992)(2.5,2.75424)(2.53125,2.74734)(2.5625,2.73893)
  (2.59375,2.72871)(2.625,2.71628)(2.65625,2.70121)(2.6875,2.68293)
  (2.71875,2.66083)(2.75,2.63413)(2.78125,2.60199)(2.8125,2.5634)
  (2.84375,2.51724)(2.875,2.46228)(2.90625,2.3972)(2.9375,2.32065)
  (2.96875,2.23134)(3,2.12815)(3.03125,2.01031)(3.0625,1.87765)
  (3.09375,1.73082)(3.125,1.57161)(3.15625,1.4032)(3.1875,1.23029)
  (3.21875,1.05914)(3.25,0.897279)(3.28125,0.752958)(3.3125,0.634307)
  (3.34375,0.548344)(3.375,0.5)(3.40625,0.491391)(3.4375,0.521521)
  (3.46875,0.586494)(3.5,0.680166)(3.53125,0.795071)(3.5625,0.923402)
  (3.59375,1.05784)(3.625,1.19216)(3.65625,1.32151)(3.6875,1.44245)
  (3.71875,1.55288)(3.75,1.65177)(3.78125,1.73893)(3.8125,1.81474)
  (3.84375,1.87997)(3.875,1.93561)(3.90625,1.98272)(3.9375,2.02237)
  (3.96875,2.05557)(4,2.08326)(4.03125,2.10628)(4.0625,2.12537)
  (4.09375,2.14115)(4.125,2.15418)(4.15625,2.16493)(4.1875,2.17377)
  (4.21875,2.18105)(4.25,2.18703)(4.28125,2.19194)(4.3125,2.19597)
  (4.34375,2.19927)(4.375,2.20199)(4.40625,2.20421)(4.4375,2.20603)
  (4.46875,2.20752)(4.5,2.20875)(4.53125,2.20975)(4.5625,2.21057)
  (4.59375,2.21124)(4.625,2.2118)(4.65625,2.21225)(4.6875,2.21262)
  (4.71875,2.21292)(4.75,2.21317)(4.78125,2.21337)(4.8125,2.21354)
  (4.84375,2.21367)(4.875,2.21378)(4.90625,2.21387)(4.9375,2.21395)
  (4.96875,2.21401)(5,2.21406)(5.03125,2.2141)(5.0625,2.21413)
  (5.09375,2.21416)(5.125,2.21418)(5.15625,2.2142)(5.1875,2.21422)
  (5.21875,2.21423)(5.25,2.21424)(5.28125,2.21425)(5.3125,2.21426)
  (5.34375,2.21426)(5.375,2.21427)(5.40625,2.21427)(5.4375,2.21427)
  (5.46875,2.21427)(5.5,2.21428)(5.53125,2.21428)(5.5625,2.21428)
  (5.59375,2.21428)(5.625,2.21428)(5.65625,2.21428)(5.6875,2.21428)
  (5.71875,2.21428)(5.75,2.21428)(5.78125,2.21428)(5.8125,2.21428)
  (5.84375,2.21428)(5.875,2.21428)(5.90625,2.21429)(5.9375,2.21429)
  (5.96875,2.21429)(6,2.21429)(6.03125,2.21429)(6.0625,2.21429)
  (6.09375,2.21429)(6.125,2.21429)(6.15625,2.21429)(6.1875,2.21429)
  (6.21875,2.21429)(6.25,2.21429)(6.28125,2.21429)(6.3125,2.21429)
  (6.34375,2.21429)(6.375,2.21429)(6.40625,2.21429)(6.4375,2.21429)
  (6.46875,2.21429)(6.5,2.21429)
\put(3.42772,2.57029){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(6.57029,2.5){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(3.375,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $V(x)$}}}
\end{picture}%


==> figure2.eepic <==
%% Generated from figure2.xp on Wed Jan  3 18:53:36 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-4.4,5.4] x [-4.5,1.4]
%%   Actual size: 9.8 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_7f7f7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(9.8,4)(0,0)%
\color{rgb_e5e5e5}%
\path(2.1,0)(7.7,0)
\path(2.1,0.0140273)(7.7,0.0140273)
\path(2.1,0.0280545)(7.7,0.0280545)
\path(2.1,0.0420818)(7.7,0.0420818)
\path(2.1,0.056109)(7.7,0.056109)
\path(2.1,0.0701363)(7.7,0.0701363)
\path(2.1,0.0841636)(7.7,0.0841636)
\path(2.1,0.0981908)(7.7,0.0981908)
\path(2.1,0.112218)(7.7,0.112218)
\path(2.1,0.126245)(7.7,0.126245)
\path(2.1,0.140273)(7.7,0.140273)
\path(2.1,0.1543)(7.7,0.1543)
\path(2.1,0.168327)(7.7,0.168327)
\path(2.1,0.182354)(7.7,0.182354)
\path(2.1,0.196382)(7.7,0.196382)
\path(2.1,0.210409)(7.7,0.210409)
\path(2.1,0.224436)(7.7,0.224436)
\path(2.1,0.238463)(7.7,0.238463)
\path(2.1,0.252491)(7.7,0.252491)
\path(2.1,0.266518)(7.7,0.266518)
\path(2.1,0.280545)(7.7,0.280545)
\path(2.1,0.294572)(7.7,0.294572)
\path(2.1,0.3086)(7.7,0.3086)
\path(2.1,0.322627)(7.7,0.322627)
\path(2.1,0.336654)(7.7,0.336654)
\path(2.1,0.350681)(7.7,0.350681)
\path(2.1,0.364709)(7.7,0.364709)
\path(2.1,0.378736)(7.7,0.378736)
\path(2.1,0.392763)(7.7,0.392763)
\path(2.1,0.406791)(7.7,0.406791)
\path(2.1,0.420818)(4.89962,0.420818)
\path(4.90038,0.420818)(7.7,0.420818)
\path(2.1,0.434845)(4.89727,0.434845)
\path(4.90273,0.434845)(7.7,0.434845)
\path(2.1,0.448872)(4.89491,0.448872)
\path(4.90509,0.448872)(7.7,0.448872)
\path(2.1,0.4629)(4.89255,0.4629)
\path(4.90745,0.4629)(7.7,0.4629)
\path(2.1,0.476927)(4.89019,0.476927)
\path(4.90981,0.476927)(7.7,0.476927)
\path(2.1,0.490954)(4.88784,0.490954)
\path(4.91216,0.490954)(7.7,0.490954)
\path(2.1,0.504981)(4.88548,0.504981)
\path(4.91452,0.504981)(7.7,0.504981)
\path(2.1,0.519009)(4.88312,0.519009)
\path(4.91688,0.519009)(7.7,0.519009)
\path(2.1,0.533036)(4.88076,0.533036)
\path(4.91924,0.533036)(7.7,0.533036)
\path(2.1,0.547063)(4.87841,0.547063)
\path(4.92159,0.547063)(7.7,0.547063)
\path(2.1,0.56109)(4.87605,0.56109)
\path(4.92395,0.56109)(7.7,0.56109)
\path(2.1,0.575118)(4.87369,0.575118)
\path(4.92631,0.575118)(7.7,0.575118)
\path(2.1,0.589145)(4.87125,0.589145)
\path(4.92875,0.589145)(7.7,0.589145)
\path(2.1,0.603172)(4.8686,0.603172)
\path(4.9314,0.603172)(7.7,0.603172)
\path(2.1,0.617199)(4.86595,0.617199)
\path(4.93405,0.617199)(7.7,0.617199)
\path(2.1,0.631227)(4.8633,0.631227)
\path(4.9367,0.631227)(7.7,0.631227)
\path(2.1,0.645254)(4.86065,0.645254)
\path(4.93935,0.645254)(7.7,0.645254)
\path(2.1,0.659281)(4.858,0.659281)
\path(4.942,0.659281)(7.7,0.659281)
\path(2.1,0.673308)(4.85535,0.673308)
\path(4.94465,0.673308)(7.7,0.673308)
\path(2.1,0.687336)(4.85271,0.687336)
\path(4.94729,0.687336)(7.7,0.687336)
\path(2.1,0.701363)(4.85006,0.701363)
\path(4.94994,0.701363)(7.7,0.701363)
\path(2.1,0.71539)(4.84741,0.71539)
\path(4.95259,0.71539)(7.7,0.71539)
\path(2.1,0.729418)(4.84476,0.729418)
\path(4.95524,0.729418)(7.7,0.729418)
\path(2.1,0.743445)(4.84189,0.743445)
\path(4.95811,0.743445)(7.7,0.743445)
\path(2.1,0.757472)(4.83893,0.757472)
\path(4.96107,0.757472)(7.7,0.757472)
\path(2.1,0.771499)(4.83597,0.771499)
\path(4.96403,0.771499)(7.7,0.771499)
\path(2.1,0.785527)(4.83301,0.785527)
\path(4.96699,0.785527)(7.7,0.785527)
\path(2.1,0.799554)(4.83005,0.799554)
\path(4.96995,0.799554)(7.7,0.799554)
\path(2.1,0.813581)(4.82709,0.813581)
\path(4.97291,0.813581)(7.7,0.813581)
\path(2.1,0.827608)(4.82412,0.827608)
\path(4.97588,0.827608)(7.7,0.827608)
\path(2.1,0.841636)(4.82116,0.841636)
\path(4.97884,0.841636)(7.7,0.841636)
\path(2.1,0.855663)(4.8182,0.855663)
\path(4.9818,0.855663)(7.7,0.855663)
\path(2.1,0.86969)(4.81516,0.86969)
\path(4.98484,0.86969)(7.7,0.86969)
\path(2.1,0.883717)(4.81187,0.883717)
\path(4.98813,0.883717)(7.7,0.883717)
\path(2.1,0.897745)(4.80858,0.897745)
\path(4.99142,0.897745)(7.7,0.897745)
\path(2.1,0.911772)(4.80529,0.911772)
\path(4.99471,0.911772)(7.7,0.911772)
\path(2.1,0.925799)(4.802,0.925799)
\path(4.998,0.925799)(7.7,0.925799)
\path(2.1,0.939826)(4.79871,0.939826)
\path(5.00129,0.939826)(7.7,0.939826)
\path(2.1,0.953854)(4.79542,0.953854)
\path(5.00458,0.953854)(7.7,0.953854)
\path(2.1,0.967881)(4.79213,0.967881)
\path(5.00787,0.967881)(7.7,0.967881)
\path(2.1,0.981908)(4.78884,0.981908)
\path(5.01116,0.981908)(7.7,0.981908)
\path(2.1,0.995935)(4.78529,0.995935)
\path(5.01471,0.995935)(7.7,0.995935)
\path(2.1,1.00996)(4.78166,1.00996)
\path(5.01834,1.00996)(7.7,1.00996)
\path(2.1,1.02399)(4.77802,1.02399)
\path(5.02198,1.02399)(7.7,1.02399)
\path(2.1,1.03802)(4.77438,1.03802)
\path(5.02562,1.03802)(7.7,1.03802)
\path(2.1,1.05204)(4.77074,1.05204)
\path(5.02926,1.05204)(7.7,1.05204)
\path(2.1,1.06607)(4.7671,1.06607)
\path(5.0329,1.06607)(7.7,1.06607)
\path(2.1,1.0801)(4.76346,1.0801)
\path(5.03654,1.0801)(7.7,1.0801)
\path(2.1,1.09413)(4.75981,1.09413)
\path(5.04019,1.09413)(7.7,1.09413)
\path(2.1,1.10815)(4.7558,1.10815)
\path(5.0442,1.10815)(7.7,1.10815)
\path(2.1,1.12218)(4.75179,1.12218)
\path(5.04821,1.12218)(7.7,1.12218)
\path(2.1,1.13621)(4.74779,1.13621)
\path(5.05221,1.13621)(7.7,1.13621)
\path(2.1,1.15024)(4.74378,1.15024)
\path(5.05622,1.15024)(7.7,1.15024)
\path(2.1,1.16426)(4.73978,1.16426)
\path(5.06022,1.16426)(7.7,1.16426)
\path(2.1,1.17829)(4.73577,1.17829)
\path(5.06423,1.17829)(7.7,1.17829)
\path(2.1,1.19232)(4.73174,1.19232)
\path(5.06826,1.19232)(7.7,1.19232)
\path(2.1,1.20634)(4.72735,1.20634)
\path(5.07265,1.20634)(7.7,1.20634)
\path(2.1,1.22037)(4.72295,1.22037)
\path(5.07705,1.22037)(7.7,1.22037)
\path(2.1,1.2344)(4.71856,1.2344)
\path(5.08144,1.2344)(7.7,1.2344)
\path(2.1,1.24843)(4.71417,1.24843)
\path(5.08583,1.24843)(7.7,1.24843)
\path(2.1,1.26245)(4.70977,1.26245)
\path(5.09023,1.26245)(7.7,1.26245)
\path(2.1,1.27648)(4.70538,1.27648)
\path(5.09462,1.27648)(7.7,1.27648)
\path(2.1,1.29051)(4.70071,1.29051)
\path(5.09929,1.29051)(7.7,1.29051)
\path(2.1,1.30454)(4.69591,1.30454)
\path(5.10409,1.30454)(7.7,1.30454)
\path(2.1,1.31856)(4.69111,1.31856)
\path(5.10889,1.31856)(7.7,1.31856)
\path(2.1,1.33259)(4.68631,1.33259)
\path(5.11369,1.33259)(7.7,1.33259)
\path(2.1,1.34662)(4.68151,1.34662)
\path(5.11849,1.34662)(7.7,1.34662)
\path(2.1,1.36064)(4.67671,1.36064)
\path(5.12329,1.36064)(7.7,1.36064)
\path(2.1,1.37467)(4.67154,1.37467)
\path(5.12846,1.37467)(7.7,1.37467)
\path(2.1,1.3887)(4.66632,1.3887)
\path(5.13368,1.3887)(7.7,1.3887)
\path(2.1,1.40273)(4.66109,1.40273)
\path(5.13891,1.40273)(7.7,1.40273)
\path(2.1,1.41675)(4.65586,1.41675)
\path(5.14414,1.41675)(7.7,1.41675)
\path(2.1,1.43078)(4.65063,1.43078)
\path(5.14937,1.43078)(7.7,1.43078)
\path(2.1,1.44481)(4.64519,1.44481)
\path(5.15481,1.44481)(7.7,1.44481)
\path(2.1,1.45884)(4.63951,1.45884)
\path(5.16049,1.45884)(7.7,1.45884)
\path(2.1,1.47286)(4.63384,1.47286)
\path(5.16616,1.47286)(7.7,1.47286)
\path(2.1,1.48689)(4.62817,1.48689)
\path(5.17183,1.48689)(7.7,1.48689)
\path(2.1,1.50092)(4.62249,1.50092)
\path(5.17751,1.50092)(7.7,1.50092)
\path(2.1,1.51494)(4.61656,1.51494)
\path(5.18344,1.51494)(7.7,1.51494)
\path(2.1,1.52897)(4.61042,1.52897)
\path(5.18958,1.52897)(7.7,1.52897)
\path(2.1,1.543)(4.60428,1.543)
\path(5.19572,1.543)(7.7,1.543)
\path(2.1,1.55703)(4.59814,1.55703)
\path(5.20186,1.55703)(7.7,1.55703)
\path(2.1,1.57105)(4.592,1.57105)
\path(5.208,1.57105)(7.7,1.57105)
\path(2.1,1.58508)(4.58537,1.58508)
\path(5.21463,1.58508)(7.7,1.58508)
\path(2.1,1.59911)(4.57875,1.59911)
\path(5.22125,1.59911)(7.7,1.59911)
\path(2.1,1.61313)(4.57212,1.61313)
\path(5.22788,1.61313)(7.7,1.61313)
\path(2.1,1.62716)(4.5655,1.62716)
\path(5.2345,1.62716)(7.7,1.62716)
\path(2.1,1.64119)(4.55848,1.64119)
\path(5.24152,1.64119)(7.7,1.64119)
\path(2.1,1.65522)(4.55134,1.65522)
\path(5.24866,1.65522)(7.7,1.65522)
\path(2.1,1.66924)(4.54421,1.66924)
\path(5.25579,1.66924)(7.7,1.66924)
\path(2.1,1.68327)(4.53708,1.68327)
\path(5.26292,1.68327)(7.7,1.68327)
\path(2.1,1.6973)(4.5295,1.6973)
\path(5.2705,1.6973)(7.7,1.6973)
\path(2.1,1.71133)(4.52184,1.71133)
\path(5.27816,1.71133)(7.7,1.71133)
\path(2.1,1.72535)(4.51418,1.72535)
\path(5.28582,1.72535)(7.7,1.72535)
\path(2.1,1.73938)(4.50641,1.73938)
\path(5.29359,1.73938)(7.7,1.73938)
\path(2.1,1.75341)(4.4982,1.75341)
\path(5.3018,1.75341)(7.7,1.75341)
\path(2.1,1.76743)(4.48999,1.76743)
\path(5.31001,1.76743)(7.7,1.76743)
\path(2.1,1.78146)(4.48178,1.78146)
\path(5.31822,1.78146)(7.7,1.78146)
\path(2.1,1.79549)(4.47313,1.79549)
\path(5.32687,1.79549)(7.7,1.79549)
\path(2.1,1.80952)(4.46435,1.80952)
\path(5.33565,1.80952)(7.7,1.80952)
\path(2.1,1.82354)(4.45558,1.82354)
\path(5.34442,1.82354)(7.7,1.82354)
\path(2.1,1.83757)(4.44645,1.83757)
\path(5.35355,1.83757)(7.7,1.83757)
\path(2.1,1.8516)(4.43708,1.8516)
\path(5.36292,1.8516)(7.7,1.8516)
\path(2.1,1.86563)(4.42772,1.86563)
\path(5.37228,1.86563)(7.7,1.86563)
\path(2.1,1.87965)(4.41798,1.87965)
\path(5.38202,1.87965)(7.7,1.87965)
\path(2.1,1.89368)(4.40801,1.89368)
\path(5.39199,1.89368)(7.7,1.89368)
\path(2.1,1.90771)(4.39803,1.90771)
\path(5.40197,1.90771)(7.7,1.90771)
\path(2.1,1.92173)(4.38755,1.92173)
\path(5.41245,1.92173)(7.7,1.92173)
\path(2.1,1.93576)(4.37694,1.93576)
\path(5.42306,1.93576)(7.7,1.93576)
\path(2.1,1.94979)(4.36623,1.94979)
\path(5.43377,1.94979)(7.7,1.94979)
\path(2.1,1.96382)(4.35497,1.96382)
\path(5.44503,1.96382)(7.7,1.96382)
\path(2.1,1.97784)(4.34371,1.97784)
\path(5.45629,1.97784)(7.7,1.97784)
\path(2.1,1.99187)(4.332,1.99187)
\path(5.468,1.99187)(7.7,1.99187)
\path(2.1,2.0059)(4.32006,2.0059)
\path(5.47994,2.0059)(7.7,2.0059)
\path(2.1,2.01993)(4.3079,2.01993)
\path(5.4921,2.01993)(7.7,2.01993)
\path(2.1,2.03395)(4.29527,2.03395)
\path(5.50473,2.03395)(7.7,2.03395)
\path(2.1,2.04798)(4.28256,2.04798)
\path(5.51744,2.04798)(7.7,2.04798)
\path(2.1,2.06201)(4.26921,2.06201)
\path(5.53079,2.06201)(7.7,2.06201)
\path(2.1,2.07603)(4.25586,2.07603)
\path(5.54414,2.07603)(7.7,2.07603)
\path(2.1,2.09006)(4.24177,2.09006)
\path(5.55823,2.09006)(7.7,2.09006)
\path(2.1,2.10409)(4.22767,2.10409)
\path(5.57233,2.10409)(7.7,2.10409)
\path(2.1,2.11812)(4.21283,2.11812)
\path(5.58717,2.11812)(7.7,2.11812)
\path(2.1,2.13214)(4.19787,2.13214)
\path(5.60213,2.13214)(7.7,2.13214)
\path(2.1,2.14617)(4.18224,2.14617)
\path(5.61776,2.14617)(7.7,2.14617)
\path(2.1,2.1602)(4.16634,2.1602)
\path(5.63366,2.1602)(7.7,2.1602)
\path(2.1,2.17423)(4.14991,2.17423)
\path(5.65009,2.17423)(7.7,2.17423)
\path(2.1,2.18825)(4.13295,2.18825)
\path(5.66705,2.18825)(7.7,2.18825)
\path(2.1,2.20228)(4.11567,2.20228)
\path(5.68433,2.20228)(7.7,2.20228)
\path(2.1,2.21631)(4.09756,2.21631)
\path(5.70244,2.21631)(7.7,2.21631)
\path(2.1,2.23033)(4.07905,2.23033)
\path(5.72095,2.23033)(7.7,2.23033)
\path(2.1,2.24436)(4.06007,2.24436)
\path(5.73993,2.24436)(7.7,2.24436)
\path(2.1,2.25839)(4.0402,2.25839)
\path(5.7598,2.25839)(7.7,2.25839)
\path(2.1,2.27242)(4.0198,2.27242)
\path(5.7802,2.27242)(7.7,2.27242)
\path(2.1,2.28644)(3.99878,2.28644)
\path(5.80122,2.28644)(7.7,2.28644)
\path(2.1,2.30047)(3.97706,2.30047)
\path(5.82294,2.30047)(7.7,2.30047)
\path(2.1,2.3145)(3.95442,2.3145)
\path(5.84558,2.3145)(7.7,2.3145)
\path(2.1,2.32853)(3.93104,2.32853)
\path(5.86896,2.32853)(7.7,2.32853)
\path(2.1,2.34255)(3.90683,2.34255)
\path(5.89317,2.34255)(7.7,2.34255)
\path(2.1,2.35658)(3.88175,2.35658)
\path(5.91825,2.35658)(7.7,2.35658)
\path(2.1,2.37061)(3.85572,2.37061)
\path(5.94428,2.37061)(7.7,2.37061)
\path(2.1,2.38463)(3.82868,2.38463)
\path(5.97132,2.38463)(7.7,2.38463)
\path(2.1,2.39866)(3.80057,2.39866)
\path(5.99943,2.39866)(7.7,2.39866)
\path(2.1,2.41269)(3.77132,2.41269)
\path(6.02868,2.41269)(7.7,2.41269)
\path(2.1,2.42672)(3.74087,2.42672)
\path(6.05913,2.42672)(7.7,2.42672)
\path(2.1,2.44074)(3.70914,2.44074)
\path(6.09086,2.44074)(7.7,2.44074)
\path(2.1,2.45477)(3.67607,2.45477)
\path(6.12393,2.45477)(7.7,2.45477)
\path(2.1,2.4688)(3.6416,2.4688)
\path(6.1584,2.4688)(7.7,2.4688)
\path(2.1,2.48282)(3.60542,2.48282)
\path(6.19458,2.48282)(7.7,2.48282)
\path(2.1,2.49685)(3.56761,2.49685)
\path(6.23239,2.49685)(7.7,2.49685)
\path(2.1,2.51088)(3.52814,2.51088)
\path(6.27186,2.51088)(7.7,2.51088)
\path(2.1,2.52491)(3.48652,2.52491)
\path(6.31348,2.52491)(7.7,2.52491)
\path(2.1,2.53893)(3.44303,2.53893)
\path(6.35697,2.53893)(7.7,2.53893)
\path(2.1,2.55296)(3.39711,2.55296)
\path(6.40289,2.55296)(7.7,2.55296)
\path(2.1,2.56699)(3.34883,2.56699)
\path(6.45117,2.56699)(7.7,2.56699)
\path(2.1,2.58102)(3.29796,2.58102)
\path(6.50204,2.58102)(7.7,2.58102)
\path(2.1,2.59504)(3.24421,2.59504)
\path(6.55579,2.59504)(7.7,2.59504)
\path(2.1,2.60907)(3.18731,2.60907)
\path(6.61269,2.60907)(7.7,2.60907)
\path(2.1,2.6231)(3.12698,2.6231)
\path(6.67302,2.6231)(7.7,2.6231)
\path(2.1,2.63712)(3.06293,2.63712)
\path(6.73707,2.63712)(7.7,2.63712)
\path(2.1,2.65115)(2.99486,2.65115)
\path(6.80514,2.65115)(7.7,2.65115)
\path(2.1,2.66518)(2.92211,2.66518)
\path(6.87789,2.66518)(7.7,2.66518)
\path(2.1,2.67921)(2.84442,2.67921)
\path(6.95558,2.67921)(7.7,2.67921)
\path(2.1,2.69323)(2.76116,2.69323)
\path(7.03884,2.69323)(7.7,2.69323)
\path(2.1,2.70726)(2.67168,2.70726)
\path(7.12832,2.70726)(7.7,2.70726)
\path(2.1,2.72129)(2.57532,2.72129)
\path(7.22468,2.72129)(7.7,2.72129)
\path(2.1,2.73532)(2.47101,2.73532)
\path(7.32899,2.73532)(7.7,2.73532)
\path(2.1,2.74934)(2.3579,2.74934)
\path(7.4421,2.74934)(7.7,2.74934)
\path(2.1,2.76337)(2.2347,2.76337)
\path(7.5653,2.76337)(7.7,2.76337)
\path(7.7,0)(7.7,2.7774)
\path(7.68596,0)(7.68596,2.77599)
\path(7.67193,0)(7.67193,2.77458)
\path(7.65789,0)(7.65789,2.77314)
\path(7.64386,0)(7.64386,2.77171)
\path(7.62982,0)(7.62982,2.77025)
\path(7.61579,0)(7.61579,2.76878)
\path(7.60175,0)(7.60175,2.76729)
\path(7.58772,0)(7.58772,2.7658)
\path(7.57368,0)(7.57368,2.76428)
\path(7.55965,0)(7.55965,2.76276)
\path(7.54561,0)(7.54561,2.76121)
\path(7.53158,0)(7.53158,2.75966)
\path(7.51754,0)(7.51754,2.75807)
\path(7.50351,0)(7.50351,2.75649)
\path(7.48947,0)(7.48947,2.75488)
\path(7.47544,0)(7.47544,2.75327)
\path(7.4614,0)(7.4614,2.75162)
\path(7.44737,0)(7.44737,2.74997)
\path(7.43333,0)(7.43333,2.74829)
\path(7.4193,0)(7.4193,2.74661)
\path(7.40526,0)(7.40526,2.7449)
\path(7.39123,0)(7.39123,2.74318)
\path(7.37719,0)(7.37719,2.74143)
\path(7.36316,0)(7.36316,2.73968)
\path(7.34912,0)(7.34912,2.7379)
\path(7.33509,0)(7.33509,2.73611)
\path(7.32105,0)(7.32105,2.73428)
\path(7.30702,0)(7.30702,2.73246)
\path(7.29298,0)(7.29298,2.73059)
\path(7.27895,0)(7.27895,2.72873)
\path(7.26491,0)(7.26491,2.72683)
\path(7.25088,0)(7.25088,2.72492)
\path(7.23684,0)(7.23684,2.72297)
\path(7.22281,0)(7.22281,2.72103)
\path(7.20877,0)(7.20877,2.71904)
\path(7.19474,0)(7.19474,2.71705)
\path(7.1807,0)(7.1807,2.71501)
\path(7.16667,0)(7.16667,2.71298)
\path(7.15263,0)(7.15263,2.7109)
\path(7.1386,0)(7.1386,2.70882)
\path(7.12456,0)(7.12456,2.70669)
\path(7.11053,0)(7.11053,2.70456)
\path(7.09649,0)(7.09649,2.70239)
\path(7.08246,0)(7.08246,2.70021)
\path(7.06842,0)(7.06842,2.69799)
\path(7.05439,0)(7.05439,2.69576)
\path(7.04035,0)(7.04035,2.69348)
\path(7.02632,0)(7.02632,2.6912)
\path(7.01228,0)(7.01228,2.68887)
\path(6.99825,0)(6.99825,2.68653)
\path(6.98421,0)(6.98421,2.68414)
\path(6.97018,0)(6.97018,2.68175)
\path(6.95614,0)(6.95614,2.6793)
\path(6.94211,0)(6.94211,2.67685)
\path(6.92807,0)(6.92807,2.67435)
\path(6.91404,0)(6.91404,2.67183)
\path(6.9,0)(6.9,2.66927)
\path(6.88596,0)(6.88596,2.66669)
\path(6.87193,0)(6.87193,2.66406)
\path(6.85789,0)(6.85789,2.66142)
\path(6.84386,0)(6.84386,2.65873)
\path(6.82982,0)(6.82982,2.65602)
\path(6.81579,0)(6.81579,2.65325)
\path(6.80175,0)(6.80175,2.65047)
\path(6.78772,0)(6.78772,2.64764)
\path(6.77368,0)(6.77368,2.64478)
\path(6.75965,0)(6.75965,2.64187)
\path(6.74561,0)(6.74561,2.63895)
\path(6.73158,0)(6.73158,2.63596)
\path(6.71754,0)(6.71754,2.63295)
\path(6.70351,0)(6.70351,2.62988)
\path(6.68947,0)(6.68947,2.6268)
\path(6.67544,0)(6.67544,2.62364)
\path(6.6614,0)(6.6614,2.62047)
\path(6.64737,0)(6.64737,2.61723)
\path(6.63333,0)(6.63333,2.61397)
\path(6.6193,0)(6.6193,2.61064)
\path(6.60526,0)(6.60526,2.60729)
\path(6.59123,0)(6.59123,2.60386)
\path(6.57719,0)(6.57719,2.60042)
\path(6.56316,0)(6.56316,2.59689)
\path(6.54912,0)(6.54912,2.59335)
\path(6.53509,0)(6.53509,2.58972)
\path(6.52105,0)(6.52105,2.58607)
\path(6.50702,0)(6.50702,2.58234)
\path(6.49298,0)(6.49298,2.57858)
\path(6.47895,0)(6.47895,2.57474)
\path(6.46491,0)(6.46491,2.57087)
\path(6.45088,0)(6.45088,2.56691)
\path(6.43684,0)(6.43684,2.56292)
\path(6.42281,0)(6.42281,2.55884)
\path(6.40877,0)(6.40877,2.55472)
\path(6.39474,0)(6.39474,2.55052)
\path(6.3807,0)(6.3807,2.54627)
\path(6.36667,0)(6.36667,2.54193)
\path(6.35263,0)(6.35263,2.53756)
\path(6.3386,0)(6.3386,2.53308)
\path(6.32456,0)(6.32456,2.52856)
\path(6.31053,0)(6.31053,2.52393)
\path(6.29649,0)(6.29649,2.51927)
\path(6.28246,0)(6.28246,2.51449)
\path(6.26842,0)(6.26842,2.50967)
\path(6.25439,0)(6.25439,2.50473)
\path(6.24035,0)(6.24035,2.49975)
\path(6.22632,0)(6.22632,2.49464)
\path(6.21228,0)(6.21228,2.48949)
\path(6.19825,0)(6.19825,2.48421)
\path(6.18421,0)(6.18421,2.47887)
\path(6.17018,0)(6.17018,2.47341)
\path(6.15614,0)(6.15614,2.46788)
\path(6.14211,0)(6.14211,2.46222)
\path(6.12807,0)(6.12807,2.4565)
\path(6.11404,0)(6.11404,2.45063)
\path(6.1,0)(6.1,2.4447)
\path(6.08596,0)(6.08596,2.43862)
\path(6.07193,0)(6.07193,2.43247)
\path(6.05789,0)(6.05789,2.42616)
\path(6.04386,0)(6.04386,2.41978)
\path(6.02982,0)(6.02982,2.41322)
\path(6.01579,0)(6.01579,2.4066)
\path(6.00175,0)(6.00175,2.39979)
\path(5.98772,0)(5.98772,2.3929)
\path(5.97368,0)(5.97368,2.38583)
\path(5.95965,0)(5.95965,2.37867)
\path(5.94561,0)(5.94561,2.37131)
\path(5.93158,0)(5.93158,2.36385)
\path(5.91754,0)(5.91754,2.35619)
\path(5.90351,0)(5.90351,2.34843)
\path(5.88947,0)(5.88947,2.34045)
\path(5.87544,0)(5.87544,2.33236)
\path(5.8614,0)(5.8614,2.32404)
\path(5.84737,0)(5.84737,2.31561)
\path(5.83333,0)(5.83333,2.30693)
\path(5.8193,0)(5.8193,2.29812)
\path(5.80526,0)(5.80526,2.28906)
\path(5.79123,0)(5.79123,2.27986)
\path(5.77719,0)(5.77719,2.27038)
\path(5.76316,0)(5.76316,2.26076)
\path(5.74912,0)(5.74912,2.25085)
\path(5.73509,0)(5.73509,2.24078)
\path(5.72105,0)(5.72105,2.23041)
\path(5.70702,0)(5.70702,2.21986)
\path(5.69298,0)(5.69298,2.20898)
\path(5.67895,0)(5.67895,2.19792)
\path(5.66491,0)(5.66491,2.18651)
\path(5.65088,0)(5.65088,2.17489)
\path(5.63684,0)(5.63684,2.16291)
\path(5.62281,0)(5.62281,2.1507)
\path(5.60877,0)(5.60877,2.13811)
\path(5.59474,0)(5.59474,2.12526)
\path(5.5807,0)(5.5807,2.112)
\path(5.56667,0)(5.56667,2.09847)
\path(5.55263,0)(5.55263,2.08449)
\path(5.5386,0)(5.5386,2.07022)
\path(5.52456,0)(5.52456,2.05547)
\path(5.51053,0)(5.51053,2.04039)
\path(5.49649,0)(5.49649,2.0248)
\path(5.48246,0)(5.48246,2.00886)
\path(5.46842,0)(5.46842,1.99236)
\path(5.45439,0)(5.45439,1.97547)
\path(5.44035,0)(5.44035,1.95799)
\path(5.42632,0)(5.42632,1.94007)
\path(5.41228,0)(5.41228,1.92151)
\path(5.39825,0)(5.39825,1.90247)
\path(5.38421,0)(5.38421,1.88274)
\path(5.37018,0)(5.37018,1.86247)
\path(5.35614,0)(5.35614,1.84145)
\path(5.34211,0)(5.34211,1.81984)
\path(5.32807,0)(5.32807,1.79741)
\path(5.31404,0)(5.31404,1.77432)
\path(5.3,0)(5.3,1.75033)
\path(5.28596,0)(5.28596,1.72561)
\path(5.27193,0)(5.27193,1.69991)
\path(5.25789,0)(5.25789,1.67338)
\path(5.24386,0)(5.24386,1.64578)
\path(5.22982,0)(5.22982,1.61726)
\path(5.21579,0)(5.21579,1.58754)
\path(5.20175,0)(5.20175,1.55678)
\path(5.18772,0)(5.18772,1.52472)
\path(5.17368,0)(5.17368,1.49147)
\path(5.15965,0)(5.15965,1.45676)
\path(5.14561,0)(5.14561,1.42071)
\path(5.13158,0)(5.13158,1.38305)
\path(5.11754,0)(5.11754,1.34384)
\path(5.10351,0)(5.10351,1.30283)
\path(5.08947,0)(5.08947,1.26005)
\path(5.07544,0)(5.07544,1.21524)
\path(5.0614,0)(5.0614,1.16839)
\path(5.04737,0)(5.04737,1.11925)
\path(5.03333,0)(5.03333,1.06775)
\path(5.0193,0)(5.0193,1.01364)
\path(5.00526,0)(5.00526,0.956775)
\path(4.99123,0)(4.99123,0.89693)
\path(4.97719,0)(4.97719,0.833854)
\path(4.96316,0)(4.96316,0.767346)
\path(4.94912,0)(4.94912,0.697016)
\path(4.93509,0)(4.93509,0.622708)
\path(4.92105,0)(4.92105,0.543844)
\path(4.90702,0)(4.90702,0.460332)
\path(4.89298,0)(4.89298,0.460332)
\path(4.87895,0)(4.87895,0.543844)
\path(4.86491,0)(4.86491,0.622708)
\path(4.85088,0)(4.85088,0.697016)
\path(4.83684,0)(4.83684,0.767346)
\path(4.82281,0)(4.82281,0.833854)
\path(4.80877,0)(4.80877,0.89693)
\path(4.79474,0)(4.79474,0.956775)
\path(4.7807,0)(4.7807,1.01364)
\path(4.76667,0)(4.76667,1.06775)
\path(4.75263,0)(4.75263,1.11925)
\path(4.7386,0)(4.7386,1.16839)
\path(4.72456,0)(4.72456,1.21524)
\path(4.71053,0)(4.71053,1.26005)
\path(4.69649,0)(4.69649,1.30283)
\path(4.68246,0)(4.68246,1.34384)
\path(4.66842,0)(4.66842,1.38305)
\path(4.65439,0)(4.65439,1.42071)
\path(4.64035,0)(4.64035,1.45676)
\path(4.62632,0)(4.62632,1.49147)
\path(4.61228,0)(4.61228,1.52472)
\path(4.59825,0)(4.59825,1.55678)
\path(4.58421,0)(4.58421,1.58754)
\path(4.57018,0)(4.57018,1.61726)
\path(4.55614,0)(4.55614,1.64578)
\path(4.54211,0)(4.54211,1.67338)
\path(4.52807,0)(4.52807,1.69991)
\path(4.51404,0)(4.51404,1.72561)
\path(4.5,0)(4.5,1.75033)
\path(4.48596,0)(4.48596,1.77432)
\path(4.47193,0)(4.47193,1.79741)
\path(4.45789,0)(4.45789,1.81984)
\path(4.44386,0)(4.44386,1.84145)
\path(4.42982,0)(4.42982,1.86247)
\path(4.41579,0)(4.41579,1.88274)
\path(4.40175,0)(4.40175,1.90247)
\path(4.38772,0)(4.38772,1.92151)
\path(4.37368,0)(4.37368,1.94007)
\path(4.35965,0)(4.35965,1.95799)
\path(4.34561,0)(4.34561,1.97547)
\path(4.33158,0)(4.33158,1.99236)
\path(4.31754,0)(4.31754,2.00886)
\path(4.30351,0)(4.30351,2.0248)
\path(4.28947,0)(4.28947,2.04039)
\path(4.27544,0)(4.27544,2.05547)
\path(4.2614,0)(4.2614,2.07022)
\path(4.24737,0)(4.24737,2.08449)
\path(4.23333,0)(4.23333,2.09847)
\path(4.2193,0)(4.2193,2.112)
\path(4.20526,0)(4.20526,2.12526)
\path(4.19123,0)(4.19123,2.13811)
\path(4.17719,0)(4.17719,2.1507)
\path(4.16316,0)(4.16316,2.16291)
\path(4.14912,0)(4.14912,2.17489)
\path(4.13509,0)(4.13509,2.18651)
\path(4.12105,0)(4.12105,2.19792)
\path(4.10702,0)(4.10702,2.20898)
\path(4.09298,0)(4.09298,2.21986)
\path(4.07895,0)(4.07895,2.23041)
\path(4.06491,0)(4.06491,2.24078)
\path(4.05088,0)(4.05088,2.25085)
\path(4.03684,0)(4.03684,2.26076)
\path(4.02281,0)(4.02281,2.27038)
\path(4.00877,0)(4.00877,2.27986)
\path(3.99474,0)(3.99474,2.28906)
\path(3.9807,0)(3.9807,2.29812)
\path(3.96667,0)(3.96667,2.30693)
\path(3.95263,0)(3.95263,2.31561)
\path(3.9386,0)(3.9386,2.32404)
\path(3.92456,0)(3.92456,2.33236)
\path(3.91053,0)(3.91053,2.34045)
\path(3.89649,0)(3.89649,2.34843)
\path(3.88246,0)(3.88246,2.35619)
\path(3.86842,0)(3.86842,2.36385)
\path(3.85439,0)(3.85439,2.37131)
\path(3.84035,0)(3.84035,2.37867)
\path(3.82632,0)(3.82632,2.38583)
\path(3.81228,0)(3.81228,2.3929)
\path(3.79825,0)(3.79825,2.39979)
\path(3.78421,0)(3.78421,2.4066)
\path(3.77018,0)(3.77018,2.41322)
\path(3.75614,0)(3.75614,2.41978)
\path(3.74211,0)(3.74211,2.42616)
\path(3.72807,0)(3.72807,2.43247)
\path(3.71404,0)(3.71404,2.43862)
\path(3.7,0)(3.7,2.4447)
\path(3.68596,0)(3.68596,2.45063)
\path(3.67193,0)(3.67193,2.4565)
\path(3.65789,0)(3.65789,2.46222)
\path(3.64386,0)(3.64386,2.46788)
\path(3.62982,0)(3.62982,2.47341)
\path(3.61579,0)(3.61579,2.47887)
\path(3.60175,0)(3.60175,2.48421)
\path(3.58772,0)(3.58772,2.48949)
\path(3.57368,0)(3.57368,2.49464)
\path(3.55965,0)(3.55965,2.49975)
\path(3.54561,0)(3.54561,2.50473)
\path(3.53158,0)(3.53158,2.50967)
\path(3.51754,0)(3.51754,2.51449)
\path(3.50351,0)(3.50351,2.51927)
\path(3.48947,0)(3.48947,2.52393)
\path(3.47544,0)(3.47544,2.52856)
\path(3.4614,0)(3.4614,2.53308)
\path(3.44737,0)(3.44737,2.53756)
\path(3.43333,0)(3.43333,2.54193)
\path(3.4193,0)(3.4193,2.54627)
\path(3.40526,0)(3.40526,2.55052)
\path(3.39123,0)(3.39123,2.55472)
\path(3.37719,0)(3.37719,2.55884)
\path(3.36316,0)(3.36316,2.56292)
\path(3.34912,0)(3.34912,2.56691)
\path(3.33509,0)(3.33509,2.57087)
\path(3.32105,0)(3.32105,2.57474)
\path(3.30702,0)(3.30702,2.57858)
\path(3.29298,0)(3.29298,2.58234)
\path(3.27895,0)(3.27895,2.58607)
\path(3.26491,0)(3.26491,2.58972)
\path(3.25088,0)(3.25088,2.59335)
\path(3.23684,0)(3.23684,2.59689)
\path(3.22281,0)(3.22281,2.60042)
\path(3.20877,0)(3.20877,2.60386)
\path(3.19474,0)(3.19474,2.60729)
\path(3.1807,0)(3.1807,2.61064)
\path(3.16667,0)(3.16667,2.61397)
\path(3.15263,0)(3.15263,2.61723)
\path(3.1386,0)(3.1386,2.62047)
\path(3.12456,0)(3.12456,2.62364)
\path(3.11053,0)(3.11053,2.6268)
\path(3.09649,0)(3.09649,2.62988)
\path(3.08246,0)(3.08246,2.63295)
\path(3.06842,0)(3.06842,2.63596)
\path(3.05439,0)(3.05439,2.63895)
\path(3.04035,0)(3.04035,2.64187)
\path(3.02632,0)(3.02632,2.64478)
\path(3.01228,0)(3.01228,2.64764)
\path(2.99825,0)(2.99825,2.65047)
\path(2.98421,0)(2.98421,2.65325)
\path(2.97018,0)(2.97018,2.65602)
\path(2.95614,0)(2.95614,2.65873)
\path(2.94211,0)(2.94211,2.66142)
\path(2.92807,0)(2.92807,2.66406)
\path(2.91404,0)(2.91404,2.66669)
\path(2.9,0)(2.9,2.66927)
\path(2.88596,0)(2.88596,2.67183)
\path(2.87193,0)(2.87193,2.67435)
\path(2.85789,0)(2.85789,2.67685)
\path(2.84386,0)(2.84386,2.6793)
\path(2.82982,0)(2.82982,2.68175)
\path(2.81579,0)(2.81579,2.68414)
\path(2.80175,0)(2.80175,2.68653)
\path(2.78772,0)(2.78772,2.68887)
\path(2.77368,0)(2.77368,2.6912)
\path(2.75965,0)(2.75965,2.69348)
\path(2.74561,0)(2.74561,2.69576)
\path(2.73158,0)(2.73158,2.69799)
\path(2.71754,0)(2.71754,2.70021)
\path(2.70351,0)(2.70351,2.70239)
\path(2.68947,0)(2.68947,2.70456)
\path(2.67544,0)(2.67544,2.70669)
\path(2.6614,0)(2.6614,2.70882)
\path(2.64737,0)(2.64737,2.7109)
\path(2.63333,0)(2.63333,2.71298)
\path(2.6193,0)(2.6193,2.71501)
\path(2.60526,0)(2.60526,2.71705)
\path(2.59123,0)(2.59123,2.71904)
\path(2.57719,0)(2.57719,2.72103)
\path(2.56316,0)(2.56316,2.72297)
\path(2.54912,0)(2.54912,2.72492)
\path(2.53509,0)(2.53509,2.72683)
\path(2.52105,0)(2.52105,2.72873)
\path(2.50702,0)(2.50702,2.73059)
\path(2.49298,0)(2.49298,2.73246)
\path(2.47895,0)(2.47895,2.73428)
\path(2.46491,0)(2.46491,2.73611)
\path(2.45088,0)(2.45088,2.7379)
\path(2.43684,0)(2.43684,2.73968)
\path(2.42281,0)(2.42281,2.74143)
\path(2.40877,0)(2.40877,2.74318)
\path(2.39474,0)(2.39474,2.7449)
\path(2.3807,0)(2.3807,2.74661)
\path(2.36667,0)(2.36667,2.74829)
\path(2.35263,0)(2.35263,2.74997)
\path(2.3386,0)(2.3386,2.75162)
\path(2.32456,0)(2.32456,2.75327)
\path(2.31053,0)(2.31053,2.75488)
\path(2.29649,0)(2.29649,2.75649)
\path(2.28246,0)(2.28246,2.75807)
\path(2.26842,0)(2.26842,2.75966)
\path(2.25439,0)(2.25439,2.76121)
\path(2.24035,0)(2.24035,2.76276)
\path(2.22632,0)(2.22632,2.76428)
\path(2.21228,0)(2.21228,2.7658)
\path(2.19825,0)(2.19825,2.76729)
\path(2.18421,0)(2.18421,2.76878)
\path(2.17018,0)(2.17018,2.77025)
\path(2.15614,0)(2.15614,2.77171)
\path(2.14211,0)(2.14211,2.77314)
\path(2.12807,0)(2.12807,2.77458)
\path(2.11404,0)(2.11404,2.77599)
\path(2.1,0)(2.1,2.7774)
\path(2.1,2.7774)(2.128,2.77459)(2.156,2.77172)(2.184,2.7688)
  (2.212,2.76583)(2.24,2.7628)(2.268,2.7597)(2.296,2.75655)
  (2.324,2.75333)(2.352,2.75005)(2.38,2.7467)(2.408,2.74328)
  (2.436,2.73979)(2.464,2.73623)(2.492,2.73259)(2.52,2.72887)
  (2.548,2.72507)(2.576,2.72119)(2.604,2.71723)(2.632,2.71318)
  (2.66,2.70903)(2.688,2.70479)(2.716,2.70045)(2.744,2.69602)
  (2.772,2.69148)(2.8,2.68683)(2.828,2.68207)(2.856,2.67719)
  (2.884,2.67219)(2.912,2.66707)(2.94,2.66183)(2.968,2.65645)
  (2.996,2.65093)(3.024,2.64527)(3.052,2.63945)(3.08,2.63349)
  (3.108,2.62736)(3.136,2.62107)(3.164,2.6146)(3.192,2.60796)
  (3.22,2.60112)(3.248,2.59409)(3.276,2.58686)(3.304,2.57941)
  (3.332,2.57174)(3.36,2.56384)(3.388,2.55569)(3.416,2.5473)
  (3.444,2.53863)(3.472,2.52969)(3.5,2.52046)(3.528,2.51093)
  (3.556,2.50108)(3.584,2.49089)(3.612,2.48035)(3.64,2.46944)
  (3.668,2.45814)(3.696,2.44644)(3.724,2.4343)(3.752,2.42171)
  (3.78,2.40864)(3.808,2.39506)(3.836,2.38095)(3.864,2.36627)
  (3.892,2.35098)(3.92,2.33507)(3.948,2.31847)(3.976,2.30116)
  (4.004,2.28308)(4.032,2.26418)(4.06,2.24441)(4.088,2.22372)
  (4.116,2.20203)(4.144,2.17927)(4.172,2.15537)(4.2,2.13023)
  (4.228,2.10378)(4.256,2.07589)(4.284,2.04647)(4.312,2.01537)
  (4.34,1.98246)(4.368,1.94758)(4.396,1.91056)(4.424,1.87119)
  (4.452,1.82926)(4.48,1.78451)(4.508,1.73666)(4.536,1.68539)
  (4.564,1.63033)(4.592,1.57105)(4.62,1.50708)(4.648,1.43785)
  (4.676,1.36271)(4.704,1.28089)(4.732,1.19149)(4.76,1.09345)
  (4.788,0.985501)(4.816,0.86611)(4.844,0.733426)(4.872,0.585183)
  (4.9,0.418576)(4.928,0.585183)(4.956,0.733426)(4.984,0.86611)
  (5.012,0.985501)(5.04,1.09345)(5.068,1.19149)(5.096,1.28089)
  (5.124,1.36271)(5.152,1.43785)(5.18,1.50708)(5.208,1.57105)
  (5.236,1.63033)(5.264,1.68539)(5.292,1.73666)(5.32,1.78451)
  (5.348,1.82926)(5.376,1.87119)(5.404,1.91056)(5.432,1.94758)
  (5.46,1.98246)(5.488,2.01537)(5.516,2.04647)(5.544,2.07589)
  (5.572,2.10378)(5.6,2.13023)(5.628,2.15537)(5.656,2.17927)
  (5.684,2.20203)(5.712,2.22372)(5.74,2.24441)(5.768,2.26418)
  (5.796,2.28308)(5.824,2.30116)(5.852,2.31847)(5.88,2.33507)
  (5.908,2.35098)(5.936,2.36627)(5.964,2.38095)(5.992,2.39506)
  (6.02,2.40864)(6.048,2.42171)(6.076,2.4343)(6.104,2.44644)
  (6.132,2.45814)(6.16,2.46944)(6.188,2.48035)(6.216,2.49089)
  (6.244,2.50108)(6.272,2.51093)(6.3,2.52046)(6.328,2.52969)
  (6.356,2.53863)(6.384,2.5473)(6.412,2.55569)(6.44,2.56384)
  (6.468,2.57174)(6.496,2.57941)(6.524,2.58686)(6.552,2.59409)
  (6.58,2.60112)(6.608,2.60796)(6.636,2.6146)(6.664,2.62107)
  (6.692,2.62736)(6.72,2.63349)(6.748,2.63945)(6.776,2.64527)
  (6.804,2.65093)(6.832,2.65645)(6.86,2.66183)(6.888,2.66707)
  (6.916,2.67219)(6.944,2.67719)(6.972,2.68207)(7,2.68683)
  (7.028,2.69148)(7.056,2.69602)(7.084,2.70045)(7.112,2.70479)
  (7.14,2.70903)(7.168,2.71318)(7.196,2.71723)(7.224,2.72119)
  (7.252,2.72507)(7.28,2.72887)(7.308,2.73259)(7.336,2.73623)
  (7.364,2.73979)(7.392,2.74328)(7.42,2.7467)(7.448,2.75005)
  (7.476,2.75333)(7.504,2.75655)(7.532,2.7597)(7.56,2.7628)
  (7.588,2.76583)(7.616,2.7688)(7.644,2.77172)(7.672,2.77459)
  (7.7,2.7774)(7.7,0)(2.1,0)(2.1,2.7774)
\color{rgb_000000}%
\path(2.1,3.05085)(7.7,3.05085)
\path(7.68682,3.04708)(7.68353,3.05555)
\path(7.67364,3.04332)(7.66705,3.06026)
\path(7.66046,3.03955)(7.65058,3.06497)
\path(7.64728,3.03578)(7.6341,3.06967)
\path(7.6341,3.03202)(7.61763,3.07438)
\path(7.62092,3.02825)(7.60116,3.07909)
\path(7.60774,3.02449)(7.58468,3.0838)
\path(7.59456,3.02072)(7.56821,3.0885)
\path(7.58138,3.01696)(7.55174,3.09321)
\path(7.5682,3.01319)(7.53526,3.09792)
\path(7.55502,3.00943)(7.51879,3.10262)
\path(7.54184,3.00566)(7.51548,3.07346)
\path(7.52866,3.00189)(7.51548,3.03579)
\path(7.53599,3.09771)(7.51548,3.08974)
\path(7.55649,3.09185)(7.51548,3.07591)
\path(7.57699,3.08599)(7.51548,3.06208)
\path(7.59749,3.08014)(7.51548,3.04825)
\path(7.61799,3.07428)(7.51548,3.03442)
\path(7.63849,3.06842)(7.51548,3.02059)
\path(7.659,3.06256)(7.51548,3.00676)
\path(7.6795,3.05671)(7.56585,3.01252)
\path(7.51548,3.05085)(7.51548,2.99813)(7.7,3.05085)
  (7.51548,3.10357)(7.51548,3.05085)
\path(4.4,0)(4.4,3.72881)
\path(4.40406,3.71462)(4.39307,3.70456)
\path(4.40811,3.70043)(4.38614,3.6803)
\path(4.41217,3.68623)(4.37921,3.65604)
\path(4.41622,3.67204)(4.37228,3.63178)
\path(4.42028,3.65785)(4.36535,3.60752)
\path(4.42433,3.64365)(4.35842,3.58327)
\path(4.42839,3.62946)(4.35148,3.55901)
\path(4.43244,3.61527)(4.35497,3.5443)
\path(4.4365,3.60107)(4.37452,3.5443)
\path(4.44055,3.58688)(4.39407,3.5443)
\path(4.44461,3.57268)(4.41362,3.5443)
\path(4.44866,3.55849)(4.43317,3.5443)
\path(4.35167,3.55967)(4.36576,3.5443)
\path(4.35607,3.57505)(4.38424,3.5443)
\path(4.36046,3.59043)(4.40272,3.5443)
\path(4.36485,3.6058)(4.4212,3.5443)
\path(4.36925,3.62118)(4.43968,3.5443)
\path(4.37364,3.63656)(4.45025,3.55292)
\path(4.37803,3.65193)(4.44188,3.58224)
\path(4.38243,3.66731)(4.4335,3.61155)
\path(4.38682,3.68268)(4.42513,3.64087)
\path(4.39121,3.69806)(4.41675,3.67018)
\path(4.39561,3.71344)(4.40838,3.6995)
\path(4.4,3.5443)(4.45272,3.5443)(4.4,3.72881)(4.34728,3.5443)(4.4,3.5443)
\path(4.9,0.418576)(4.928,0.585183)(4.956,0.733426)(4.984,0.86611)
  (5.012,0.985501)(5.04,1.09345)(5.068,1.19149)(5.096,1.28089)
  (5.124,1.36271)(5.152,1.43785)(5.18,1.50708)(5.208,1.57105)
  (5.236,1.63033)(5.264,1.68539)(5.292,1.73666)(5.32,1.78451)
  (5.348,1.82926)(5.376,1.87119)(5.404,1.91056)(5.432,1.94758)
  (5.46,1.98246)(5.488,2.01537)(5.516,2.04647)(5.544,2.07589)
  (5.572,2.10378)(5.6,2.13023)(5.628,2.15537)(5.656,2.17927)
  (5.684,2.20203)(5.712,2.22372)(5.74,2.24441)(5.768,2.26418)
  (5.796,2.28308)(5.824,2.30116)(5.852,2.31847)(5.88,2.33507)
  (5.908,2.35098)(5.936,2.36627)(5.964,2.38095)(5.992,2.39506)
  (6.02,2.40864)(6.048,2.42171)(6.076,2.4343)(6.104,2.44644)
  (6.132,2.45814)(6.16,2.46944)(6.188,2.48035)(6.216,2.49089)
  (6.244,2.50108)(6.272,2.51093)(6.3,2.52046)(6.328,2.52969)
  (6.356,2.53863)(6.384,2.5473)(6.412,2.55569)(6.44,2.56384)
  (6.468,2.57174)(6.496,2.57941)(6.524,2.58686)(6.552,2.59409)
  (6.58,2.60112)(6.608,2.60796)(6.636,2.6146)(6.664,2.62107)
  (6.692,2.62736)(6.72,2.63349)(6.748,2.63945)(6.776,2.64527)
  (6.804,2.65093)(6.832,2.65645)(6.86,2.66183)(6.888,2.66707)
  (6.916,2.67219)(6.944,2.67719)(6.972,2.68207)(7,2.68683)
  (7.028,2.69148)(7.056,2.69602)(7.084,2.70045)(7.112,2.70479)
  (7.14,2.70903)(7.168,2.71318)(7.196,2.71723)(7.224,2.72119)
  (7.252,2.72507)(7.28,2.72887)(7.308,2.73259)(7.336,2.73623)
  (7.364,2.73979)(7.392,2.74328)(7.42,2.7467)(7.448,2.75005)
  (7.476,2.75333)(7.504,2.75655)(7.532,2.7597)(7.56,2.7628)
  (7.588,2.76583)(7.616,2.7688)(7.644,2.77172)(7.672,2.77459)(7.7,2.7774)
\path(2.1,2.7774)(2.128,2.77459)(2.156,2.77172)(2.184,2.7688)
  (2.212,2.76583)(2.24,2.7628)(2.268,2.7597)(2.296,2.75655)
  (2.324,2.75333)(2.352,2.75005)(2.38,2.7467)(2.408,2.74328)
  (2.436,2.73979)(2.464,2.73623)(2.492,2.73259)(2.52,2.72887)
  (2.548,2.72507)(2.576,2.72119)(2.604,2.71723)(2.632,2.71318)
  (2.66,2.70903)(2.688,2.70479)(2.716,2.70045)(2.744,2.69602)
  (2.772,2.69148)(2.8,2.68683)(2.828,2.68207)(2.856,2.67719)
  (2.884,2.67219)(2.912,2.66707)(2.94,2.66183)(2.968,2.65645)
  (2.996,2.65093)(3.024,2.64527)(3.052,2.63945)(3.08,2.63349)
  (3.108,2.62736)(3.136,2.62107)(3.164,2.6146)(3.192,2.60796)
  (3.22,2.60112)(3.248,2.59409)(3.276,2.58686)(3.304,2.57941)
  (3.332,2.57174)(3.36,2.56384)(3.388,2.55569)(3.416,2.5473)
  (3.444,2.53863)(3.472,2.52969)(3.5,2.52046)(3.528,2.51093)
  (3.556,2.50108)(3.584,2.49089)(3.612,2.48035)(3.64,2.46944)
  (3.668,2.45814)(3.696,2.44644)(3.724,2.4343)(3.752,2.42171)
  (3.78,2.40864)(3.808,2.39506)(3.836,2.38095)(3.864,2.36627)
  (3.892,2.35098)(3.92,2.33507)(3.948,2.31847)(3.976,2.30116)
  (4.004,2.28308)(4.032,2.26418)(4.06,2.24441)(4.088,2.22372)
  (4.116,2.20203)(4.144,2.17927)(4.172,2.15537)(4.2,2.13023)
  (4.228,2.10378)(4.256,2.07589)(4.284,2.04647)(4.312,2.01537)
  (4.34,1.98246)(4.368,1.94758)(4.396,1.91056)(4.424,1.87119)
  (4.452,1.82926)(4.48,1.78451)(4.508,1.73666)(4.536,1.68539)
  (4.564,1.63033)(4.592,1.57105)(4.62,1.50708)(4.648,1.43785)
  (4.676,1.36271)(4.704,1.28089)(4.732,1.19149)(4.76,1.09345)
  (4.788,0.985501)(4.816,0.86611)(4.844,0.733426)(4.872,0.585183)(4.9,0.418576)
\put(2.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(3.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(5.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(6.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(6.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(7.3,2.37288){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(7.3,2.37288){\color{rgb_ff0000}$\circle{0.105438}$}%
\color{rgb_7f7f7f}%
\path(2.55,2.40678)(3.05,2.40678)
\path(2.99728,2.3936)(3.01055,2.38705)
\path(2.99728,2.40678)(3.02382,2.39369)
\path(2.99728,2.41996)(3.03708,2.40032)
\path(3.03255,2.39805)(3.03946,2.41205)
\path(3.0151,2.38933)(3.02891,2.41732)
\path(2.99765,2.3806)(3.01837,2.4226)
\path(2.99728,2.4065)(3.00782,2.42787)
\path(2.99728,2.40678)(2.99728,2.38042)(3.05,2.40678)
  (2.99728,2.43314)(2.99728,2.40678)
\path(3.05,2.33898)(2.55,2.33898)
\path(2.58954,2.31921)(2.59317,2.36057)
\path(2.57636,2.3258)(2.57878,2.35337)
\path(2.56318,2.33239)(2.56439,2.34618)
\path(2.60272,2.35216)(2.5803,2.35413)
\path(2.60272,2.33898)(2.55787,2.34292)
\path(2.60272,2.3258)(2.57075,2.32861)
\path(2.60272,2.33898)(2.60272,2.36534)(2.55,2.33898)
  (2.60272,2.31262)(2.60272,2.33898)
\path(3.55,2.40678)(4.05,2.40678)
\path(4.01394,2.42481)(3.99728,2.41996)
\path(4.0306,2.41648)(3.99728,2.40678)
\path(4.04726,2.40815)(3.99728,2.3936)
\path(3.99728,2.42191)(4.00782,2.38569)
\path(4.00759,2.42798)(4.01837,2.39096)
\path(4.02173,2.42092)(4.02891,2.39624)
\path(4.03586,2.41385)(4.03946,2.40151)
\path(3.99728,2.40678)(3.99728,2.38042)(4.05,2.40678)
  (3.99728,2.43314)(3.99728,2.40678)
\path(4.05,2.33898)(3.55,2.33898)
\path(3.56054,2.34425)(3.57365,2.32716)
\path(3.57109,2.34953)(3.59731,2.31533)
\path(3.58163,2.3548)(3.60272,2.32729)
\path(3.59218,2.36007)(3.60272,2.34632)
\path(3.58954,2.31921)(3.60272,2.32932)
\path(3.57636,2.3258)(3.60272,2.34601)
\path(3.56318,2.33239)(3.60272,2.36271)
\path(3.60272,2.33898)(3.60272,2.36534)(3.55,2.33898)
  (3.60272,2.31262)(3.60272,2.33898)
\path(4.55,2.40678)(5.05,2.40678)
\path(5.03026,2.39691)(5.03946,2.41205)
\path(5.01051,2.38704)(5.02891,2.41732)
\path(4.99728,2.38788)(5.01837,2.4226)
\path(4.99728,2.41051)(5.00782,2.42787)
\path(5.03682,2.40019)(4.99728,2.42421)
\path(5.02364,2.3936)(4.99728,2.40961)
\path(5.01046,2.38701)(4.99728,2.39502)
\path(4.99728,2.40678)(4.99728,2.38042)(5.05,2.40678)
  (4.99728,2.43314)(4.99728,2.40678)
\path(5.05,2.33898)(4.55,2.33898)
\path(4.60272,2.35216)(4.58325,2.35561)
\path(4.60272,2.33898)(4.56378,2.34587)
\path(4.60272,2.3258)(4.56193,2.33302)
\path(4.56259,2.34528)(4.56054,2.33371)
\path(4.57518,2.35157)(4.57109,2.32844)
\path(4.58777,2.35787)(4.58163,2.32317)
\path(4.60036,2.36416)(4.59218,2.3179)
\path(4.60272,2.33898)(4.60272,2.36534)(4.55,2.33898)
  (4.60272,2.31262)(4.60272,2.33898)
\path(5.55,2.40678)(6.05,2.40678)
\path(5.99854,2.43251)(6.00782,2.38569)
\path(6.01141,2.42608)(6.01837,2.39096)
\path(6.02427,2.41964)(6.02891,2.39624)
\path(6.03714,2.41321)(6.03946,2.40151)
\path(5.99728,2.3936)(6.04096,2.40226)
\path(5.99728,2.40678)(6.03503,2.41426)
\path(5.99728,2.41996)(6.01616,2.4237)
\path(5.99728,2.40678)(5.99728,2.38042)(6.05,2.40678)
  (5.99728,2.43314)(5.99728,2.40678)
\path(6.05,2.33898)(5.55,2.33898)
\path(5.58954,2.31921)(5.60272,2.3276)
\path(5.57636,2.3258)(5.60272,2.34257)
\path(5.56318,2.33239)(5.60272,2.35754)
\path(5.60272,2.3435)(5.59218,2.36007)
\path(5.60272,2.32165)(5.58163,2.3548)
\path(5.59076,2.3186)(5.57109,2.34953)
\path(5.57038,2.32879)(5.56054,2.34425)
\path(5.60272,2.33898)(5.60272,2.36534)(5.55,2.33898)
  (5.60272,2.31262)(5.60272,2.33898)
\path(6.55,2.40678)(7.05,2.40678)
\path(7.03682,2.40019)(6.99728,2.42923)
\path(7.02364,2.3936)(6.99728,2.41296)
\path(7.01046,2.38701)(6.99728,2.39669)
\path(7.00782,2.42787)(6.99728,2.41351)
\path(7.01837,2.4226)(6.99728,2.39388)
\path(7.02891,2.41732)(7.00444,2.384)
\path(7.03946,2.41205)(7.02722,2.39539)
\path(6.99728,2.40678)(6.99728,2.38042)(7.05,2.40678)
  (6.99728,2.43314)(6.99728,2.40678)
\path(7.05,2.33898)(6.55,2.33898)
\path(6.56382,2.34589)(6.56054,2.33371)
\path(6.57764,2.3528)(6.57109,2.32844)
\path(6.59145,2.35971)(6.58163,2.32317)
\path(6.60272,2.35712)(6.59218,2.3179)
\path(6.55129,2.33963)(6.60272,2.3258)
\path(6.56843,2.3482)(6.60272,2.33898)
\path(6.58558,2.35677)(6.60272,2.35216)
\path(6.60272,2.33898)(6.60272,2.36534)(6.55,2.33898)
  (6.60272,2.31262)(6.60272,2.33898)
\put(7.7,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $j$}}}
\put(4.4,3.79911){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(4.9,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\frac{1}{2}$}}}
\put(5.3,2.47832){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $|E,j\rangle$}}}
\put(3.8,2.47707){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $J_{+}$}}}
\put(3.8,2.26869){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $J_{-}$}}}
\put(7.77029,2.7774){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\displaystyle E=-\frac{g^{2}}{j^{2}}$}}}
\put(2.02971,2.7774){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\displaystyle E=-\frac{g^{2}}{(j-1)^{2}}$}}}
\put(2.17029,0.338983){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \color{black!60}$\|J_{\pm}|E,j\rangle\|^{2}<0$}}}
\end{picture}%


==> figure3a.eepic <==
%% Generated from figure3a.xp on Wed Jan  3 18:53:37 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-2.5,3.5] x [-4.5,1.4]
%%   Actual size: 6 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_7f7f7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6,4)(0,0)%
\color{rgb_e5e5e5}%
\path(0.2,0)(5.8,0)
\path(0.2,0.0140273)(5.8,0.0140273)
\path(0.2,0.0280545)(5.8,0.0280545)
\path(0.2,0.0420818)(5.8,0.0420818)
\path(0.2,0.056109)(5.8,0.056109)
\path(0.2,0.0701363)(5.8,0.0701363)
\path(0.2,0.0841636)(5.8,0.0841636)
\path(0.2,0.0981908)(5.8,0.0981908)
\path(0.2,0.112218)(5.8,0.112218)
\path(0.2,0.126245)(5.8,0.126245)
\path(0.2,0.140273)(5.8,0.140273)
\path(0.2,0.1543)(5.8,0.1543)
\path(0.2,0.168327)(5.8,0.168327)
\path(0.2,0.182354)(5.8,0.182354)
\path(0.2,0.196382)(5.8,0.196382)
\path(0.2,0.210409)(5.8,0.210409)
\path(0.2,0.224436)(5.8,0.224436)
\path(0.2,0.238463)(5.8,0.238463)
\path(0.2,0.252491)(5.8,0.252491)
\path(0.2,0.266518)(5.8,0.266518)
\path(0.2,0.280545)(5.8,0.280545)
\path(0.2,0.294572)(5.8,0.294572)
\path(0.2,0.3086)(5.8,0.3086)
\path(0.2,0.322627)(5.8,0.322627)
\path(0.2,0.336654)(5.8,0.336654)
\path(0.2,0.350681)(5.8,0.350681)
\path(0.2,0.364709)(5.8,0.364709)
\path(0.2,0.378736)(5.8,0.378736)
\path(0.2,0.392763)(5.8,0.392763)
\path(0.2,0.406791)(5.8,0.406791)
\path(0.2,0.420818)(2.99962,0.420818)
\path(3.00038,0.420818)(5.8,0.420818)
\path(0.2,0.434845)(2.99727,0.434845)
\path(3.00273,0.434845)(5.8,0.434845)
\path(0.2,0.448872)(2.99491,0.448872)
\path(3.00509,0.448872)(5.8,0.448872)
\path(0.2,0.4629)(2.99255,0.4629)
\path(3.00745,0.4629)(5.8,0.4629)
\path(0.2,0.476927)(2.99019,0.476927)
\path(3.00981,0.476927)(5.8,0.476927)
\path(0.2,0.490954)(2.98784,0.490954)
\path(3.01216,0.490954)(5.8,0.490954)
\path(0.2,0.504981)(2.98548,0.504981)
\path(3.01452,0.504981)(5.8,0.504981)
\path(0.2,0.519009)(2.98312,0.519009)
\path(3.01688,0.519009)(5.8,0.519009)
\path(0.2,0.533036)(2.98076,0.533036)
\path(3.01924,0.533036)(5.8,0.533036)
\path(0.2,0.547063)(2.97841,0.547063)
\path(3.02159,0.547063)(5.8,0.547063)
\path(0.2,0.56109)(2.97605,0.56109)
\path(3.02395,0.56109)(5.8,0.56109)
\path(0.2,0.575118)(2.97369,0.575118)
\path(3.02631,0.575118)(5.8,0.575118)
\path(0.2,0.589145)(2.97125,0.589145)
\path(3.02875,0.589145)(5.8,0.589145)
\path(0.2,0.603172)(2.9686,0.603172)
\path(3.0314,0.603172)(5.8,0.603172)
\path(0.2,0.617199)(2.96595,0.617199)
\path(3.03405,0.617199)(5.8,0.617199)
\path(0.2,0.631227)(2.9633,0.631227)
\path(3.0367,0.631227)(5.8,0.631227)
\path(0.2,0.645254)(2.96065,0.645254)
\path(3.03935,0.645254)(5.8,0.645254)
\path(0.2,0.659281)(2.958,0.659281)
\path(3.042,0.659281)(5.8,0.659281)
\path(0.2,0.673308)(2.95535,0.673308)
\path(3.04465,0.673308)(5.8,0.673308)
\path(0.2,0.687336)(2.95271,0.687336)
\path(3.04729,0.687336)(5.8,0.687336)
\path(0.2,0.701363)(2.95006,0.701363)
\path(3.04994,0.701363)(5.8,0.701363)
\path(0.2,0.71539)(2.94741,0.71539)
\path(3.05259,0.71539)(5.8,0.71539)
\path(0.2,0.729418)(2.94476,0.729418)
\path(3.05524,0.729418)(5.8,0.729418)
\path(0.2,0.743445)(2.94189,0.743445)
\path(3.05811,0.743445)(5.8,0.743445)
\path(0.2,0.757472)(2.93893,0.757472)
\path(3.06107,0.757472)(5.8,0.757472)
\path(0.2,0.771499)(2.93597,0.771499)
\path(3.06403,0.771499)(5.8,0.771499)
\path(0.2,0.785527)(2.93301,0.785527)
\path(3.06699,0.785527)(5.8,0.785527)
\path(0.2,0.799554)(2.93005,0.799554)
\path(3.06995,0.799554)(5.8,0.799554)
\path(0.2,0.813581)(2.92709,0.813581)
\path(3.07291,0.813581)(5.8,0.813581)
\path(0.2,0.827608)(2.92412,0.827608)
\path(3.07588,0.827608)(5.8,0.827608)
\path(0.2,0.841636)(2.92116,0.841636)
\path(3.07884,0.841636)(5.8,0.841636)
\path(0.2,0.855663)(2.9182,0.855663)
\path(3.0818,0.855663)(5.8,0.855663)
\path(0.2,0.86969)(2.91516,0.86969)
\path(3.08484,0.86969)(5.8,0.86969)
\path(0.2,0.883717)(2.91187,0.883717)
\path(3.08813,0.883717)(5.8,0.883717)
\path(0.2,0.897745)(2.90858,0.897745)
\path(3.09142,0.897745)(5.8,0.897745)
\path(0.2,0.911772)(2.90529,0.911772)
\path(3.09471,0.911772)(5.8,0.911772)
\path(0.2,0.925799)(2.902,0.925799)
\path(3.098,0.925799)(5.8,0.925799)
\path(0.2,0.939826)(2.89871,0.939826)
\path(3.10129,0.939826)(5.8,0.939826)
\path(0.2,0.953854)(2.89542,0.953854)
\path(3.10458,0.953854)(5.8,0.953854)
\path(0.2,0.967881)(2.89213,0.967881)
\path(3.10787,0.967881)(5.8,0.967881)
\path(0.2,0.981908)(2.88884,0.981908)
\path(3.11116,0.981908)(5.8,0.981908)
\path(0.2,0.995935)(2.88529,0.995935)
\path(3.11471,0.995935)(5.8,0.995935)
\path(0.2,1.00996)(2.88166,1.00996)
\path(3.11834,1.00996)(5.8,1.00996)
\path(0.2,1.02399)(2.87802,1.02399)
\path(3.12198,1.02399)(5.8,1.02399)
\path(0.2,1.03802)(2.87438,1.03802)
\path(3.12562,1.03802)(5.8,1.03802)
\path(0.2,1.05204)(2.87074,1.05204)
\path(3.12926,1.05204)(5.8,1.05204)
\path(0.2,1.06607)(2.8671,1.06607)
\path(3.1329,1.06607)(5.8,1.06607)
\path(0.2,1.0801)(2.86346,1.0801)
\path(3.13654,1.0801)(5.8,1.0801)
\path(0.2,1.09413)(2.85981,1.09413)
\path(3.14019,1.09413)(5.8,1.09413)
\path(0.2,1.10815)(2.8558,1.10815)
\path(3.1442,1.10815)(5.8,1.10815)
\path(0.2,1.12218)(2.85179,1.12218)
\path(3.14821,1.12218)(5.8,1.12218)
\path(0.2,1.13621)(2.84779,1.13621)
\path(3.15221,1.13621)(5.8,1.13621)
\path(0.2,1.15024)(2.84378,1.15024)
\path(3.15622,1.15024)(5.8,1.15024)
\path(0.2,1.16426)(2.83978,1.16426)
\path(3.16022,1.16426)(5.8,1.16426)
\path(0.2,1.17829)(2.83577,1.17829)
\path(3.16423,1.17829)(5.8,1.17829)
\path(0.2,1.19232)(2.83174,1.19232)
\path(3.16826,1.19232)(5.8,1.19232)
\path(0.2,1.20634)(2.82735,1.20634)
\path(3.17265,1.20634)(5.8,1.20634)
\path(0.2,1.22037)(2.82295,1.22037)
\path(3.17705,1.22037)(5.8,1.22037)
\path(0.2,1.2344)(2.81856,1.2344)
\path(3.18144,1.2344)(5.8,1.2344)
\path(0.2,1.24843)(2.81417,1.24843)
\path(3.18583,1.24843)(5.8,1.24843)
\path(0.2,1.26245)(2.80977,1.26245)
\path(3.19023,1.26245)(5.8,1.26245)
\path(0.2,1.27648)(2.80538,1.27648)
\path(3.19462,1.27648)(5.8,1.27648)
\path(0.2,1.29051)(2.80071,1.29051)
\path(3.19929,1.29051)(5.8,1.29051)
\path(0.2,1.30454)(2.79591,1.30454)
\path(3.20409,1.30454)(5.8,1.30454)
\path(0.2,1.31856)(2.79111,1.31856)
\path(3.20889,1.31856)(5.8,1.31856)
\path(0.2,1.33259)(2.78631,1.33259)
\path(3.21369,1.33259)(5.8,1.33259)
\path(0.2,1.34662)(2.78151,1.34662)
\path(3.21849,1.34662)(5.8,1.34662)
\path(0.2,1.36064)(2.77671,1.36064)
\path(3.22329,1.36064)(5.8,1.36064)
\path(0.2,1.37467)(2.77154,1.37467)
\path(3.22846,1.37467)(5.8,1.37467)
\path(0.2,1.3887)(2.76632,1.3887)
\path(3.23368,1.3887)(5.8,1.3887)
\path(0.2,1.40273)(2.76109,1.40273)
\path(3.23891,1.40273)(5.8,1.40273)
\path(0.2,1.41675)(2.75586,1.41675)
\path(3.24414,1.41675)(5.8,1.41675)
\path(0.2,1.43078)(2.75063,1.43078)
\path(3.24937,1.43078)(5.8,1.43078)
\path(0.2,1.44481)(2.74519,1.44481)
\path(3.25481,1.44481)(5.8,1.44481)
\path(0.2,1.45884)(2.73951,1.45884)
\path(3.26049,1.45884)(5.8,1.45884)
\path(0.2,1.47286)(2.73384,1.47286)
\path(3.26616,1.47286)(5.8,1.47286)
\path(0.2,1.48689)(2.72817,1.48689)
\path(3.27183,1.48689)(5.8,1.48689)
\path(0.2,1.50092)(2.72249,1.50092)
\path(3.27751,1.50092)(5.8,1.50092)
\path(0.2,1.51494)(2.71656,1.51494)
\path(3.28344,1.51494)(5.8,1.51494)
\path(0.2,1.52897)(2.71042,1.52897)
\path(3.28958,1.52897)(5.8,1.52897)
\path(0.2,1.543)(2.70428,1.543)
\path(3.29572,1.543)(5.8,1.543)
\path(0.2,1.55703)(2.69814,1.55703)
\path(3.30186,1.55703)(5.8,1.55703)
\path(0.2,1.57105)(2.692,1.57105)
\path(3.308,1.57105)(5.8,1.57105)
\path(0.2,1.58508)(2.68537,1.58508)
\path(3.31463,1.58508)(5.8,1.58508)
\path(0.2,1.59911)(2.67875,1.59911)
\path(3.32125,1.59911)(5.8,1.59911)
\path(0.2,1.61313)(2.67212,1.61313)
\path(3.32788,1.61313)(5.8,1.61313)
\path(0.2,1.62716)(2.6655,1.62716)
\path(3.3345,1.62716)(5.8,1.62716)
\path(0.2,1.64119)(2.65848,1.64119)
\path(3.34152,1.64119)(5.8,1.64119)
\path(0.2,1.65522)(2.65134,1.65522)
\path(3.34866,1.65522)(5.8,1.65522)
\path(0.2,1.66924)(2.64421,1.66924)
\path(3.35579,1.66924)(5.8,1.66924)
\path(0.2,1.68327)(2.63708,1.68327)
\path(3.36292,1.68327)(5.8,1.68327)
\path(0.2,1.6973)(2.6295,1.6973)
\path(3.3705,1.6973)(5.8,1.6973)
\path(0.2,1.71133)(2.62184,1.71133)
\path(3.37816,1.71133)(5.8,1.71133)
\path(0.2,1.72535)(2.61418,1.72535)
\path(3.38582,1.72535)(5.8,1.72535)
\path(0.2,1.73938)(2.60641,1.73938)
\path(3.39359,1.73938)(5.8,1.73938)
\path(0.2,1.75341)(2.5982,1.75341)
\path(3.4018,1.75341)(5.8,1.75341)
\path(0.2,1.76743)(2.58999,1.76743)
\path(3.41001,1.76743)(5.8,1.76743)
\path(0.2,1.78146)(2.58178,1.78146)
\path(3.41822,1.78146)(5.8,1.78146)
\path(0.2,1.79549)(2.57313,1.79549)
\path(3.42687,1.79549)(5.8,1.79549)
\path(0.2,1.80952)(2.56435,1.80952)
\path(3.43565,1.80952)(5.8,1.80952)
\path(0.2,1.82354)(2.55558,1.82354)
\path(3.44442,1.82354)(5.8,1.82354)
\path(0.2,1.83757)(2.54645,1.83757)
\path(3.45355,1.83757)(5.8,1.83757)
\path(0.2,1.8516)(2.53708,1.8516)
\path(3.46292,1.8516)(5.8,1.8516)
\path(0.2,1.86563)(2.52772,1.86563)
\path(3.47228,1.86563)(5.8,1.86563)
\path(0.2,1.87965)(2.51798,1.87965)
\path(3.48202,1.87965)(5.8,1.87965)
\path(0.2,1.89368)(2.50801,1.89368)
\path(3.49199,1.89368)(5.8,1.89368)
\path(0.2,1.90771)(2.49803,1.90771)
\path(3.50197,1.90771)(5.8,1.90771)
\path(0.2,1.92173)(2.48755,1.92173)
\path(3.51245,1.92173)(5.8,1.92173)
\path(0.2,1.93576)(2.47694,1.93576)
\path(3.52306,1.93576)(5.8,1.93576)
\path(0.2,1.94979)(2.46623,1.94979)
\path(3.53377,1.94979)(5.8,1.94979)
\path(0.2,1.96382)(2.45497,1.96382)
\path(3.54503,1.96382)(5.8,1.96382)
\path(0.2,1.97784)(2.44371,1.97784)
\path(3.55629,1.97784)(5.8,1.97784)
\path(0.2,1.99187)(2.432,1.99187)
\path(3.568,1.99187)(5.8,1.99187)
\path(0.2,2.0059)(2.42006,2.0059)
\path(3.57994,2.0059)(5.8,2.0059)
\path(0.2,2.01993)(2.4079,2.01993)
\path(3.5921,2.01993)(5.8,2.01993)
\path(0.2,2.03395)(2.39527,2.03395)
\path(3.60473,2.03395)(5.8,2.03395)
\path(0.2,2.04798)(2.38256,2.04798)
\path(3.61744,2.04798)(5.8,2.04798)
\path(0.2,2.06201)(2.36921,2.06201)
\path(3.63079,2.06201)(5.8,2.06201)
\path(0.2,2.07603)(2.35586,2.07603)
\path(3.64414,2.07603)(5.8,2.07603)
\path(0.2,2.09006)(2.34177,2.09006)
\path(3.65823,2.09006)(5.8,2.09006)
\path(0.2,2.10409)(2.32767,2.10409)
\path(3.67233,2.10409)(5.8,2.10409)
\path(0.2,2.11812)(2.31283,2.11812)
\path(3.68717,2.11812)(5.8,2.11812)
\path(0.2,2.13214)(2.29787,2.13214)
\path(3.70213,2.13214)(5.8,2.13214)
\path(0.2,2.14617)(2.28224,2.14617)
\path(3.71776,2.14617)(5.8,2.14617)
\path(0.2,2.1602)(2.26634,2.1602)
\path(3.73366,2.1602)(5.8,2.1602)
\path(0.2,2.17423)(2.24991,2.17423)
\path(3.75009,2.17423)(5.8,2.17423)
\path(0.2,2.18825)(2.23295,2.18825)
\path(3.76705,2.18825)(5.8,2.18825)
\path(0.2,2.20228)(2.21567,2.20228)
\path(3.78433,2.20228)(5.8,2.20228)
\path(0.2,2.21631)(2.19756,2.21631)
\path(3.80244,2.21631)(5.8,2.21631)
\path(0.2,2.23033)(2.17905,2.23033)
\path(3.82095,2.23033)(5.8,2.23033)
\path(0.2,2.24436)(2.16007,2.24436)
\path(3.83993,2.24436)(5.8,2.24436)
\path(0.2,2.25839)(2.1402,2.25839)
\path(3.8598,2.25839)(5.8,2.25839)
\path(0.2,2.27242)(2.1198,2.27242)
\path(3.8802,2.27242)(5.8,2.27242)
\path(0.2,2.28644)(2.09878,2.28644)
\path(3.90122,2.28644)(5.8,2.28644)
\path(0.2,2.30047)(2.07706,2.30047)
\path(3.92294,2.30047)(5.8,2.30047)
\path(0.2,2.3145)(2.05442,2.3145)
\path(3.94558,2.3145)(5.8,2.3145)
\path(0.2,2.32853)(2.03104,2.32853)
\path(3.96896,2.32853)(5.8,2.32853)
\path(0.2,2.34255)(2.00683,2.34255)
\path(3.99317,2.34255)(5.8,2.34255)
\path(0.2,2.35658)(1.98175,2.35658)
\path(4.01825,2.35658)(5.8,2.35658)
\path(0.2,2.37061)(1.95572,2.37061)
\path(4.04428,2.37061)(5.8,2.37061)
\path(0.2,2.38463)(1.92868,2.38463)
\path(4.07132,2.38463)(5.8,2.38463)
\path(0.2,2.39866)(1.90057,2.39866)
\path(4.09943,2.39866)(5.8,2.39866)
\path(0.2,2.41269)(1.87132,2.41269)
\path(4.12868,2.41269)(5.8,2.41269)
\path(0.2,2.42672)(1.84087,2.42672)
\path(4.15913,2.42672)(5.8,2.42672)
\path(0.2,2.44074)(1.80914,2.44074)
\path(4.19086,2.44074)(5.8,2.44074)
\path(0.2,2.45477)(1.77607,2.45477)
\path(4.22393,2.45477)(5.8,2.45477)
\path(0.2,2.4688)(1.7416,2.4688)
\path(4.2584,2.4688)(5.8,2.4688)
\path(0.2,2.48282)(1.70542,2.48282)
\path(4.29458,2.48282)(5.8,2.48282)
\path(0.2,2.49685)(1.66761,2.49685)
\path(4.33239,2.49685)(5.8,2.49685)
\path(0.2,2.51088)(1.62814,2.51088)
\path(4.37186,2.51088)(5.8,2.51088)
\path(0.2,2.52491)(1.58652,2.52491)
\path(4.41348,2.52491)(5.8,2.52491)
\path(0.2,2.53893)(1.54303,2.53893)
\path(4.45697,2.53893)(5.8,2.53893)
\path(0.2,2.55296)(1.49711,2.55296)
\path(4.50289,2.55296)(5.8,2.55296)
\path(0.2,2.56699)(1.44883,2.56699)
\path(4.55117,2.56699)(5.8,2.56699)
\path(0.2,2.58102)(1.39796,2.58102)
\path(4.60204,2.58102)(5.8,2.58102)
\path(0.2,2.59504)(1.34421,2.59504)
\path(4.65579,2.59504)(5.8,2.59504)
\path(0.2,2.60907)(1.28731,2.60907)
\path(4.71269,2.60907)(5.8,2.60907)
\path(0.2,2.6231)(1.22698,2.6231)
\path(4.77302,2.6231)(5.8,2.6231)
\path(0.2,2.63712)(1.16293,2.63712)
\path(4.83707,2.63712)(5.8,2.63712)
\path(0.2,2.65115)(1.09486,2.65115)
\path(4.90514,2.65115)(5.8,2.65115)
\path(0.2,2.66518)(1.02211,2.66518)
\path(4.97789,2.66518)(5.8,2.66518)
\path(0.2,2.67921)(0.944417,2.67921)
\path(5.05558,2.67921)(5.8,2.67921)
\path(0.2,2.69323)(0.861159,2.69323)
\path(5.13884,2.69323)(5.8,2.69323)
\path(0.2,2.70726)(0.771684,2.70726)
\path(5.22832,2.70726)(5.8,2.70726)
\path(0.2,2.72129)(0.675322,2.72129)
\path(5.32468,2.72129)(5.8,2.72129)
\path(0.2,2.73532)(0.57101,2.73532)
\path(5.42899,2.73532)(5.8,2.73532)
\path(0.2,2.74934)(0.457896,2.74934)
\path(5.5421,2.74934)(5.8,2.74934)
\path(0.2,2.76337)(0.334699,2.76337)
\path(5.6653,2.76337)(5.8,2.76337)
\path(5.8,0)(5.8,2.7774)
\path(5.78596,0)(5.78596,2.77599)
\path(5.77193,0)(5.77193,2.77458)
\path(5.75789,0)(5.75789,2.77314)
\path(5.74386,0)(5.74386,2.77171)
\path(5.72982,0)(5.72982,2.77025)
\path(5.71579,0)(5.71579,2.76878)
\path(5.70175,0)(5.70175,2.76729)
\path(5.68772,0)(5.68772,2.7658)
\path(5.67368,0)(5.67368,2.76428)
\path(5.65965,0)(5.65965,2.76276)
\path(5.64561,0)(5.64561,2.76121)
\path(5.63158,0)(5.63158,2.75966)
\path(5.61754,0)(5.61754,2.75807)
\path(5.60351,0)(5.60351,2.75649)
\path(5.58947,0)(5.58947,2.75488)
\path(5.57544,0)(5.57544,2.75327)
\path(5.5614,0)(5.5614,2.75162)
\path(5.54737,0)(5.54737,2.74997)
\path(5.53333,0)(5.53333,2.74829)
\path(5.5193,0)(5.5193,2.74661)
\path(5.50526,0)(5.50526,2.7449)
\path(5.49123,0)(5.49123,2.74318)
\path(5.47719,0)(5.47719,2.74143)
\path(5.46316,0)(5.46316,2.73968)
\path(5.44912,0)(5.44912,2.7379)
\path(5.43509,0)(5.43509,2.73611)
\path(5.42105,0)(5.42105,2.73428)
\path(5.40702,0)(5.40702,2.73246)
\path(5.39298,0)(5.39298,2.73059)
\path(5.37895,0)(5.37895,2.72873)
\path(5.36491,0)(5.36491,2.72683)
\path(5.35088,0)(5.35088,2.72492)
\path(5.33684,0)(5.33684,2.72297)
\path(5.32281,0)(5.32281,2.72103)
\path(5.30877,0)(5.30877,2.71904)
\path(5.29474,0)(5.29474,2.71705)
\path(5.2807,0)(5.2807,2.71501)
\path(5.26667,0)(5.26667,2.71298)
\path(5.25263,0)(5.25263,2.7109)
\path(5.2386,0)(5.2386,2.70882)
\path(5.22456,0)(5.22456,2.70669)
\path(5.21053,0)(5.21053,2.70456)
\path(5.19649,0)(5.19649,2.70239)
\path(5.18246,0)(5.18246,2.70021)
\path(5.16842,0)(5.16842,2.69799)
\path(5.15439,0)(5.15439,2.69576)
\path(5.14035,0)(5.14035,2.69348)
\path(5.12632,0)(5.12632,2.6912)
\path(5.11228,0)(5.11228,2.68887)
\path(5.09825,0)(5.09825,2.68653)
\path(5.08421,0)(5.08421,2.68414)
\path(5.07018,0)(5.07018,2.68175)
\path(5.05614,0)(5.05614,2.6793)
\path(5.04211,0)(5.04211,2.67685)
\path(5.02807,0)(5.02807,2.67435)
\path(5.01404,0)(5.01404,2.67183)
\path(5,0)(5,2.66927)
\path(4.98596,0)(4.98596,2.66669)
\path(4.97193,0)(4.97193,2.66406)
\path(4.95789,0)(4.95789,2.66142)
\path(4.94386,0)(4.94386,2.65873)
\path(4.92982,0)(4.92982,2.65602)
\path(4.91579,0)(4.91579,2.65325)
\path(4.90175,0)(4.90175,2.65047)
\path(4.88772,0)(4.88772,2.64764)
\path(4.87368,0)(4.87368,2.64478)
\path(4.85965,0)(4.85965,2.64187)
\path(4.84561,0)(4.84561,2.63895)
\path(4.83158,0)(4.83158,2.63596)
\path(4.81754,0)(4.81754,2.63295)
\path(4.80351,0)(4.80351,2.62988)
\path(4.78947,0)(4.78947,2.6268)
\path(4.77544,0)(4.77544,2.62364)
\path(4.7614,0)(4.7614,2.62047)
\path(4.74737,0)(4.74737,2.61723)
\path(4.73333,0)(4.73333,2.61397)
\path(4.7193,0)(4.7193,2.61064)
\path(4.70526,0)(4.70526,2.60729)
\path(4.69123,0)(4.69123,2.60386)
\path(4.67719,0)(4.67719,2.60042)
\path(4.66316,0)(4.66316,2.59689)
\path(4.64912,0)(4.64912,2.59335)
\path(4.63509,0)(4.63509,2.58972)
\path(4.62105,0)(4.62105,2.58607)
\path(4.60702,0)(4.60702,2.58234)
\path(4.59298,0)(4.59298,2.57858)
\path(4.57895,0)(4.57895,2.57474)
\path(4.56491,0)(4.56491,2.57087)
\path(4.55088,0)(4.55088,2.56691)
\path(4.53684,0)(4.53684,2.56292)
\path(4.52281,0)(4.52281,2.55884)
\path(4.50877,0)(4.50877,2.55472)
\path(4.49474,0)(4.49474,2.55052)
\path(4.4807,0)(4.4807,2.54627)
\path(4.46667,0)(4.46667,2.54193)
\path(4.45263,0)(4.45263,2.53756)
\path(4.4386,0)(4.4386,2.53308)
\path(4.42456,0)(4.42456,2.52856)
\path(4.41053,0)(4.41053,2.52393)
\path(4.39649,0)(4.39649,2.51927)
\path(4.38246,0)(4.38246,2.51449)
\path(4.36842,0)(4.36842,2.50967)
\path(4.35439,0)(4.35439,2.50473)
\path(4.34035,0)(4.34035,2.49975)
\path(4.32632,0)(4.32632,2.49464)
\path(4.31228,0)(4.31228,2.48949)
\path(4.29825,0)(4.29825,2.48421)
\path(4.28421,0)(4.28421,2.47887)
\path(4.27018,0)(4.27018,2.47341)
\path(4.25614,0)(4.25614,2.46788)
\path(4.24211,0)(4.24211,2.46222)
\path(4.22807,0)(4.22807,2.4565)
\path(4.21404,0)(4.21404,2.45063)
\path(4.2,0)(4.2,2.4447)
\path(4.18596,0)(4.18596,2.43862)
\path(4.17193,0)(4.17193,2.43247)
\path(4.15789,0)(4.15789,2.42616)
\path(4.14386,0)(4.14386,2.41978)
\path(4.12982,0)(4.12982,2.41322)
\path(4.11579,0)(4.11579,2.4066)
\path(4.10175,0)(4.10175,2.39979)
\path(4.08772,0)(4.08772,2.3929)
\path(4.07368,0)(4.07368,2.38583)
\path(4.05965,0)(4.05965,2.37867)
\path(4.04561,0)(4.04561,2.37131)
\path(4.03158,0)(4.03158,2.36385)
\path(4.01754,0)(4.01754,2.35619)
\path(4.00351,0)(4.00351,2.34843)
\path(3.98947,0)(3.98947,2.34045)
\path(3.97544,0)(3.97544,2.33236)
\path(3.9614,0)(3.9614,2.32404)
\path(3.94737,0)(3.94737,2.31561)
\path(3.93333,0)(3.93333,2.30693)
\path(3.9193,0)(3.9193,2.29812)
\path(3.90526,0)(3.90526,2.28906)
\path(3.89123,0)(3.89123,2.27986)
\path(3.87719,0)(3.87719,2.27038)
\path(3.86316,0)(3.86316,2.26076)
\path(3.84912,0)(3.84912,2.25085)
\path(3.83509,0)(3.83509,2.24078)
\path(3.82105,0)(3.82105,2.23041)
\path(3.80702,0)(3.80702,2.21986)
\path(3.79298,0)(3.79298,2.20898)
\path(3.77895,0)(3.77895,2.19792)
\path(3.76491,0)(3.76491,2.18651)
\path(3.75088,0)(3.75088,2.17489)
\path(3.73684,0)(3.73684,2.16291)
\path(3.72281,0)(3.72281,2.1507)
\path(3.70877,0)(3.70877,2.13811)
\path(3.69474,0)(3.69474,2.12526)
\path(3.6807,0)(3.6807,2.112)
\path(3.66667,0)(3.66667,2.09847)
\path(3.65263,0)(3.65263,2.08449)
\path(3.6386,0)(3.6386,2.07022)
\path(3.62456,0)(3.62456,2.05547)
\path(3.61053,0)(3.61053,2.04039)
\path(3.59649,0)(3.59649,2.0248)
\path(3.58246,0)(3.58246,2.00886)
\path(3.56842,0)(3.56842,1.99236)
\path(3.55439,0)(3.55439,1.97547)
\path(3.54035,0)(3.54035,1.95799)
\path(3.52632,0)(3.52632,1.94007)
\path(3.51228,0)(3.51228,1.92151)
\path(3.49825,0)(3.49825,1.90247)
\path(3.48421,0)(3.48421,1.88274)
\path(3.47018,0)(3.47018,1.86247)
\path(3.45614,0)(3.45614,1.84145)
\path(3.44211,0)(3.44211,1.81984)
\path(3.42807,0)(3.42807,1.79741)
\path(3.41404,0)(3.41404,1.77432)
\path(3.4,0)(3.4,1.75033)
\path(3.38596,0)(3.38596,1.72561)
\path(3.37193,0)(3.37193,1.69991)
\path(3.35789,0)(3.35789,1.67338)
\path(3.34386,0)(3.34386,1.64578)
\path(3.32982,0)(3.32982,1.61726)
\path(3.31579,0)(3.31579,1.58754)
\path(3.30175,0)(3.30175,1.55678)
\path(3.28772,0)(3.28772,1.52472)
\path(3.27368,0)(3.27368,1.49147)
\path(3.25965,0)(3.25965,1.45676)
\path(3.24561,0)(3.24561,1.42071)
\path(3.23158,0)(3.23158,1.38305)
\path(3.21754,0)(3.21754,1.34384)
\path(3.20351,0)(3.20351,1.30283)
\path(3.18947,0)(3.18947,1.26005)
\path(3.17544,0)(3.17544,1.21524)
\path(3.1614,0)(3.1614,1.16839)
\path(3.14737,0)(3.14737,1.11925)
\path(3.13333,0)(3.13333,1.06775)
\path(3.1193,0)(3.1193,1.01364)
\path(3.10526,0)(3.10526,0.956775)
\path(3.09123,0)(3.09123,0.89693)
\path(3.07719,0)(3.07719,0.833854)
\path(3.06316,0)(3.06316,0.767346)
\path(3.04912,0)(3.04912,0.697016)
\path(3.03509,0)(3.03509,0.622708)
\path(3.02105,0)(3.02105,0.543844)
\path(3.00702,0)(3.00702,0.460332)
\path(2.99298,0)(2.99298,0.460332)
\path(2.97895,0)(2.97895,0.543844)
\path(2.96491,0)(2.96491,0.622708)
\path(2.95088,0)(2.95088,0.697016)
\path(2.93684,0)(2.93684,0.767346)
\path(2.92281,0)(2.92281,0.833854)
\path(2.90877,0)(2.90877,0.89693)
\path(2.89474,0)(2.89474,0.956775)
\path(2.8807,0)(2.8807,1.01364)
\path(2.86667,0)(2.86667,1.06775)
\path(2.85263,0)(2.85263,1.11925)
\path(2.8386,0)(2.8386,1.16839)
\path(2.82456,0)(2.82456,1.21524)
\path(2.81053,0)(2.81053,1.26005)
\path(2.79649,0)(2.79649,1.30283)
\path(2.78246,0)(2.78246,1.34384)
\path(2.76842,0)(2.76842,1.38305)
\path(2.75439,0)(2.75439,1.42071)
\path(2.74035,0)(2.74035,1.45676)
\path(2.72632,0)(2.72632,1.49147)
\path(2.71228,0)(2.71228,1.52472)
\path(2.69825,0)(2.69825,1.55678)
\path(2.68421,0)(2.68421,1.58754)
\path(2.67018,0)(2.67018,1.61726)
\path(2.65614,0)(2.65614,1.64578)
\path(2.64211,0)(2.64211,1.67338)
\path(2.62807,0)(2.62807,1.69991)
\path(2.61404,0)(2.61404,1.72561)
\path(2.6,0)(2.6,1.75033)
\path(2.58596,0)(2.58596,1.77432)
\path(2.57193,0)(2.57193,1.79741)
\path(2.55789,0)(2.55789,1.81984)
\path(2.54386,0)(2.54386,1.84145)
\path(2.52982,0)(2.52982,1.86247)
\path(2.51579,0)(2.51579,1.88274)
\path(2.50175,0)(2.50175,1.90247)
\path(2.48772,0)(2.48772,1.92151)
\path(2.47368,0)(2.47368,1.94007)
\path(2.45965,0)(2.45965,1.95799)
\path(2.44561,0)(2.44561,1.97547)
\path(2.43158,0)(2.43158,1.99236)
\path(2.41754,0)(2.41754,2.00886)
\path(2.40351,0)(2.40351,2.0248)
\path(2.38947,0)(2.38947,2.04039)
\path(2.37544,0)(2.37544,2.05547)
\path(2.3614,0)(2.3614,2.07022)
\path(2.34737,0)(2.34737,2.08449)
\path(2.33333,0)(2.33333,2.09847)
\path(2.3193,0)(2.3193,2.112)
\path(2.30526,0)(2.30526,2.12526)
\path(2.29123,0)(2.29123,2.13811)
\path(2.27719,0)(2.27719,2.1507)
\path(2.26316,0)(2.26316,2.16291)
\path(2.24912,0)(2.24912,2.17489)
\path(2.23509,0)(2.23509,2.18651)
\path(2.22105,0)(2.22105,2.19792)
\path(2.20702,0)(2.20702,2.20898)
\path(2.19298,0)(2.19298,2.21986)
\path(2.17895,0)(2.17895,2.23041)
\path(2.16491,0)(2.16491,2.24078)
\path(2.15088,0)(2.15088,2.25085)
\path(2.13684,0)(2.13684,2.26076)
\path(2.12281,0)(2.12281,2.27038)
\path(2.10877,0)(2.10877,2.27986)
\path(2.09474,0)(2.09474,2.28906)
\path(2.0807,0)(2.0807,2.29812)
\path(2.06667,0)(2.06667,2.30693)
\path(2.05263,0)(2.05263,2.31561)
\path(2.0386,0)(2.0386,2.32404)
\path(2.02456,0)(2.02456,2.33236)
\path(2.01053,0)(2.01053,2.34045)
\path(1.99649,0)(1.99649,2.34843)
\path(1.98246,0)(1.98246,2.35619)
\path(1.96842,0)(1.96842,2.36385)
\path(1.95439,0)(1.95439,2.37131)
\path(1.94035,0)(1.94035,2.37867)
\path(1.92632,0)(1.92632,2.38583)
\path(1.91228,0)(1.91228,2.3929)
\path(1.89825,0)(1.89825,2.39979)
\path(1.88421,0)(1.88421,2.4066)
\path(1.87018,0)(1.87018,2.41322)
\path(1.85614,0)(1.85614,2.41978)
\path(1.84211,0)(1.84211,2.42616)
\path(1.82807,0)(1.82807,2.43247)
\path(1.81404,0)(1.81404,2.43862)
\path(1.8,0)(1.8,2.4447)
\path(1.78596,0)(1.78596,2.45063)
\path(1.77193,0)(1.77193,2.4565)
\path(1.75789,0)(1.75789,2.46222)
\path(1.74386,0)(1.74386,2.46788)
\path(1.72982,0)(1.72982,2.47341)
\path(1.71579,0)(1.71579,2.47887)
\path(1.70175,0)(1.70175,2.48421)
\path(1.68772,0)(1.68772,2.48949)
\path(1.67368,0)(1.67368,2.49464)
\path(1.65965,0)(1.65965,2.49975)
\path(1.64561,0)(1.64561,2.50473)
\path(1.63158,0)(1.63158,2.50967)
\path(1.61754,0)(1.61754,2.51449)
\path(1.60351,0)(1.60351,2.51927)
\path(1.58947,0)(1.58947,2.52393)
\path(1.57544,0)(1.57544,2.52856)
\path(1.5614,0)(1.5614,2.53308)
\path(1.54737,0)(1.54737,2.53756)
\path(1.53333,0)(1.53333,2.54193)
\path(1.5193,0)(1.5193,2.54627)
\path(1.50526,0)(1.50526,2.55052)
\path(1.49123,0)(1.49123,2.55472)
\path(1.47719,0)(1.47719,2.55884)
\path(1.46316,0)(1.46316,2.56292)
\path(1.44912,0)(1.44912,2.56691)
\path(1.43509,0)(1.43509,2.57087)
\path(1.42105,0)(1.42105,2.57474)
\path(1.40702,0)(1.40702,2.57858)
\path(1.39298,0)(1.39298,2.58234)
\path(1.37895,0)(1.37895,2.58607)
\path(1.36491,0)(1.36491,2.58972)
\path(1.35088,0)(1.35088,2.59335)
\path(1.33684,0)(1.33684,2.59689)
\path(1.32281,0)(1.32281,2.60042)
\path(1.30877,0)(1.30877,2.60386)
\path(1.29474,0)(1.29474,2.60729)
\path(1.2807,0)(1.2807,2.61064)
\path(1.26667,0)(1.26667,2.61397)
\path(1.25263,0)(1.25263,2.61723)
\path(1.2386,0)(1.2386,2.62047)
\path(1.22456,0)(1.22456,2.62364)
\path(1.21053,0)(1.21053,2.6268)
\path(1.19649,0)(1.19649,2.62988)
\path(1.18246,0)(1.18246,2.63295)
\path(1.16842,0)(1.16842,2.63596)
\path(1.15439,0)(1.15439,2.63895)
\path(1.14035,0)(1.14035,2.64187)
\path(1.12632,0)(1.12632,2.64478)
\path(1.11228,0)(1.11228,2.64764)
\path(1.09825,0)(1.09825,2.65047)
\path(1.08421,0)(1.08421,2.65325)
\path(1.07018,0)(1.07018,2.65602)
\path(1.05614,0)(1.05614,2.65873)
\path(1.04211,0)(1.04211,2.66142)
\path(1.02807,0)(1.02807,2.66406)
\path(1.01404,0)(1.01404,2.66669)
\path(1,0)(1,2.66927)
\path(0.985965,0)(0.985965,2.67183)
\path(0.97193,0)(0.97193,2.67435)
\path(0.957895,0)(0.957895,2.67685)
\path(0.94386,0)(0.94386,2.6793)
\path(0.929825,0)(0.929825,2.68175)
\path(0.915789,0)(0.915789,2.68414)
\path(0.901754,0)(0.901754,2.68653)
\path(0.887719,0)(0.887719,2.68887)
\path(0.873684,0)(0.873684,2.6912)
\path(0.859649,0)(0.859649,2.69348)
\path(0.845614,0)(0.845614,2.69576)
\path(0.831579,0)(0.831579,2.69799)
\path(0.817544,0)(0.817544,2.70021)
\path(0.803509,0)(0.803509,2.70239)
\path(0.789474,0)(0.789474,2.70456)
\path(0.775439,0)(0.775439,2.70669)
\path(0.761404,0)(0.761404,2.70882)
\path(0.747368,0)(0.747368,2.7109)
\path(0.733333,0)(0.733333,2.71298)
\path(0.719298,0)(0.719298,2.71501)
\path(0.705263,0)(0.705263,2.71705)
\path(0.691228,0)(0.691228,2.71904)
\path(0.677193,0)(0.677193,2.72103)
\path(0.663158,0)(0.663158,2.72297)
\path(0.649123,0)(0.649123,2.72492)
\path(0.635088,0)(0.635088,2.72683)
\path(0.621053,0)(0.621053,2.72873)
\path(0.607018,0)(0.607018,2.73059)
\path(0.592982,0)(0.592982,2.73246)
\path(0.578947,0)(0.578947,2.73428)
\path(0.564912,0)(0.564912,2.73611)
\path(0.550877,0)(0.550877,2.7379)
\path(0.536842,0)(0.536842,2.73968)
\path(0.522807,0)(0.522807,2.74143)
\path(0.508772,0)(0.508772,2.74318)
\path(0.494737,0)(0.494737,2.7449)
\path(0.480702,0)(0.480702,2.74661)
\path(0.466667,0)(0.466667,2.74829)
\path(0.452632,0)(0.452632,2.74997)
\path(0.438596,0)(0.438596,2.75162)
\path(0.424561,0)(0.424561,2.75327)
\path(0.410526,0)(0.410526,2.75488)
\path(0.396491,0)(0.396491,2.75649)
\path(0.382456,0)(0.382456,2.75807)
\path(0.368421,0)(0.368421,2.75966)
\path(0.354386,0)(0.354386,2.76121)
\path(0.340351,0)(0.340351,2.76276)
\path(0.326316,0)(0.326316,2.76428)
\path(0.312281,0)(0.312281,2.7658)
\path(0.298246,0)(0.298246,2.76729)
\path(0.284211,0)(0.284211,2.76878)
\path(0.270175,0)(0.270175,2.77025)
\path(0.25614,0)(0.25614,2.77171)
\path(0.242105,0)(0.242105,2.77314)
\path(0.22807,0)(0.22807,2.77458)
\path(0.214035,0)(0.214035,2.77599)
\path(0.2,0)(0.2,2.7774)
\path(0.2,2.7774)(0.228,2.77459)(0.256,2.77172)(0.284,2.7688)
  (0.312,2.76583)(0.34,2.7628)(0.368,2.7597)(0.396,2.75655)
  (0.424,2.75333)(0.452,2.75005)(0.48,2.7467)(0.508,2.74328)
  (0.536,2.73979)(0.564,2.73623)(0.592,2.73259)(0.62,2.72887)
  (0.648,2.72507)(0.676,2.72119)(0.704,2.71723)(0.732,2.71318)
  (0.76,2.70903)(0.788,2.70479)(0.816,2.70045)(0.844,2.69602)
  (0.872,2.69148)(0.9,2.68683)(0.928,2.68207)(0.956,2.67719)
  (0.984,2.67219)(1.012,2.66707)(1.04,2.66183)(1.068,2.65645)
  (1.096,2.65093)(1.124,2.64527)(1.152,2.63945)(1.18,2.63349)
  (1.208,2.62736)(1.236,2.62107)(1.264,2.6146)(1.292,2.60796)
  (1.32,2.60112)(1.348,2.59409)(1.376,2.58686)(1.404,2.57941)
  (1.432,2.57174)(1.46,2.56384)(1.488,2.55569)(1.516,2.5473)
  (1.544,2.53863)(1.572,2.52969)(1.6,2.52046)(1.628,2.51093)
  (1.656,2.50108)(1.684,2.49089)(1.712,2.48035)(1.74,2.46944)
  (1.768,2.45814)(1.796,2.44644)(1.824,2.4343)(1.852,2.42171)
  (1.88,2.40864)(1.908,2.39506)(1.936,2.38095)(1.964,2.36627)
  (1.992,2.35098)(2.02,2.33507)(2.048,2.31847)(2.076,2.30116)
  (2.104,2.28308)(2.132,2.26418)(2.16,2.24441)(2.188,2.22372)
  (2.216,2.20203)(2.244,2.17927)(2.272,2.15537)(2.3,2.13023)
  (2.328,2.10378)(2.356,2.07589)(2.384,2.04647)(2.412,2.01537)
  (2.44,1.98246)(2.468,1.94758)(2.496,1.91056)(2.524,1.87119)
  (2.552,1.82926)(2.58,1.78451)(2.608,1.73666)(2.636,1.68539)
  (2.664,1.63033)(2.692,1.57105)(2.72,1.50708)(2.748,1.43785)
  (2.776,1.36271)(2.804,1.28089)(2.832,1.19149)(2.86,1.09345)
  (2.888,0.985501)(2.916,0.86611)(2.944,0.733426)(2.972,0.585183)
  (3,0.418576)(3.028,0.585183)(3.056,0.733426)(3.084,0.86611)
  (3.112,0.985501)(3.14,1.09345)(3.168,1.19149)(3.196,1.28089)
  (3.224,1.36271)(3.252,1.43785)(3.28,1.50708)(3.308,1.57105)
  (3.336,1.63033)(3.364,1.68539)(3.392,1.73666)(3.42,1.78451)
  (3.448,1.82926)(3.476,1.87119)(3.504,1.91056)(3.532,1.94758)
  (3.56,1.98246)(3.588,2.01537)(3.616,2.04647)(3.644,2.07589)
  (3.672,2.10378)(3.7,2.13023)(3.728,2.15537)(3.756,2.17927)
  (3.784,2.20203)(3.812,2.22372)(3.84,2.24441)(3.868,2.26418)
  (3.896,2.28308)(3.924,2.30116)(3.952,2.31847)(3.98,2.33507)
  (4.008,2.35098)(4.036,2.36627)(4.064,2.38095)(4.092,2.39506)
  (4.12,2.40864)(4.148,2.42171)(4.176,2.4343)(4.204,2.44644)
  (4.232,2.45814)(4.26,2.46944)(4.288,2.48035)(4.316,2.49089)
  (4.344,2.50108)(4.372,2.51093)(4.4,2.52046)(4.428,2.52969)
  (4.456,2.53863)(4.484,2.5473)(4.512,2.55569)(4.54,2.56384)
  (4.568,2.57174)(4.596,2.57941)(4.624,2.58686)(4.652,2.59409)
  (4.68,2.60112)(4.708,2.60796)(4.736,2.6146)(4.764,2.62107)
  (4.792,2.62736)(4.82,2.63349)(4.848,2.63945)(4.876,2.64527)
  (4.904,2.65093)(4.932,2.65645)(4.96,2.66183)(4.988,2.66707)
  (5.016,2.67219)(5.044,2.67719)(5.072,2.68207)(5.1,2.68683)
  (5.128,2.69148)(5.156,2.69602)(5.184,2.70045)(5.212,2.70479)
  (5.24,2.70903)(5.268,2.71318)(5.296,2.71723)(5.324,2.72119)
  (5.352,2.72507)(5.38,2.72887)(5.408,2.73259)(5.436,2.73623)
  (5.464,2.73979)(5.492,2.74328)(5.52,2.7467)(5.548,2.75005)
  (5.576,2.75333)(5.604,2.75655)(5.632,2.7597)(5.66,2.7628)
  (5.688,2.76583)(5.716,2.7688)(5.744,2.77172)(5.772,2.77459)
  (5.8,2.7774)(5.8,0)(0.2,0)(0.2,2.7774)
\color{rgb_000000}%
\path(0.2,3.05085)(5.8,3.05085)
\path(5.78682,3.04708)(5.78353,3.05555)
\path(5.77364,3.04332)(5.76705,3.06026)
\path(5.76046,3.03955)(5.75058,3.06497)
\path(5.74728,3.03578)(5.7341,3.06967)
\path(5.7341,3.03202)(5.71763,3.07438)
\path(5.72092,3.02825)(5.70116,3.07909)
\path(5.70774,3.02449)(5.68468,3.0838)
\path(5.69456,3.02072)(5.66821,3.0885)
\path(5.68138,3.01696)(5.65174,3.09321)
\path(5.6682,3.01319)(5.63526,3.09792)
\path(5.65502,3.00943)(5.61879,3.10262)
\path(5.64184,3.00566)(5.61548,3.07346)
\path(5.62866,3.00189)(5.61548,3.03579)
\path(5.63599,3.09771)(5.61548,3.08974)
\path(5.65649,3.09185)(5.61548,3.07591)
\path(5.67699,3.08599)(5.61548,3.06208)
\path(5.69749,3.08014)(5.61548,3.04825)
\path(5.71799,3.07428)(5.61548,3.03442)
\path(5.73849,3.06842)(5.61548,3.02059)
\path(5.759,3.06256)(5.61548,3.00676)
\path(5.7795,3.05671)(5.66585,3.01252)
\path(5.61548,3.05085)(5.61548,2.99813)(5.8,3.05085)
  (5.61548,3.10357)(5.61548,3.05085)
\path(2.5,0)(2.5,3.72881)
\path(2.50406,3.71462)(2.49307,3.70456)
\path(2.50811,3.70043)(2.48614,3.6803)
\path(2.51217,3.68623)(2.47921,3.65604)
\path(2.51622,3.67204)(2.47228,3.63178)
\path(2.52028,3.65785)(2.46535,3.60752)
\path(2.52433,3.64365)(2.45842,3.58327)
\path(2.52839,3.62946)(2.45148,3.55901)
\path(2.53244,3.61527)(2.45497,3.5443)
\path(2.5365,3.60107)(2.47452,3.5443)
\path(2.54055,3.58688)(2.49407,3.5443)
\path(2.54461,3.57268)(2.51362,3.5443)
\path(2.54866,3.55849)(2.53317,3.5443)
\path(2.45167,3.55967)(2.46576,3.5443)
\path(2.45607,3.57505)(2.48424,3.5443)
\path(2.46046,3.59043)(2.50272,3.5443)
\path(2.46485,3.6058)(2.5212,3.5443)
\path(2.46925,3.62118)(2.53968,3.5443)
\path(2.47364,3.63656)(2.55025,3.55292)
\path(2.47803,3.65193)(2.54188,3.58224)
\path(2.48243,3.66731)(2.5335,3.61155)
\path(2.48682,3.68268)(2.52513,3.64087)
\path(2.49121,3.69806)(2.51675,3.67018)
\path(2.49561,3.71344)(2.50838,3.6995)
\path(2.5,3.5443)(2.55272,3.5443)(2.5,3.72881)(2.44728,3.5443)(2.5,3.5443)
\path(3,0.418576)(3.028,0.585183)(3.056,0.733426)(3.084,0.86611)
  (3.112,0.985501)(3.14,1.09345)(3.168,1.19149)(3.196,1.28089)
  (3.224,1.36271)(3.252,1.43785)(3.28,1.50708)(3.308,1.57105)
  (3.336,1.63033)(3.364,1.68539)(3.392,1.73666)(3.42,1.78451)
  (3.448,1.82926)(3.476,1.87119)(3.504,1.91056)(3.532,1.94758)
  (3.56,1.98246)(3.588,2.01537)(3.616,2.04647)(3.644,2.07589)
  (3.672,2.10378)(3.7,2.13023)(3.728,2.15537)(3.756,2.17927)
  (3.784,2.20203)(3.812,2.22372)(3.84,2.24441)(3.868,2.26418)
  (3.896,2.28308)(3.924,2.30116)(3.952,2.31847)(3.98,2.33507)
  (4.008,2.35098)(4.036,2.36627)(4.064,2.38095)(4.092,2.39506)
  (4.12,2.40864)(4.148,2.42171)(4.176,2.4343)(4.204,2.44644)
  (4.232,2.45814)(4.26,2.46944)(4.288,2.48035)(4.316,2.49089)
  (4.344,2.50108)(4.372,2.51093)(4.4,2.52046)(4.428,2.52969)
  (4.456,2.53863)(4.484,2.5473)(4.512,2.55569)(4.54,2.56384)
  (4.568,2.57174)(4.596,2.57941)(4.624,2.58686)(4.652,2.59409)
  (4.68,2.60112)(4.708,2.60796)(4.736,2.6146)(4.764,2.62107)
  (4.792,2.62736)(4.82,2.63349)(4.848,2.63945)(4.876,2.64527)
  (4.904,2.65093)(4.932,2.65645)(4.96,2.66183)(4.988,2.66707)
  (5.016,2.67219)(5.044,2.67719)(5.072,2.68207)(5.1,2.68683)
  (5.128,2.69148)(5.156,2.69602)(5.184,2.70045)(5.212,2.70479)
  (5.24,2.70903)(5.268,2.71318)(5.296,2.71723)(5.324,2.72119)
  (5.352,2.72507)(5.38,2.72887)(5.408,2.73259)(5.436,2.73623)
  (5.464,2.73979)(5.492,2.74328)(5.52,2.7467)(5.548,2.75005)
  (5.576,2.75333)(5.604,2.75655)(5.632,2.7597)(5.66,2.7628)
  (5.688,2.76583)(5.716,2.7688)(5.744,2.77172)(5.772,2.77459)(5.8,2.7774)
\path(0.2,2.7774)(0.228,2.77459)(0.256,2.77172)(0.284,2.7688)
  (0.312,2.76583)(0.34,2.7628)(0.368,2.7597)(0.396,2.75655)
  (0.424,2.75333)(0.452,2.75005)(0.48,2.7467)(0.508,2.74328)
  (0.536,2.73979)(0.564,2.73623)(0.592,2.73259)(0.62,2.72887)
  (0.648,2.72507)(0.676,2.72119)(0.704,2.71723)(0.732,2.71318)
  (0.76,2.70903)(0.788,2.70479)(0.816,2.70045)(0.844,2.69602)
  (0.872,2.69148)(0.9,2.68683)(0.928,2.68207)(0.956,2.67719)
  (0.984,2.67219)(1.012,2.66707)(1.04,2.66183)(1.068,2.65645)
  (1.096,2.65093)(1.124,2.64527)(1.152,2.63945)(1.18,2.63349)
  (1.208,2.62736)(1.236,2.62107)(1.264,2.6146)(1.292,2.60796)
  (1.32,2.60112)(1.348,2.59409)(1.376,2.58686)(1.404,2.57941)
  (1.432,2.57174)(1.46,2.56384)(1.488,2.55569)(1.516,2.5473)
  (1.544,2.53863)(1.572,2.52969)(1.6,2.52046)(1.628,2.51093)
  (1.656,2.50108)(1.684,2.49089)(1.712,2.48035)(1.74,2.46944)
  (1.768,2.45814)(1.796,2.44644)(1.824,2.4343)(1.852,2.42171)
  (1.88,2.40864)(1.908,2.39506)(1.936,2.38095)(1.964,2.36627)
  (1.992,2.35098)(2.02,2.33507)(2.048,2.31847)(2.076,2.30116)
  (2.104,2.28308)(2.132,2.26418)(2.16,2.24441)(2.188,2.22372)
  (2.216,2.20203)(2.244,2.17927)(2.272,2.15537)(2.3,2.13023)
  (2.328,2.10378)(2.356,2.07589)(2.384,2.04647)(2.412,2.01537)
  (2.44,1.98246)(2.468,1.94758)(2.496,1.91056)(2.524,1.87119)
  (2.552,1.82926)(2.58,1.78451)(2.608,1.73666)(2.636,1.68539)
  (2.664,1.63033)(2.692,1.57105)(2.72,1.50708)(2.748,1.43785)
  (2.776,1.36271)(2.804,1.28089)(2.832,1.19149)(2.86,1.09345)
  (2.888,0.985501)(2.916,0.86611)(2.944,0.733426)(2.972,0.585183)(3,0.418576)
\put(3,0.418576){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,0.418576){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4,2.3465){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,2.3465){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(3,2.3465){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,2.3465){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(2,2.3465){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,2.3465){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,2.66928){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(5,2.66928){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4,2.66928){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,2.66928){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(3,2.66928){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,2.66928){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(2,2.66928){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,2.66928){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(1,2.66928){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1,2.66928){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,2.80488){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(5,2.87517){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(5,2.94546){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,2.80488){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,2.87517){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,2.94546){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,2.80488){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,2.87517){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,2.94546){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,2.80488){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,2.87517){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,2.94546){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,2.80488){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,2.87517){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,2.94546){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\color{rgb_7f7f7f}%
\path(3.75,2.3126)(3.25,2.3126)
\path(3.26292,2.31906)(3.30272,2.29942)
\path(3.27618,2.3257)(3.30272,2.3126)
\path(3.28945,2.33233)(3.30272,2.32578)
\path(3.29218,2.29152)(3.30272,2.31289)
\path(3.28163,2.29679)(3.30235,2.33878)
\path(3.27109,2.30206)(3.2849,2.33005)
\path(3.26054,2.30733)(3.26745,2.32133)
\path(3.30272,2.3126)(3.30272,2.33896)(3.25,2.3126)
  (3.30272,2.28625)(3.30272,2.3126)
\path(3.25,2.3804)(3.75,2.3804)
\path(3.73561,2.37321)(3.73682,2.38699)
\path(3.72122,2.36601)(3.72364,2.39358)
\path(3.70683,2.35882)(3.71046,2.40017)
\path(3.72925,2.39078)(3.69728,2.39358)
\path(3.74213,2.37647)(3.69728,2.3804)
\path(3.7197,2.36525)(3.69728,2.36722)
\path(3.69728,2.3804)(3.69728,2.35404)(3.75,2.3804)
  (3.69728,2.40676)(3.69728,2.3804)
\path(2.75,2.3126)(2.25,2.3126)
\path(2.30272,2.32578)(2.25274,2.31123)
\path(2.30272,2.3126)(2.2694,2.3029)
\path(2.30272,2.29942)(2.28606,2.29458)
\path(2.26054,2.31788)(2.26414,2.30554)
\path(2.27109,2.32315)(2.27827,2.29847)
\path(2.28163,2.32842)(2.29241,2.2914)
\path(2.29218,2.33369)(2.30272,2.29747)
\path(2.30272,2.3126)(2.30272,2.33896)(2.25,2.3126)
  (2.30272,2.28625)(2.30272,2.3126)
\path(2.25,2.3804)(2.75,2.3804)
\path(2.69728,2.37307)(2.70782,2.35931)
\path(2.69728,2.39209)(2.71837,2.36459)
\path(2.70269,2.40405)(2.72891,2.36986)
\path(2.72635,2.39223)(2.73946,2.37513)
\path(2.69728,2.35668)(2.73682,2.38699)
\path(2.69728,2.37337)(2.72364,2.39358)
\path(2.69728,2.39007)(2.71046,2.40017)
\path(2.69728,2.3804)(2.69728,2.35404)(2.75,2.3804)
  (2.69728,2.40676)(2.69728,2.3804)
\path(4.75,2.63539)(4.25,2.63539)
\path(4.29218,2.6143)(4.30272,2.63166)
\path(4.28163,2.61957)(4.30272,2.65428)
\path(4.27109,2.62484)(4.28949,2.65513)
\path(4.26054,2.63011)(4.26974,2.64526)
\path(4.30272,2.64715)(4.28954,2.65516)
\path(4.30272,2.63255)(4.27636,2.64857)
\path(4.30272,2.61796)(4.26318,2.64198)
\path(4.30272,2.63539)(4.30272,2.66175)(4.25,2.63539)
  (4.30272,2.60903)(4.30272,2.63539)
\path(4.25,2.70318)(4.75,2.70318)
\path(4.73807,2.70915)(4.69728,2.71636)
\path(4.73622,2.69629)(4.69728,2.70318)
\path(4.71675,2.68656)(4.69728,2.69)
\path(4.70782,2.72427)(4.69964,2.678)
\path(4.71837,2.719)(4.71223,2.6843)
\path(4.72891,2.71373)(4.72482,2.69059)
\path(4.73946,2.70845)(4.73741,2.69689)
\path(4.69728,2.70318)(4.69728,2.67682)(4.75,2.70318)
  (4.69728,2.72954)(4.69728,2.70318)
\path(3.75,2.63539)(3.25,2.63539)
\path(3.26054,2.64066)(3.26286,2.62895)
\path(3.27109,2.64593)(3.27573,2.62252)
\path(3.28163,2.6512)(3.28859,2.61609)
\path(3.29218,2.65647)(3.30146,2.60966)
\path(3.28384,2.61846)(3.30272,2.62221)
\path(3.26497,2.6279)(3.30272,2.63539)
\path(3.25904,2.6399)(3.30272,2.64857)
\path(3.30272,2.63539)(3.30272,2.66175)(3.25,2.63539)
  (3.30272,2.60903)(3.30272,2.63539)
\path(3.25,2.70318)(3.75,2.70318)
\path(3.69728,2.68462)(3.73682,2.70977)
\path(3.69728,2.69959)(3.72364,2.71636)
\path(3.69728,2.71457)(3.71046,2.72295)
\path(3.73946,2.69791)(3.72962,2.71337)
\path(3.72891,2.69264)(3.70924,2.72356)
\path(3.71837,2.68737)(3.69728,2.72052)
\path(3.70782,2.68209)(3.69728,2.69867)
\path(3.69728,2.70318)(3.69728,2.67682)(3.75,2.70318)
  (3.69728,2.72954)(3.69728,2.70318)
\path(2.75,2.63539)(2.25,2.63539)
\path(2.30272,2.64548)(2.28954,2.65516)
\path(2.30272,2.62921)(2.27636,2.64857)
\path(2.30272,2.61294)(2.26318,2.64198)
\path(2.27278,2.64678)(2.26054,2.63011)
\path(2.29556,2.65817)(2.27109,2.62484)
\path(2.30272,2.64829)(2.28163,2.61957)
\path(2.30272,2.62866)(2.29218,2.6143)
\path(2.30272,2.63539)(2.30272,2.66175)(2.25,2.63539)
  (2.30272,2.60903)(2.30272,2.63539)
\path(2.25,2.70318)(2.75,2.70318)
\path(2.70782,2.72427)(2.69728,2.68505)
\path(2.71837,2.719)(2.70855,2.68245)
\path(2.72891,2.71373)(2.72236,2.68936)
\path(2.73946,2.70845)(2.73618,2.69627)
\path(2.69728,2.69)(2.71442,2.68539)
\path(2.69728,2.70318)(2.73157,2.69397)
\path(2.69728,2.71636)(2.74871,2.70254)
\path(2.69728,2.70318)(2.69728,2.67682)(2.75,2.70318)
  (2.69728,2.72954)(2.69728,2.70318)
\path(1.75,2.63539)(1.25,2.63539)
\path(1.28106,2.61985)(1.30272,2.62221)
\path(1.25941,2.63068)(1.30272,2.63539)
\path(1.26904,2.64491)(1.30272,2.64857)
\path(1.29408,2.61335)(1.28954,2.65516)
\path(1.27939,2.62069)(1.27636,2.64857)
\path(1.26469,2.62804)(1.26318,2.64198)
\path(1.30272,2.63539)(1.30272,2.66175)(1.25,2.63539)
  (1.30272,2.60903)(1.30272,2.63539)
\path(1.25,2.70318)(1.75,2.70318)
\path(1.73946,2.69791)(1.73206,2.71215)
\path(1.72891,2.69264)(1.71412,2.72112)
\path(1.71837,2.68737)(1.69728,2.72797)
\path(1.70782,2.68209)(1.69728,2.7024)
\path(1.71046,2.72295)(1.69728,2.71611)
\path(1.72364,2.71636)(1.69728,2.70267)
\path(1.73682,2.70977)(1.69728,2.68924)
\path(1.69728,2.70318)(1.69728,2.67682)(1.75,2.70318)
  (1.69728,2.72954)(1.69728,2.70318)
\put(5.87029,3.05085){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $j$}}}
\put(2.5,3.79911){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(1,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $-\tfrac{3}{2}$}}}
\put(2,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $-\tfrac{1}{2}$}}}
\put(3,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(4,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{3}{2}$}}}
\put(5,3.12114){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{5}{2}$}}}
\end{picture}%


==> figure3b.eepic <==
%% Generated from figure3b.xp on Wed Jan  3 18:53:37 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-2.5,3.5] x [-8,9.7]
%%   Actual size: 6 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_7f7f7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6,4)(0,0)%
\color{rgb_e5e5e5}%
\path(0.2,0)(5.8,0)
\path(0.2,0.0140181)(5.8,0.0140181)
\path(0.2,0.0280362)(5.8,0.0280362)
\path(0.2,0.0420543)(5.8,0.0420543)
\path(0.2,0.0560724)(5.8,0.0560724)
\path(0.2,0.0700905)(5.8,0.0700905)
\path(0.2,0.0841086)(5.8,0.0841086)
\path(0.2,0.0981267)(5.8,0.0981267)
\path(0.2,0.112145)(5.8,0.112145)
\path(0.2,0.126163)(5.8,0.126163)
\path(0.2,0.140181)(5.8,0.140181)
\path(0.2,0.154199)(5.8,0.154199)
\path(0.2,0.168217)(5.8,0.168217)
\path(0.2,0.182235)(5.8,0.182235)
\path(0.2,0.196253)(5.8,0.196253)
\path(0.2,0.210271)(5.8,0.210271)
\path(0.2,0.22429)(5.8,0.22429)
\path(0.2,0.238308)(5.8,0.238308)
\path(0.2,0.252326)(5.8,0.252326)
\path(0.2,0.266344)(5.8,0.266344)
\path(0.2,0.280362)(5.8,0.280362)
\path(0.2,0.29438)(5.8,0.29438)
\path(0.2,0.308398)(5.8,0.308398)
\path(0.2,0.322416)(5.8,0.322416)
\path(0.2,0.336434)(5.8,0.336434)
\path(0.2,0.350452)(5.8,0.350452)
\path(0.2,0.36447)(5.8,0.36447)
\path(0.2,0.378489)(5.8,0.378489)
\path(0.2,0.392507)(5.8,0.392507)
\path(0.2,0.406525)(5.8,0.406525)
\path(0.2,0.420543)(5.8,0.420543)
\path(0.2,0.434561)(5.8,0.434561)
\path(0.2,0.448579)(5.8,0.448579)
\path(0.2,0.462597)(5.8,0.462597)
\path(0.2,0.476615)(5.8,0.476615)
\path(0.2,0.490633)(5.8,0.490633)
\path(0.2,0.504651)(5.8,0.504651)
\path(0.2,0.51867)(5.8,0.51867)
\path(0.2,0.532688)(5.8,0.532688)
\path(0.2,0.546706)(5.8,0.546706)
\path(0.2,0.560724)(5.8,0.560724)
\path(0.2,0.574742)(2.99761,0.574742)
\path(3.00239,0.574742)(5.8,0.574742)
\path(0.2,0.58876)(2.99482,0.58876)
\path(3.00518,0.58876)(5.8,0.58876)
\path(0.2,0.602778)(2.99204,0.602778)
\path(3.00796,0.602778)(5.8,0.602778)
\path(0.2,0.616796)(2.98925,0.616796)
\path(3.01075,0.616796)(5.8,0.616796)
\path(0.2,0.630814)(2.98647,0.630814)
\path(3.01353,0.630814)(5.8,0.630814)
\path(0.2,0.644832)(2.98368,0.644832)
\path(3.01632,0.644832)(5.8,0.644832)
\path(0.2,0.658851)(2.9809,0.658851)
\path(3.0191,0.658851)(5.8,0.658851)
\path(0.2,0.672869)(2.97811,0.672869)
\path(3.02189,0.672869)(5.8,0.672869)
\path(0.2,0.686887)(2.97532,0.686887)
\path(3.02468,0.686887)(5.8,0.686887)
\path(0.2,0.700905)(2.97254,0.700905)
\path(3.02746,0.700905)(5.8,0.700905)
\path(0.2,0.714923)(2.96939,0.714923)
\path(3.03061,0.714923)(5.8,0.714923)
\path(0.2,0.728941)(2.96616,0.728941)
\path(3.03384,0.728941)(5.8,0.728941)
\path(0.2,0.742959)(2.96293,0.742959)
\path(3.03707,0.742959)(5.8,0.742959)
\path(0.2,0.756977)(2.9597,0.756977)
\path(3.0403,0.756977)(5.8,0.756977)
\path(0.2,0.770995)(2.95647,0.770995)
\path(3.04353,0.770995)(5.8,0.770995)
\path(0.2,0.785013)(2.95324,0.785013)
\path(3.04676,0.785013)(5.8,0.785013)
\path(0.2,0.799031)(2.95001,0.799031)
\path(3.04999,0.799031)(5.8,0.799031)
\path(0.2,0.81305)(2.94677,0.81305)
\path(3.05323,0.81305)(5.8,0.81305)
\path(0.2,0.827068)(2.94347,0.827068)
\path(3.05653,0.827068)(5.8,0.827068)
\path(0.2,0.841086)(2.93976,0.841086)
\path(3.06024,0.841086)(5.8,0.841086)
\path(0.2,0.855104)(2.93605,0.855104)
\path(3.06395,0.855104)(5.8,0.855104)
\path(0.2,0.869122)(2.93234,0.869122)
\path(3.06766,0.869122)(5.8,0.869122)
\path(0.2,0.88314)(2.92863,0.88314)
\path(3.07137,0.88314)(5.8,0.88314)
\path(0.2,0.897158)(2.92491,0.897158)
\path(3.07509,0.897158)(5.8,0.897158)
\path(0.2,0.911176)(2.9212,0.911176)
\path(3.0788,0.911176)(5.8,0.911176)
\path(0.2,0.925194)(2.91749,0.925194)
\path(3.08251,0.925194)(5.8,0.925194)
\path(0.2,0.939212)(2.91347,0.939212)
\path(3.08653,0.939212)(5.8,0.939212)
\path(0.2,0.953231)(2.90924,0.953231)
\path(3.09076,0.953231)(5.8,0.953231)
\path(0.2,0.967249)(2.90502,0.967249)
\path(3.09498,0.967249)(5.8,0.967249)
\path(0.2,0.981267)(2.90079,0.981267)
\path(3.09921,0.981267)(5.8,0.981267)
\path(0.2,0.995285)(2.89657,0.995285)
\path(3.10343,0.995285)(5.8,0.995285)
\path(0.2,1.0093)(2.89234,1.0093)
\path(3.10766,1.0093)(5.8,1.0093)
\path(0.2,1.02332)(2.88811,1.02332)
\path(3.11189,1.02332)(5.8,1.02332)
\path(0.2,1.03734)(2.88336,1.03734)
\path(3.11664,1.03734)(5.8,1.03734)
\path(0.2,1.05136)(2.87859,1.05136)
\path(3.12141,1.05136)(5.8,1.05136)
\path(0.2,1.06538)(2.87382,1.06538)
\path(3.12618,1.06538)(5.8,1.06538)
\path(0.2,1.07939)(2.86905,1.07939)
\path(3.13095,1.07939)(5.8,1.07939)
\path(0.2,1.09341)(2.86428,1.09341)
\path(3.13572,1.09341)(5.8,1.09341)
\path(0.2,1.10743)(2.85945,1.10743)
\path(3.14055,1.10743)(5.8,1.10743)
\path(0.2,1.12145)(2.85411,1.12145)
\path(3.14589,1.12145)(5.8,1.12145)
\path(0.2,1.13547)(2.84877,1.13547)
\path(3.15123,1.13547)(5.8,1.13547)
\path(0.2,1.14948)(2.84342,1.14948)
\path(3.15658,1.14948)(5.8,1.14948)
\path(0.2,1.1635)(2.83808,1.1635)
\path(3.16192,1.1635)(5.8,1.1635)
\path(0.2,1.17752)(2.83274,1.17752)
\path(3.16726,1.17752)(5.8,1.17752)
\path(0.2,1.19154)(2.82689,1.19154)
\path(3.17311,1.19154)(5.8,1.19154)
\path(0.2,1.20556)(2.82095,1.20556)
\path(3.17905,1.20556)(5.8,1.20556)
\path(0.2,1.21957)(2.81502,1.21957)
\path(3.18498,1.21957)(5.8,1.21957)
\path(0.2,1.23359)(2.80908,1.23359)
\path(3.19092,1.23359)(5.8,1.23359)
\path(0.2,1.24761)(2.80306,1.24761)
\path(3.19694,1.24761)(5.8,1.24761)
\path(0.2,1.26163)(2.79651,1.26163)
\path(3.20349,1.26163)(5.8,1.26163)
\path(0.2,1.27565)(2.78996,1.27565)
\path(3.21004,1.27565)(5.8,1.27565)
\path(0.2,1.28966)(2.78341,1.28966)
\path(3.21659,1.28966)(5.8,1.28966)
\path(0.2,1.30368)(2.77687,1.30368)
\path(3.22313,1.30368)(5.8,1.30368)
\path(0.2,1.3177)(2.76978,1.3177)
\path(3.23022,1.3177)(5.8,1.3177)
\path(0.2,1.33172)(2.7626,1.33172)
\path(3.2374,1.33172)(5.8,1.33172)
\path(0.2,1.34574)(2.75543,1.34574)
\path(3.24457,1.34574)(5.8,1.34574)
\path(0.2,1.35976)(2.74825,1.35976)
\path(3.25175,1.35976)(5.8,1.35976)
\path(0.2,1.37377)(2.74047,1.37377)
\path(3.25953,1.37377)(5.8,1.37377)
\path(0.2,1.38779)(2.73266,1.38779)
\path(3.26734,1.38779)(5.8,1.38779)
\path(0.2,1.40181)(2.72485,1.40181)
\path(3.27515,1.40181)(5.8,1.40181)
\path(0.2,1.41583)(2.7168,1.41583)
\path(3.2832,1.41583)(5.8,1.41583)
\path(0.2,1.42985)(2.70836,1.42985)
\path(3.29164,1.42985)(5.8,1.42985)
\path(0.2,1.44386)(2.69991,1.44386)
\path(3.30009,1.44386)(5.8,1.44386)
\path(0.2,1.45788)(2.69142,1.45788)
\path(3.30858,1.45788)(5.8,1.45788)
\path(0.2,1.4719)(2.68235,1.4719)
\path(3.31765,1.4719)(5.8,1.4719)
\path(0.2,1.48592)(2.67327,1.48592)
\path(3.32673,1.48592)(5.8,1.48592)
\path(0.2,1.49994)(2.66419,1.49994)
\path(3.33581,1.49994)(5.8,1.49994)
\path(0.2,1.51395)(2.6545,1.51395)
\path(3.3455,1.51395)(5.8,1.51395)
\path(0.2,1.52797)(2.64479,1.52797)
\path(3.35521,1.52797)(5.8,1.52797)
\path(0.2,1.54199)(2.63503,1.54199)
\path(3.36497,1.54199)(5.8,1.54199)
\path(0.2,1.55601)(2.62472,1.55601)
\path(3.37528,1.55601)(5.8,1.55601)
\path(0.2,1.57003)(2.6144,1.57003)
\path(3.3856,1.57003)(5.8,1.57003)
\path(0.2,1.58404)(2.60386,1.58404)
\path(3.39614,1.58404)(5.8,1.58404)
\path(0.2,1.59806)(2.59295,1.59806)
\path(3.40705,1.59806)(5.8,1.59806)
\path(0.2,1.61208)(2.58204,1.61208)
\path(3.41796,1.61208)(5.8,1.61208)
\path(0.2,1.6261)(2.57067,1.6261)
\path(3.42933,1.6261)(5.8,1.6261)
\path(0.2,1.64012)(2.55919,1.64012)
\path(3.44081,1.64012)(5.8,1.64012)
\path(0.2,1.65414)(2.54751,1.65414)
\path(3.45249,1.65414)(5.8,1.65414)
\path(0.2,1.66815)(2.53549,1.66815)
\path(3.46451,1.66815)(5.8,1.66815)
\path(0.2,1.68217)(2.52345,1.68217)
\path(3.47655,1.68217)(5.8,1.68217)
\path(0.2,1.69619)(2.51092,1.69619)
\path(3.48908,1.69619)(5.8,1.69619)
\path(0.2,1.71021)(2.49838,1.71021)
\path(3.50162,1.71021)(5.8,1.71021)
\path(0.2,1.72423)(2.48546,1.72423)
\path(3.51454,1.72423)(5.8,1.72423)
\path(0.2,1.73824)(2.47245,1.73824)
\path(3.52755,1.73824)(5.8,1.73824)
\path(0.2,1.75226)(2.45914,1.75226)
\path(3.54086,1.75226)(5.8,1.75226)
\path(0.2,1.76628)(2.44569,1.76628)
\path(3.55431,1.76628)(5.8,1.76628)
\path(0.2,1.7803)(2.43199,1.7803)
\path(3.56801,1.7803)(5.8,1.7803)
\path(0.2,1.79432)(2.41813,1.79432)
\path(3.58187,1.79432)(5.8,1.79432)
\path(0.2,1.80833)(2.40405,1.80833)
\path(3.59595,1.80833)(5.8,1.80833)
\path(0.2,1.82235)(2.38982,1.82235)
\path(3.61018,1.82235)(5.8,1.82235)
\path(0.2,1.83637)(2.37538,1.83637)
\path(3.62462,1.83637)(5.8,1.83637)
\path(0.2,1.85039)(2.36081,1.85039)
\path(3.63919,1.85039)(5.8,1.85039)
\path(0.2,1.86441)(2.34604,1.86441)
\path(3.65396,1.86441)(5.8,1.86441)
\path(0.2,1.87842)(2.33116,1.87842)
\path(3.66884,1.87842)(5.8,1.87842)
\path(0.2,1.89244)(2.31609,1.89244)
\path(3.68391,1.89244)(5.8,1.89244)
\path(0.2,1.90646)(2.30095,1.90646)
\path(3.69905,1.90646)(5.8,1.90646)
\path(0.2,1.92048)(2.28561,1.92048)
\path(3.71439,1.92048)(5.8,1.92048)
\path(0.2,1.9345)(2.27022,1.9345)
\path(3.72978,1.9345)(5.8,1.9345)
\path(0.2,1.94852)(2.25467,1.94852)
\path(3.74533,1.94852)(5.8,1.94852)
\path(0.2,1.96253)(2.23906,1.96253)
\path(3.76094,1.96253)(5.8,1.96253)
\path(0.2,1.97655)(2.22334,1.97655)
\path(3.77666,1.97655)(5.8,1.97655)
\path(0.2,1.99057)(2.20755,1.99057)
\path(3.79245,1.99057)(5.8,1.99057)
\path(0.2,2.00459)(2.1917,2.00459)
\path(3.8083,2.00459)(5.8,2.00459)
\path(0.2,2.01861)(2.17577,2.01861)
\path(3.82423,2.01861)(5.8,2.01861)
\path(0.2,2.03262)(2.15981,2.03262)
\path(3.84019,2.03262)(5.8,2.03262)
\path(0.2,2.04664)(2.14378,2.04664)
\path(3.85622,2.04664)(5.8,2.04664)
\path(0.2,2.06066)(2.12773,2.06066)
\path(3.87227,2.06066)(5.8,2.06066)
\path(0.2,2.07468)(2.11164,2.07468)
\path(3.88836,2.07468)(5.8,2.07468)
\path(0.2,2.0887)(2.09553,2.0887)
\path(3.90447,2.0887)(5.8,2.0887)
\path(0.2,2.10271)(2.07941,2.10271)
\path(3.92059,2.10271)(5.8,2.10271)
\path(0.2,2.11673)(2.06328,2.11673)
\path(3.93672,2.11673)(5.8,2.11673)
\path(0.2,2.13075)(2.04715,2.13075)
\path(3.95285,2.13075)(5.8,2.13075)
\path(0.2,2.14477)(2.03102,2.14477)
\path(3.96898,2.14477)(5.8,2.14477)
\path(0.2,2.15879)(2.0149,2.15879)
\path(3.9851,2.15879)(5.8,2.15879)
\path(0.2,2.1728)(1.9988,2.1728)
\path(4.0012,2.1728)(5.8,2.1728)
\path(0.2,2.18682)(1.98271,2.18682)
\path(4.01729,2.18682)(5.8,2.18682)
\path(0.2,2.20084)(1.96665,2.20084)
\path(4.03335,2.20084)(5.8,2.20084)
\path(0.2,2.21486)(1.95063,2.21486)
\path(4.04937,2.21486)(5.8,2.21486)
\path(0.2,2.22888)(1.93462,2.22888)
\path(4.06538,2.22888)(5.8,2.22888)
\path(0.2,2.2429)(1.91867,2.2429)
\path(4.08133,2.2429)(5.8,2.2429)
\path(0.2,2.25691)(1.90274,2.25691)
\path(4.09726,2.25691)(5.8,2.25691)
\path(0.2,2.27093)(1.88687,2.27093)
\path(4.11313,2.27093)(5.8,2.27093)
\path(0.2,2.28495)(1.87104,2.28495)
\path(4.12896,2.28495)(5.8,2.28495)
\path(0.2,2.29897)(1.85525,2.29897)
\path(4.14475,2.29897)(5.8,2.29897)
\path(0.2,2.31299)(1.83953,2.31299)
\path(4.16047,2.31299)(5.8,2.31299)
\path(0.2,2.327)(1.82383,2.327)
\path(4.17617,2.327)(5.8,2.327)
\path(0.2,2.34102)(1.80824,2.34102)
\path(4.19176,2.34102)(5.8,2.34102)
\path(0.2,2.35504)(1.79266,2.35504)
\path(4.20734,2.35504)(5.8,2.35504)
\path(0.2,2.36906)(1.77717,2.36906)
\path(4.22283,2.36906)(5.8,2.36906)
\path(0.2,2.38308)(1.76172,2.38308)
\path(4.23828,2.38308)(5.8,2.38308)
\path(0.2,2.39709)(1.74634,2.39709)
\path(4.25366,2.39709)(5.8,2.39709)
\path(0.2,2.41111)(1.73103,2.41111)
\path(4.26897,2.41111)(5.8,2.41111)
\path(0.2,2.42513)(1.71577,2.42513)
\path(4.28423,2.42513)(5.8,2.42513)
\path(0.2,2.43915)(1.70059,2.43915)
\path(4.29941,2.43915)(5.8,2.43915)
\path(0.2,2.45317)(1.68545,2.45317)
\path(4.31455,2.45317)(5.8,2.45317)
\path(0.2,2.46718)(1.67042,2.46718)
\path(4.32958,2.46718)(5.8,2.46718)
\path(0.2,2.4812)(1.65541,2.4812)
\path(4.34459,2.4812)(5.8,2.4812)
\path(0.2,2.49522)(1.64051,2.49522)
\path(4.35949,2.49522)(5.8,2.49522)
\path(0.2,2.50924)(1.62564,2.50924)
\path(4.37436,2.50924)(5.8,2.50924)
\path(0.2,2.52326)(1.61088,2.52326)
\path(4.38912,2.52326)(5.8,2.52326)
\path(0.2,2.53728)(1.59615,2.53728)
\path(4.40385,2.53728)(5.8,2.53728)
\path(0.2,2.55129)(1.58151,2.55129)
\path(4.41849,2.55129)(5.8,2.55129)
\path(0.2,2.56531)(1.56692,2.56531)
\path(4.43308,2.56531)(5.8,2.56531)
\path(0.2,2.57933)(1.55242,2.57933)
\path(4.44758,2.57933)(5.8,2.57933)
\path(0.2,2.59335)(1.53798,2.59335)
\path(4.46202,2.59335)(5.8,2.59335)
\path(0.2,2.60737)(1.52361,2.60737)
\path(4.47639,2.60737)(5.8,2.60737)
\path(0.2,2.62138)(1.5093,2.62138)
\path(4.4907,2.62138)(5.8,2.62138)
\path(0.2,2.6354)(1.49506,2.6354)
\path(4.50494,2.6354)(5.8,2.6354)
\path(0.2,2.64942)(1.48089,2.64942)
\path(4.51911,2.64942)(5.8,2.64942)
\path(0.2,2.66344)(1.46679,2.66344)
\path(4.53321,2.66344)(5.8,2.66344)
\path(0.2,2.67746)(1.45276,2.67746)
\path(4.54724,2.67746)(5.8,2.67746)
\path(0.2,2.69147)(1.43879,2.69147)
\path(4.56121,2.69147)(5.8,2.69147)
\path(0.2,2.70549)(1.42489,2.70549)
\path(4.57511,2.70549)(5.8,2.70549)
\path(0.2,2.71951)(1.41105,2.71951)
\path(4.58895,2.71951)(5.8,2.71951)
\path(0.2,2.73353)(1.39728,2.73353)
\path(4.60272,2.73353)(5.8,2.73353)
\path(0.2,2.74755)(1.38357,2.74755)
\path(4.61643,2.74755)(5.8,2.74755)
\path(0.2,2.76156)(1.36993,2.76156)
\path(4.63007,2.76156)(5.8,2.76156)
\path(0.2,2.77558)(1.35636,2.77558)
\path(4.64364,2.77558)(5.8,2.77558)
\path(0.2,2.7896)(1.34284,2.7896)
\path(4.65716,2.7896)(5.8,2.7896)
\path(0.2,2.80362)(1.3294,2.80362)
\path(4.6706,2.80362)(5.8,2.80362)
\path(0.2,2.81764)(1.316,2.81764)
\path(4.684,2.81764)(5.8,2.81764)
\path(0.2,2.83166)(1.30269,2.83166)
\path(4.69731,2.83166)(5.8,2.83166)
\path(0.2,2.84567)(1.28941,2.84567)
\path(4.71059,2.84567)(5.8,2.84567)
\path(0.2,2.85969)(1.27623,2.85969)
\path(4.72377,2.85969)(5.8,2.85969)
\path(0.2,2.87371)(1.26306,2.87371)
\path(4.73694,2.87371)(5.8,2.87371)
\path(0.2,2.88773)(1.25,2.88773)
\path(4.75,2.88773)(5.8,2.88773)
\path(0.2,2.90175)(1.23695,2.90175)
\path(4.76305,2.90175)(5.8,2.90175)
\path(0.2,2.91576)(1.22402,2.91576)
\path(4.77598,2.91576)(5.8,2.91576)
\path(0.2,2.92978)(1.2111,2.92978)
\path(4.7889,2.92978)(5.8,2.92978)
\path(0.2,2.9438)(1.19827,2.9438)
\path(4.80173,2.9438)(5.8,2.9438)
\path(0.2,2.95782)(1.18547,2.95782)
\path(4.81453,2.95782)(5.8,2.95782)
\path(0.2,2.97184)(1.17274,2.97184)
\path(4.82726,2.97184)(5.8,2.97184)
\path(0.2,2.98585)(1.16007,2.98585)
\path(4.83993,2.98585)(5.8,2.98585)
\path(0.2,2.99987)(1.14744,2.99987)
\path(4.85256,2.99987)(5.8,2.99987)
\path(0.2,3.01389)(1.13489,3.01389)
\path(4.86511,3.01389)(5.8,3.01389)
\path(0.2,3.02791)(1.12236,3.02791)
\path(4.87764,3.02791)(5.8,3.02791)
\path(0.2,3.04193)(1.10993,3.04193)
\path(4.89007,3.04193)(5.8,3.04193)
\path(0.2,3.05594)(1.0975,3.05594)
\path(4.9025,3.05594)(5.8,3.05594)
\path(0.2,3.06996)(1.08518,3.06996)
\path(4.91482,3.06996)(5.8,3.06996)
\path(0.2,3.08398)(1.07287,3.08398)
\path(4.92713,3.08398)(5.8,3.08398)
\path(0.2,3.098)(1.06063,3.098)
\path(4.93937,3.098)(5.8,3.098)
\path(0.2,3.11202)(1.04844,3.11202)
\path(4.95156,3.11202)(5.8,3.11202)
\path(0.2,3.12604)(1.03629,3.12604)
\path(4.96371,3.12604)(5.8,3.12604)
\path(0.2,3.14005)(1.02422,3.14005)
\path(4.97578,3.14005)(5.8,3.14005)
\path(0.2,3.15407)(1.01215,3.15407)
\path(4.98785,3.15407)(5.8,3.15407)
\path(0.2,3.16809)(1.00019,3.16809)
\path(4.99981,3.16809)(5.8,3.16809)
\path(0.2,3.18211)(0.988231,3.18211)
\path(5.01177,3.18211)(5.8,3.18211)
\path(0.2,3.19613)(0.976348,3.19613)
\path(5.02365,3.19613)(5.8,3.19613)
\path(0.2,3.21014)(0.964505,3.21014)
\path(5.03549,3.21014)(5.8,3.21014)
\path(0.2,3.22416)(0.952694,3.22416)
\path(5.04731,3.22416)(5.8,3.22416)
\path(0.2,3.23818)(0.940964,3.23818)
\path(5.05904,3.23818)(5.8,3.23818)
\path(0.2,3.2522)(0.929234,3.2522)
\path(5.07077,3.2522)(5.8,3.2522)
\path(0.2,3.26622)(0.917603,3.26622)
\path(5.0824,3.26622)(5.8,3.26622)
\path(0.2,3.28023)(0.905984,3.28023)
\path(5.09402,3.28023)(5.8,3.28023)
\path(0.2,3.29425)(0.894418,3.29425)
\path(5.10558,3.29425)(5.8,3.29425)
\path(0.2,3.30827)(0.882908,3.30827)
\path(5.11709,3.30827)(5.8,3.30827)
\path(0.2,3.32229)(0.871403,3.32229)
\path(5.1286,3.32229)(5.8,3.32229)
\path(0.2,3.33631)(0.860001,3.33631)
\path(5.14,3.33631)(5.8,3.33631)
\path(0.2,3.35032)(0.848599,3.35032)
\path(5.1514,3.35032)(5.8,3.35032)
\path(0.2,3.36434)(0.83726,3.36434)
\path(5.16274,3.36434)(5.8,3.36434)
\path(0.2,3.37836)(0.825964,3.37836)
\path(5.17404,3.37836)(5.8,3.37836)
\path(0.2,3.39238)(0.81468,3.39238)
\path(5.18532,3.39238)(5.8,3.39238)
\path(0.2,3.4064)(0.803489,3.4064)
\path(5.19651,3.4064)(5.8,3.4064)
\path(0.2,3.42042)(0.792297,3.42042)
\path(5.2077,3.42042)(5.8,3.42042)
\path(0.2,3.43443)(0.781169,3.43443)
\path(5.21883,3.43443)(5.8,3.43443)
\path(0.2,3.44845)(0.770081,3.44845)
\path(5.22992,3.44845)(5.8,3.44845)
\path(0.2,3.46247)(0.759002,3.46247)
\path(5.241,3.46247)(5.8,3.46247)
\path(0.2,3.47649)(0.748015,3.47649)
\path(5.25198,3.47649)(5.8,3.47649)
\path(0.2,3.49051)(0.737029,3.49051)
\path(5.26297,3.49051)(5.8,3.49051)
\path(0.2,3.50452)(0.726096,3.50452)
\path(5.2739,3.50452)(5.8,3.50452)
\path(0.2,3.51854)(0.715209,3.51854)
\path(5.28479,3.51854)(5.8,3.51854)
\path(0.2,3.53256)(0.704323,3.53256)
\path(5.29568,3.53256)(5.8,3.53256)
\path(0.2,3.54658)(0.693531,3.54658)
\path(5.30647,3.54658)(5.8,3.54658)
\path(0.2,3.5606)(0.682743,3.5606)
\path(5.31726,3.5606)(5.8,3.5606)
\path(0.2,3.57461)(0.671991,3.57461)
\path(5.32801,3.57461)(5.8,3.57461)
\path(0.2,3.58863)(0.6613,3.58863)
\path(5.3387,3.58863)(5.8,3.58863)
\path(0.2,3.60265)(0.650609,3.60265)
\path(5.34939,3.60265)(5.8,3.60265)
\path(0.2,3.61667)(0.63999,3.61667)
\path(5.36001,3.61667)(5.8,3.61667)
\path(0.2,3.63069)(0.629395,3.63069)
\path(5.37061,3.63069)(5.8,3.63069)
\path(0.2,3.6447)(0.61881,3.6447)
\path(5.38119,3.6447)(5.8,3.6447)
\path(0.2,3.65872)(0.608308,3.65872)
\path(5.39169,3.65872)(5.8,3.65872)
\path(0.2,3.67274)(0.597807,3.67274)
\path(5.40219,3.67274)(5.8,3.67274)
\path(0.2,3.68676)(0.587347,3.68676)
\path(5.41265,3.68676)(5.8,3.68676)
\path(0.2,3.70078)(0.576938,3.70078)
\path(5.42306,3.70078)(5.8,3.70078)
\path(0.2,3.7148)(0.56653,3.7148)
\path(5.43347,3.7148)(5.8,3.7148)
\path(0.2,3.72881)(0.55619,3.72881)
\path(5.44381,3.72881)(5.8,3.72881)
\path(5.8,0)(5.8,3.72881)
\path(5.78596,0)(5.78596,3.72881)
\path(5.77193,0)(5.77193,3.72881)
\path(5.75789,0)(5.75789,3.72881)
\path(5.74386,0)(5.74386,3.72881)
\path(5.72982,0)(5.72982,3.72881)
\path(5.71579,0)(5.71579,3.72881)
\path(5.70175,0)(5.70175,3.72881)
\path(5.68772,0)(5.68772,3.72881)
\path(5.67368,0)(5.67368,3.72881)
\path(5.65965,0)(5.65965,3.72881)
\path(5.64561,0)(5.64561,3.72881)
\path(5.63158,0)(5.63158,3.72881)
\path(5.61754,0)(5.61754,3.72881)
\path(5.60351,0)(5.60351,3.72881)
\path(5.58947,0)(5.58947,3.72881)
\path(5.57544,0)(5.57544,3.72881)
\path(5.5614,0)(5.5614,3.72881)
\path(5.54737,0)(5.54737,3.72881)
\path(5.53333,0)(5.53333,3.72881)
\path(5.5193,0)(5.5193,3.72881)
\path(5.50526,0)(5.50526,3.72881)
\path(5.49123,0)(5.49123,3.72881)
\path(5.47719,0)(5.47719,3.72881)
\path(5.46316,0)(5.46316,3.72881)
\path(5.44912,0)(5.44912,3.72881)
\path(5.43509,0)(5.43509,3.71697)
\path(5.42105,0)(5.42105,3.69807)
\path(5.40702,0)(5.40702,3.67918)
\path(5.39298,0)(5.39298,3.66045)
\path(5.37895,0)(5.37895,3.64172)
\path(5.36491,0)(5.36491,3.62315)
\path(5.35088,0)(5.35088,3.6046)
\path(5.33684,0)(5.33684,3.5862)
\path(5.32281,0)(5.32281,3.56781)
\path(5.30877,0)(5.30877,3.54957)
\path(5.29474,0)(5.29474,3.53135)
\path(5.2807,0)(5.2807,3.51328)
\path(5.26667,0)(5.26667,3.49522)
\path(5.25263,0)(5.25263,3.47731)
\path(5.2386,0)(5.2386,3.45942)
\path(5.22456,0)(5.22456,3.44168)
\path(5.21053,0)(5.21053,3.42395)
\path(5.19649,0)(5.19649,3.40637)
\path(5.18246,0)(5.18246,3.38881)
\path(5.16842,0)(5.16842,3.37139)
\path(5.15439,0)(5.15439,3.35399)
\path(5.14035,0)(5.14035,3.33674)
\path(5.12632,0)(5.12632,3.3195)
\path(5.11228,0)(5.11228,3.30241)
\path(5.09825,0)(5.09825,3.28534)
\path(5.08421,0)(5.08421,3.2684)
\path(5.07018,0)(5.07018,3.25149)
\path(5.05614,0)(5.05614,3.23472)
\path(5.04211,0)(5.04211,3.21797)
\path(5.02807,0)(5.02807,3.20136)
\path(5.01404,0)(5.01404,3.18476)
\path(5,0)(5,3.16831)
\path(4.98596,0)(4.98596,3.15188)
\path(4.97193,0)(4.97193,3.13558)
\path(4.95789,0)(4.95789,3.11931)
\path(4.94386,0)(4.94386,3.10317)
\path(4.92982,0)(4.92982,3.08705)
\path(4.91579,0)(4.91579,3.07107)
\path(4.90175,0)(4.90175,3.0551)
\path(4.88772,0)(4.88772,3.03927)
\path(4.87368,0)(4.87368,3.02347)
\path(4.85965,0)(4.85965,3.00779)
\path(4.84561,0)(4.84561,2.99214)
\path(4.83158,0)(4.83158,2.97662)
\path(4.81754,0)(4.81754,2.96112)
\path(4.80351,0)(4.80351,2.94575)
\path(4.78947,0)(4.78947,2.9304)
\path(4.77544,0)(4.77544,2.91518)
\path(4.7614,0)(4.7614,2.89998)
\path(4.74737,0)(4.74737,2.88491)
\path(4.73333,0)(4.73333,2.86986)
\path(4.7193,0)(4.7193,2.85493)
\path(4.70526,0)(4.70526,2.84003)
\path(4.69123,0)(4.69123,2.82525)
\path(4.67719,0)(4.67719,2.81049)
\path(4.66316,0)(4.66316,2.79586)
\path(4.64912,0)(4.64912,2.78125)
\path(4.63509,0)(4.63509,2.76675)
\path(4.62105,0)(4.62105,2.75228)
\path(4.60702,0)(4.60702,2.73792)
\path(4.59298,0)(4.59298,2.7236)
\path(4.57895,0)(4.57895,2.70938)
\path(4.56491,0)(4.56491,2.69519)
\path(4.55088,0)(4.55088,2.6811)
\path(4.53684,0)(4.53684,2.66705)
\path(4.52281,0)(4.52281,2.6531)
\path(4.50877,0)(4.50877,2.63918)
\path(4.49474,0)(4.49474,2.62536)
\path(4.4807,0)(4.4807,2.61157)
\path(4.46667,0)(4.46667,2.59788)
\path(4.45263,0)(4.45263,2.58421)
\path(4.4386,0)(4.4386,2.57065)
\path(4.42456,0)(4.42456,2.55711)
\path(4.41053,0)(4.41053,2.54367)
\path(4.39649,0)(4.39649,2.53025)
\path(4.38246,0)(4.38246,2.51693)
\path(4.36842,0)(4.36842,2.50363)
\path(4.35439,0)(4.35439,2.49042)
\path(4.34035,0)(4.34035,2.47724)
\path(4.32632,0)(4.32632,2.46414)
\path(4.31228,0)(4.31228,2.45107)
\path(4.29825,0)(4.29825,2.43808)
\path(4.28421,0)(4.28421,2.42511)
\path(4.27018,0)(4.27018,2.41222)
\path(4.25614,0)(4.25614,2.39936)
\path(4.24211,0)(4.24211,2.38657)
\path(4.22807,0)(4.22807,2.3738)
\path(4.21404,0)(4.21404,2.3611)
\path(4.2,0)(4.2,2.34842)
\path(4.18596,0)(4.18596,2.33581)
\path(4.17193,0)(4.17193,2.32322)
\path(4.15789,0)(4.15789,2.31069)
\path(4.14386,0)(4.14386,2.29818)
\path(4.12982,0)(4.12982,2.28572)
\path(4.11579,0)(4.11579,2.27328)
\path(4.10175,0)(4.10175,2.26088)
\path(4.08772,0)(4.08772,2.24851)
\path(4.07368,0)(4.07368,2.23617)
\path(4.05965,0)(4.05965,2.22385)
\path(4.04561,0)(4.04561,2.21157)
\path(4.03158,0)(4.03158,2.19929)
\path(4.01754,0)(4.01754,2.18705)
\path(4.00351,0)(4.00351,2.17481)
\path(3.98947,0)(3.98947,2.16259)
\path(3.97544,0)(3.97544,2.15038)
\path(3.9614,0)(3.9614,2.13818)
\path(3.94737,0)(3.94737,2.12598)
\path(3.93333,0)(3.93333,2.11379)
\path(3.9193,0)(3.9193,2.10159)
\path(3.90526,0)(3.90526,2.08939)
\path(3.89123,0)(3.89123,2.07718)
\path(3.87719,0)(3.87719,2.06495)
\path(3.86316,0)(3.86316,2.05271)
\path(3.84912,0)(3.84912,2.04044)
\path(3.83509,0)(3.83509,2.02815)
\path(3.82105,0)(3.82105,2.01581)
\path(3.80702,0)(3.80702,2.00346)
\path(3.79298,0)(3.79298,1.99104)
\path(3.77895,0)(3.77895,1.97859)
\path(3.76491,0)(3.76491,1.96608)
\path(3.75088,0)(3.75088,1.95351)
\path(3.73684,0)(3.73684,1.94086)
\path(3.72281,0)(3.72281,1.92816)
\path(3.70877,0)(3.70877,1.91535)
\path(3.69474,0)(3.69474,1.90247)
\path(3.6807,0)(3.6807,1.88947)
\path(3.66667,0)(3.66667,1.87638)
\path(3.65263,0)(3.65263,1.86315)
\path(3.6386,0)(3.6386,1.84982)
\path(3.62456,0)(3.62456,1.83632)
\path(3.61053,0)(3.61053,1.82269)
\path(3.59649,0)(3.59649,1.80887)
\path(3.58246,0)(3.58246,1.79491)
\path(3.56842,0)(3.56842,1.78072)
\path(3.55439,0)(3.55439,1.76636)
\path(3.54035,0)(3.54035,1.75174)
\path(3.52632,0)(3.52632,1.73691)
\path(3.51228,0)(3.51228,1.72179)
\path(3.49825,0)(3.49825,1.70644)
\path(3.48421,0)(3.48421,1.69074)
\path(3.47018,0)(3.47018,1.67476)
\path(3.45614,0)(3.45614,1.6584)
\path(3.44211,0)(3.44211,1.6417)
\path(3.42807,0)(3.42807,1.62456)
\path(3.41404,0)(3.41404,1.60704)
\path(3.4,0)(3.4,1.589)
\path(3.38596,0)(3.38596,1.57052)
\path(3.37193,0)(3.37193,1.55145)
\path(3.35789,0)(3.35789,1.53185)
\path(3.34386,0)(3.34386,1.51158)
\path(3.32982,0)(3.32982,1.49069)
\path(3.31579,0)(3.31579,1.46902)
\path(3.30175,0)(3.30175,1.44663)
\path(3.28772,0)(3.28772,1.42333)
\path(3.27368,0)(3.27368,1.39918)
\path(3.25965,0)(3.25965,1.37398)
\path(3.24561,0)(3.24561,1.34777)
\path(3.23158,0)(3.23158,1.32035)
\path(3.21754,0)(3.21754,1.29172)
\path(3.20351,0)(3.20351,1.26167)
\path(3.18947,0)(3.18947,1.23018)
\path(3.17544,0)(3.17544,1.19704)
\path(3.1614,0)(3.1614,1.16216)
\path(3.14737,0)(3.14737,1.12532)
\path(3.13333,0)(3.13333,1.08639)
\path(3.1193,0)(3.1193,1.04515)
\path(3.10526,0)(3.10526,1.00135)
\path(3.09123,0)(3.09123,0.954796)
\path(3.07719,0)(3.07719,0.905114)
\path(3.06316,0)(3.06316,0.852113)
\path(3.04912,0)(3.04912,0.795249)
\path(3.03509,0)(3.03509,0.734362)
\path(3.02105,0)(3.02105,0.668654)
\path(3.00702,0)(3.00702,0.598026)
\path(2.99298,0)(2.99298,0.598026)
\path(2.97895,0)(2.97895,0.668654)
\path(2.96491,0)(2.96491,0.734362)
\path(2.95088,0)(2.95088,0.795249)
\path(2.93684,0)(2.93684,0.852113)
\path(2.92281,0)(2.92281,0.905114)
\path(2.90877,0)(2.90877,0.954796)
\path(2.89474,0)(2.89474,1.00135)
\path(2.8807,0)(2.8807,1.04515)
\path(2.86667,0)(2.86667,1.08639)
\path(2.85263,0)(2.85263,1.12532)
\path(2.8386,0)(2.8386,1.16216)
\path(2.82456,0)(2.82456,1.19704)
\path(2.81053,0)(2.81053,1.23018)
\path(2.79649,0)(2.79649,1.26167)
\path(2.78246,0)(2.78246,1.29172)
\path(2.76842,0)(2.76842,1.32035)
\path(2.75439,0)(2.75439,1.34777)
\path(2.74035,0)(2.74035,1.37398)
\path(2.72632,0)(2.72632,1.39918)
\path(2.71228,0)(2.71228,1.42333)
\path(2.69825,0)(2.69825,1.44663)
\path(2.68421,0)(2.68421,1.46902)
\path(2.67018,0)(2.67018,1.49069)
\path(2.65614,0)(2.65614,1.51158)
\path(2.64211,0)(2.64211,1.53185)
\path(2.62807,0)(2.62807,1.55145)
\path(2.61404,0)(2.61404,1.57052)
\path(2.6,0)(2.6,1.589)
\path(2.58596,0)(2.58596,1.60704)
\path(2.57193,0)(2.57193,1.62456)
\path(2.55789,0)(2.55789,1.6417)
\path(2.54386,0)(2.54386,1.6584)
\path(2.52982,0)(2.52982,1.67476)
\path(2.51579,0)(2.51579,1.69074)
\path(2.50175,0)(2.50175,1.70644)
\path(2.48772,0)(2.48772,1.72179)
\path(2.47368,0)(2.47368,1.73691)
\path(2.45965,0)(2.45965,1.75174)
\path(2.44561,0)(2.44561,1.76636)
\path(2.43158,0)(2.43158,1.78072)
\path(2.41754,0)(2.41754,1.79491)
\path(2.40351,0)(2.40351,1.80887)
\path(2.38947,0)(2.38947,1.82269)
\path(2.37544,0)(2.37544,1.83632)
\path(2.3614,0)(2.3614,1.84982)
\path(2.34737,0)(2.34737,1.86315)
\path(2.33333,0)(2.33333,1.87638)
\path(2.3193,0)(2.3193,1.88947)
\path(2.30526,0)(2.30526,1.90247)
\path(2.29123,0)(2.29123,1.91535)
\path(2.27719,0)(2.27719,1.92816)
\path(2.26316,0)(2.26316,1.94086)
\path(2.24912,0)(2.24912,1.95351)
\path(2.23509,0)(2.23509,1.96608)
\path(2.22105,0)(2.22105,1.97859)
\path(2.20702,0)(2.20702,1.99104)
\path(2.19298,0)(2.19298,2.00346)
\path(2.17895,0)(2.17895,2.01581)
\path(2.16491,0)(2.16491,2.02815)
\path(2.15088,0)(2.15088,2.04044)
\path(2.13684,0)(2.13684,2.05271)
\path(2.12281,0)(2.12281,2.06495)
\path(2.10877,0)(2.10877,2.07718)
\path(2.09474,0)(2.09474,2.08939)
\path(2.0807,0)(2.0807,2.10159)
\path(2.06667,0)(2.06667,2.11379)
\path(2.05263,0)(2.05263,2.12598)
\path(2.0386,0)(2.0386,2.13818)
\path(2.02456,0)(2.02456,2.15038)
\path(2.01053,0)(2.01053,2.16259)
\path(1.99649,0)(1.99649,2.17481)
\path(1.98246,0)(1.98246,2.18705)
\path(1.96842,0)(1.96842,2.19929)
\path(1.95439,0)(1.95439,2.21157)
\path(1.94035,0)(1.94035,2.22385)
\path(1.92632,0)(1.92632,2.23617)
\path(1.91228,0)(1.91228,2.24851)
\path(1.89825,0)(1.89825,2.26088)
\path(1.88421,0)(1.88421,2.27328)
\path(1.87018,0)(1.87018,2.28572)
\path(1.85614,0)(1.85614,2.29818)
\path(1.84211,0)(1.84211,2.31069)
\path(1.82807,0)(1.82807,2.32322)
\path(1.81404,0)(1.81404,2.33581)
\path(1.8,0)(1.8,2.34842)
\path(1.78596,0)(1.78596,2.3611)
\path(1.77193,0)(1.77193,2.3738)
\path(1.75789,0)(1.75789,2.38657)
\path(1.74386,0)(1.74386,2.39936)
\path(1.72982,0)(1.72982,2.41222)
\path(1.71579,0)(1.71579,2.42511)
\path(1.70175,0)(1.70175,2.43808)
\path(1.68772,0)(1.68772,2.45107)
\path(1.67368,0)(1.67368,2.46414)
\path(1.65965,0)(1.65965,2.47724)
\path(1.64561,0)(1.64561,2.49042)
\path(1.63158,0)(1.63158,2.50363)
\path(1.61754,0)(1.61754,2.51693)
\path(1.60351,0)(1.60351,2.53025)
\path(1.58947,0)(1.58947,2.54367)
\path(1.57544,0)(1.57544,2.55711)
\path(1.5614,0)(1.5614,2.57065)
\path(1.54737,0)(1.54737,2.58421)
\path(1.53333,0)(1.53333,2.59788)
\path(1.5193,0)(1.5193,2.61157)
\path(1.50526,0)(1.50526,2.62536)
\path(1.49123,0)(1.49123,2.63918)
\path(1.47719,0)(1.47719,2.6531)
\path(1.46316,0)(1.46316,2.66705)
\path(1.44912,0)(1.44912,2.6811)
\path(1.43509,0)(1.43509,2.69519)
\path(1.42105,0)(1.42105,2.70938)
\path(1.40702,0)(1.40702,2.7236)
\path(1.39298,0)(1.39298,2.73792)
\path(1.37895,0)(1.37895,2.75228)
\path(1.36491,0)(1.36491,2.76675)
\path(1.35088,0)(1.35088,2.78125)
\path(1.33684,0)(1.33684,2.79586)
\path(1.32281,0)(1.32281,2.81049)
\path(1.30877,0)(1.30877,2.82525)
\path(1.29474,0)(1.29474,2.84003)
\path(1.2807,0)(1.2807,2.85493)
\path(1.26667,0)(1.26667,2.86986)
\path(1.25263,0)(1.25263,2.88491)
\path(1.2386,0)(1.2386,2.89998)
\path(1.22456,0)(1.22456,2.91518)
\path(1.21053,0)(1.21053,2.9304)
\path(1.19649,0)(1.19649,2.94575)
\path(1.18246,0)(1.18246,2.96112)
\path(1.16842,0)(1.16842,2.97662)
\path(1.15439,0)(1.15439,2.99214)
\path(1.14035,0)(1.14035,3.00779)
\path(1.12632,0)(1.12632,3.02347)
\path(1.11228,0)(1.11228,3.03927)
\path(1.09825,0)(1.09825,3.0551)
\path(1.08421,0)(1.08421,3.07107)
\path(1.07018,0)(1.07018,3.08705)
\path(1.05614,0)(1.05614,3.10317)
\path(1.04211,0)(1.04211,3.11931)
\path(1.02807,0)(1.02807,3.13558)
\path(1.01404,0)(1.01404,3.15188)
\path(1,0)(1,3.16831)
\path(0.985965,0)(0.985965,3.18476)
\path(0.97193,0)(0.97193,3.20136)
\path(0.957895,0)(0.957895,3.21797)
\path(0.94386,0)(0.94386,3.23472)
\path(0.929825,0)(0.929825,3.25149)
\path(0.915789,0)(0.915789,3.2684)
\path(0.901754,0)(0.901754,3.28534)
\path(0.887719,0)(0.887719,3.30241)
\path(0.873684,0)(0.873684,3.3195)
\path(0.859649,0)(0.859649,3.33674)
\path(0.845614,0)(0.845614,3.35399)
\path(0.831579,0)(0.831579,3.37139)
\path(0.817544,0)(0.817544,3.38881)
\path(0.803509,0)(0.803509,3.40637)
\path(0.789474,0)(0.789474,3.42395)
\path(0.775439,0)(0.775439,3.44168)
\path(0.761404,0)(0.761404,3.45942)
\path(0.747368,0)(0.747368,3.47731)
\path(0.733333,0)(0.733333,3.49522)
\path(0.719298,0)(0.719298,3.51328)
\path(0.705263,0)(0.705263,3.53135)
\path(0.691228,0)(0.691228,3.54957)
\path(0.677193,0)(0.677193,3.56781)
\path(0.663158,0)(0.663158,3.5862)
\path(0.649123,0)(0.649123,3.6046)
\path(0.635088,0)(0.635088,3.62315)
\path(0.621053,0)(0.621053,3.64172)
\path(0.607018,0)(0.607018,3.66045)
\path(0.592982,0)(0.592982,3.67918)
\path(0.578947,0)(0.578947,3.69807)
\path(0.564912,0)(0.564912,3.71697)
\path(0.550877,0)(0.550877,3.72881)
\path(0.536842,0)(0.536842,3.72881)
\path(0.522807,0)(0.522807,3.72881)
\path(0.508772,0)(0.508772,3.72881)
\path(0.494737,0)(0.494737,3.72881)
\path(0.480702,0)(0.480702,3.72881)
\path(0.466667,0)(0.466667,3.72881)
\path(0.452632,0)(0.452632,3.72881)
\path(0.438596,0)(0.438596,3.72881)
\path(0.424561,0)(0.424561,3.72881)
\path(0.410526,0)(0.410526,3.72881)
\path(0.396491,0)(0.396491,3.72881)
\path(0.382456,0)(0.382456,3.72881)
\path(0.368421,0)(0.368421,3.72881)
\path(0.354386,0)(0.354386,3.72881)
\path(0.340351,0)(0.340351,3.72881)
\path(0.326316,0)(0.326316,3.72881)
\path(0.312281,0)(0.312281,3.72881)
\path(0.298246,0)(0.298246,3.72881)
\path(0.284211,0)(0.284211,3.72881)
\path(0.270175,0)(0.270175,3.72881)
\path(0.25614,0)(0.25614,3.72881)
\path(0.242105,0)(0.242105,3.72881)
\path(0.22807,0)(0.22807,3.72881)
\path(0.214035,0)(0.214035,3.72881)
\path(0.2,0)(0.2,3.72881)
\path(0.55619,3.72881)(0.564,3.7182)(0.592,3.68049)(0.62,3.64312)
  (0.648,3.60607)(0.676,3.56936)(0.704,3.53298)(0.732,3.49692)
  (0.76,3.4612)(0.788,3.4258)(0.816,3.39073)(0.844,3.35598)
  (0.872,3.32156)(0.9,3.28745)(0.928,3.25367)(0.956,3.22021)
  (0.984,3.18707)(1.012,3.15424)(1.04,3.12173)(1.068,3.08953)
  (1.096,3.05764)(1.124,3.02606)(1.152,2.99478)(1.18,2.96381)
  (1.208,2.93314)(1.236,2.90277)(1.264,2.8727)(1.292,2.84291)
  (1.32,2.81342)(1.348,2.78422)(1.376,2.7553)(1.404,2.72665)
  (1.432,2.69828)(1.46,2.67019)(1.488,2.64236)(1.516,2.61479)
  (1.544,2.58747)(1.572,2.56041)(1.6,2.53358)(1.628,2.507)
  (1.656,2.48064)(1.684,2.45451)(1.712,2.42859)(1.74,2.40288)
  (1.768,2.37735)(1.796,2.35202)(1.824,2.32686)(1.852,2.30185)
  (1.88,2.277)(1.908,2.25227)(1.936,2.22766)(1.964,2.20315)
  (1.992,2.17872)(2.02,2.15435)(2.048,2.13001)(2.076,2.10568)
  (2.104,2.08133)(2.132,2.05694)(2.16,2.03246)(2.188,2.00786)
  (2.216,1.9831)(2.244,1.95813)(2.272,1.9329)(2.3,1.90734)
  (2.328,1.88141)(2.356,1.85501)(2.384,1.82808)(2.412,1.80051)
  (2.44,1.7722)(2.468,1.74304)(2.496,1.71287)(2.524,1.68156)
  (2.552,1.6489)(2.58,1.61471)(2.608,1.57872)(2.636,1.54067)
  (2.664,1.50023)(2.692,1.45699)(2.72,1.41052)(2.748,1.36025)
  (2.776,1.30554)(2.804,1.2456)(2.832,1.17947)(2.86,1.10598)
  (2.888,1.0237)(2.916,0.930819)(2.944,0.825083)(2.972,0.703615)
  (3,0.562712)(3.028,0.703615)(3.056,0.825083)(3.084,0.930819)
  (3.112,1.0237)(3.14,1.10598)(3.168,1.17947)(3.196,1.2456)
  (3.224,1.30554)(3.252,1.36025)(3.28,1.41052)(3.308,1.45699)
  (3.336,1.50023)(3.364,1.54067)(3.392,1.57872)(3.42,1.61471)
  (3.448,1.6489)(3.476,1.68156)(3.504,1.71287)(3.532,1.74304)
  (3.56,1.7722)(3.588,1.80051)(3.616,1.82808)(3.644,1.85501)
  (3.672,1.88141)(3.7,1.90734)(3.728,1.9329)(3.756,1.95813)
  (3.784,1.9831)(3.812,2.00786)(3.84,2.03246)(3.868,2.05694)
  (3.896,2.08133)(3.924,2.10568)(3.952,2.13001)(3.98,2.15435)
  (4.008,2.17872)(4.036,2.20315)(4.064,2.22766)(4.092,2.25227)
  (4.12,2.277)(4.148,2.30185)(4.176,2.32686)(4.204,2.35202)
  (4.232,2.37735)(4.26,2.40288)(4.288,2.42859)(4.316,2.45451)
  (4.344,2.48064)(4.372,2.507)(4.4,2.53358)(4.428,2.56041)
  (4.456,2.58747)(4.484,2.61479)(4.512,2.64236)(4.54,2.67019)
  (4.568,2.69828)(4.596,2.72665)(4.624,2.7553)(4.652,2.78422)
  (4.68,2.81342)(4.708,2.84291)(4.736,2.8727)(4.764,2.90277)
  (4.792,2.93314)(4.82,2.96381)(4.848,2.99478)(4.876,3.02606)
  (4.904,3.05764)(4.932,3.08953)(4.96,3.12173)(4.988,3.15424)
  (5.016,3.18707)(5.044,3.22021)(5.072,3.25367)(5.1,3.28745)
  (5.128,3.32156)(5.156,3.35598)(5.184,3.39073)(5.212,3.4258)
  (5.24,3.4612)(5.268,3.49692)(5.296,3.53298)(5.324,3.56936)
  (5.352,3.60607)(5.38,3.64312)(5.408,3.68049)(5.436,3.7182)
  (5.44381,3.72881)(5.8,3.72881)(5.8,0)(0.2,0)(0.2,3.72881)(0.55619,3.72881)
\color{rgb_000000}%
\path(0.2,1.80791)(5.8,1.80791)
\path(5.78682,1.80414)(5.78353,1.81262)
\path(5.77364,1.80038)(5.76705,1.81732)
\path(5.76046,1.79661)(5.75058,1.82203)
\path(5.74728,1.79285)(5.7341,1.82674)
\path(5.7341,1.78908)(5.71763,1.83144)
\path(5.72092,1.78532)(5.70116,1.83615)
\path(5.70774,1.78155)(5.68468,1.84086)
\path(5.69456,1.77778)(5.66821,1.84556)
\path(5.68138,1.77402)(5.65174,1.85027)
\path(5.6682,1.77025)(5.63526,1.85498)
\path(5.65502,1.76649)(5.61879,1.85968)
\path(5.64184,1.76272)(5.61548,1.83052)
\path(5.62866,1.75896)(5.61548,1.79285)
\path(5.63599,1.85477)(5.61548,1.8468)
\path(5.65649,1.84891)(5.61548,1.83297)
\path(5.67699,1.84306)(5.61548,1.81914)
\path(5.69749,1.8372)(5.61548,1.80531)
\path(5.71799,1.83134)(5.61548,1.79148)
\path(5.73849,1.82548)(5.61548,1.77766)
\path(5.759,1.81962)(5.61548,1.76383)
\path(5.7795,1.81377)(5.66585,1.76958)
\path(5.61548,1.80791)(5.61548,1.75519)(5.8,1.80791)
  (5.61548,1.86063)(5.61548,1.80791)
\path(2.5,0)(2.5,3.72881)
\path(2.50406,3.71462)(2.49307,3.70456)
\path(2.50811,3.70043)(2.48614,3.6803)
\path(2.51217,3.68623)(2.47921,3.65604)
\path(2.51622,3.67204)(2.47228,3.63178)
\path(2.52028,3.65785)(2.46535,3.60752)
\path(2.52433,3.64365)(2.45842,3.58327)
\path(2.52839,3.62946)(2.45148,3.55901)
\path(2.53244,3.61527)(2.45497,3.5443)
\path(2.5365,3.60107)(2.47452,3.5443)
\path(2.54055,3.58688)(2.49407,3.5443)
\path(2.54461,3.57268)(2.51362,3.5443)
\path(2.54866,3.55849)(2.53317,3.5443)
\path(2.45167,3.55967)(2.46576,3.5443)
\path(2.45607,3.57505)(2.48424,3.5443)
\path(2.46046,3.59043)(2.50272,3.5443)
\path(2.46485,3.6058)(2.5212,3.5443)
\path(2.46925,3.62118)(2.53968,3.5443)
\path(2.47364,3.63656)(2.55025,3.55292)
\path(2.47803,3.65193)(2.54188,3.58224)
\path(2.48243,3.66731)(2.5335,3.61155)
\path(2.48682,3.68268)(2.52513,3.64087)
\path(2.49121,3.69806)(2.51675,3.67018)
\path(2.49561,3.71344)(2.50838,3.6995)
\path(2.5,3.5443)(2.55272,3.5443)(2.5,3.72881)(2.44728,3.5443)(2.5,3.5443)
\path(3,0.562712)(3.028,0.703615)(3.056,0.825083)(3.084,0.930819)
  (3.112,1.0237)(3.14,1.10598)(3.168,1.17947)(3.196,1.2456)
  (3.224,1.30554)(3.252,1.36025)(3.28,1.41052)(3.308,1.45699)
  (3.336,1.50023)(3.364,1.54067)(3.392,1.57872)(3.42,1.61471)
  (3.448,1.6489)(3.476,1.68156)(3.504,1.71287)(3.532,1.74304)
  (3.56,1.7722)(3.588,1.80051)(3.616,1.82808)(3.644,1.85501)
  (3.672,1.88141)(3.7,1.90734)(3.728,1.9329)(3.756,1.95813)
  (3.784,1.9831)(3.812,2.00786)(3.84,2.03246)(3.868,2.05694)
  (3.896,2.08133)(3.924,2.10568)(3.952,2.13001)(3.98,2.15435)
  (4.008,2.17872)(4.036,2.20315)(4.064,2.22766)(4.092,2.25227)
  (4.12,2.277)(4.148,2.30185)(4.176,2.32686)(4.204,2.35202)
  (4.232,2.37735)(4.26,2.40288)(4.288,2.42859)(4.316,2.45451)
  (4.344,2.48064)(4.372,2.507)(4.4,2.53358)(4.428,2.56041)
  (4.456,2.58747)(4.484,2.61479)(4.512,2.64236)(4.54,2.67019)
  (4.568,2.69828)(4.596,2.72665)(4.624,2.7553)(4.652,2.78422)
  (4.68,2.81342)(4.708,2.84291)(4.736,2.8727)(4.764,2.90277)
  (4.792,2.93314)(4.82,2.96381)(4.848,2.99478)(4.876,3.02606)
  (4.904,3.05764)(4.932,3.08953)(4.96,3.12173)(4.988,3.15424)
  (5.016,3.18707)(5.044,3.22021)(5.072,3.25367)(5.1,3.28745)
  (5.128,3.32156)(5.156,3.35598)(5.184,3.39073)(5.212,3.4258)
  (5.24,3.4612)(5.268,3.49692)(5.296,3.53298)(5.324,3.56936)
  (5.352,3.60607)(5.38,3.64312)(5.408,3.68049)(5.436,3.7182)(5.44381,3.72881)
\path(0.55619,3.72881)(0.564,3.7182)(0.592,3.68049)(0.62,3.64312)
  (0.648,3.60607)(0.676,3.56936)(0.704,3.53298)(0.732,3.49692)
  (0.76,3.4612)(0.788,3.4258)(0.816,3.39073)(0.844,3.35598)
  (0.872,3.32156)(0.9,3.28745)(0.928,3.25367)(0.956,3.22021)
  (0.984,3.18707)(1.012,3.15424)(1.04,3.12173)(1.068,3.08953)
  (1.096,3.05764)(1.124,3.02606)(1.152,2.99478)(1.18,2.96381)
  (1.208,2.93314)(1.236,2.90277)(1.264,2.8727)(1.292,2.84291)
  (1.32,2.81342)(1.348,2.78422)(1.376,2.7553)(1.404,2.72665)
  (1.432,2.69828)(1.46,2.67019)(1.488,2.64236)(1.516,2.61479)
  (1.544,2.58747)(1.572,2.56041)(1.6,2.53358)(1.628,2.507)
  (1.656,2.48064)(1.684,2.45451)(1.712,2.42859)(1.74,2.40288)
  (1.768,2.37735)(1.796,2.35202)(1.824,2.32686)(1.852,2.30185)
  (1.88,2.277)(1.908,2.25227)(1.936,2.22766)(1.964,2.20315)
  (1.992,2.17872)(2.02,2.15435)(2.048,2.13001)(2.076,2.10568)
  (2.104,2.08133)(2.132,2.05694)(2.16,2.03246)(2.188,2.00786)
  (2.216,1.9831)(2.244,1.95813)(2.272,1.9329)(2.3,1.90734)
  (2.328,1.88141)(2.356,1.85501)(2.384,1.82808)(2.412,1.80051)
  (2.44,1.7722)(2.468,1.74304)(2.496,1.71287)(2.524,1.68156)
  (2.552,1.6489)(2.58,1.61471)(2.608,1.57872)(2.636,1.54067)
  (2.664,1.50023)(2.692,1.45699)(2.72,1.41052)(2.748,1.36025)
  (2.776,1.30554)(2.804,1.2456)(2.832,1.17947)(2.86,1.10598)
  (2.888,1.0237)(2.916,0.930819)(2.944,0.825083)(2.972,0.703615)(3,0.562712)
\put(3,0.562712){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,0.562712){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4,2.17175){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,2.17175){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(3,2.17175){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,2.17175){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(2,2.17175){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,2.17175){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,3.16827){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(5,3.16827){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4,3.16827){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,3.16827){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(3,3.16827){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3,3.16827){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(2,3.16827){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,3.16827){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(1,3.16827){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1,3.16827){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,3.34906){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(5,3.41935){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(5,3.48965){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,3.34906){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,3.41935){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(4,3.48965){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,3.34906){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,3.41935){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(3,3.48965){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,3.34906){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,3.41935){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(2,3.48965){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,3.34906){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,3.41935){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(1,3.48965){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\color{rgb_7f7f7f}%
\path(3.75,2.13785)(3.25,2.13785)
\path(3.26292,2.14431)(3.30272,2.12467)
\path(3.27618,2.15095)(3.30272,2.13785)
\path(3.28945,2.15758)(3.30272,2.15103)
\path(3.29218,2.11677)(3.30272,2.13814)
\path(3.28163,2.12204)(3.30235,2.16403)
\path(3.27109,2.12731)(3.2849,2.1553)
\path(3.26054,2.13258)(3.26745,2.14658)
\path(3.30272,2.13785)(3.30272,2.16421)(3.25,2.13785)
  (3.30272,2.11149)(3.30272,2.13785)
\path(3.25,2.20565)(3.75,2.20565)
\path(3.73561,2.19845)(3.73682,2.21224)
\path(3.72122,2.19126)(3.72364,2.21883)
\path(3.70683,2.18407)(3.71046,2.22542)
\path(3.72925,2.21602)(3.69728,2.21883)
\path(3.74213,2.20171)(3.69728,2.20565)
\path(3.7197,2.1905)(3.69728,2.19247)
\path(3.69728,2.20565)(3.69728,2.17929)(3.75,2.20565)
  (3.69728,2.23201)(3.69728,2.20565)
\path(2.75,2.13785)(2.25,2.13785)
\path(2.30272,2.15103)(2.25274,2.13648)
\path(2.30272,2.13785)(2.2694,2.12815)
\path(2.30272,2.12467)(2.28606,2.11982)
\path(2.26054,2.14313)(2.26414,2.13079)
\path(2.27109,2.1484)(2.27827,2.12372)
\path(2.28163,2.15367)(2.29241,2.11665)
\path(2.29218,2.15894)(2.30272,2.12272)
\path(2.30272,2.13785)(2.30272,2.16421)(2.25,2.13785)
  (2.30272,2.11149)(2.30272,2.13785)
\path(2.25,2.20565)(2.75,2.20565)
\path(2.69728,2.19831)(2.70782,2.18456)
\path(2.69728,2.21734)(2.71837,2.18983)
\path(2.70269,2.2293)(2.72891,2.19511)
\path(2.72635,2.21748)(2.73946,2.20038)
\path(2.69728,2.18193)(2.73682,2.21224)
\path(2.69728,2.19862)(2.72364,2.21883)
\path(2.69728,2.21531)(2.71046,2.22542)
\path(2.69728,2.20565)(2.69728,2.17929)(2.75,2.20565)
  (2.69728,2.23201)(2.69728,2.20565)
\path(4.75,3.13437)(4.25,3.13437)
\path(4.29218,3.11329)(4.30272,3.13064)
\path(4.28163,3.11856)(4.30272,3.15327)
\path(4.27109,3.12383)(4.28949,3.15412)
\path(4.26054,3.1291)(4.26974,3.14424)
\path(4.30272,3.14614)(4.28954,3.15414)
\path(4.30272,3.13154)(4.27636,3.14755)
\path(4.30272,3.11694)(4.26318,3.14096)
\path(4.30272,3.13437)(4.30272,3.16073)(4.25,3.13437)
  (4.30272,3.10801)(4.30272,3.13437)
\path(4.25,3.20217)(4.75,3.20217)
\path(4.73807,3.20813)(4.69728,3.21535)
\path(4.73622,3.19528)(4.69728,3.20217)
\path(4.71675,3.18555)(4.69728,3.18899)
\path(4.70782,3.22326)(4.69964,3.17699)
\path(4.71837,3.21799)(4.71223,3.18328)
\path(4.72891,3.21271)(4.72482,3.18958)
\path(4.73946,3.20744)(4.73741,3.19587)
\path(4.69728,3.20217)(4.69728,3.17581)(4.75,3.20217)
  (4.69728,3.22853)(4.69728,3.20217)
\path(3.75,3.13437)(3.25,3.13437)
\path(3.26054,3.13964)(3.26286,3.12794)
\path(3.27109,3.14492)(3.27573,3.12151)
\path(3.28163,3.15019)(3.28859,3.11508)
\path(3.29218,3.15546)(3.30146,3.10864)
\path(3.28384,3.11745)(3.30272,3.12119)
\path(3.26497,3.12689)(3.30272,3.13437)
\path(3.25904,3.13889)(3.30272,3.14755)
\path(3.30272,3.13437)(3.30272,3.16073)(3.25,3.13437)
  (3.30272,3.10801)(3.30272,3.13437)
\path(3.25,3.20217)(3.75,3.20217)
\path(3.69728,3.18361)(3.73682,3.20876)
\path(3.69728,3.19858)(3.72364,3.21535)
\path(3.69728,3.21356)(3.71046,3.22194)
\path(3.73946,3.1969)(3.72962,3.21236)
\path(3.72891,3.19163)(3.70924,3.22255)
\path(3.71837,3.18635)(3.69728,3.2195)
\path(3.70782,3.18108)(3.69728,3.19766)
\path(3.69728,3.20217)(3.69728,3.17581)(3.75,3.20217)
  (3.69728,3.22853)(3.69728,3.20217)
\path(2.75,3.13437)(2.25,3.13437)
\path(2.30272,3.14446)(2.28954,3.15414)
\path(2.30272,3.12819)(2.27636,3.14755)
\path(2.30272,3.11193)(2.26318,3.14096)
\path(2.27278,3.14576)(2.26054,3.1291)
\path(2.29556,3.15715)(2.27109,3.12383)
\path(2.30272,3.14727)(2.28163,3.11856)
\path(2.30272,3.12764)(2.29218,3.11329)
\path(2.30272,3.13437)(2.30272,3.16073)(2.25,3.13437)
  (2.30272,3.10801)(2.30272,3.13437)
\path(2.25,3.20217)(2.75,3.20217)
\path(2.70782,3.22326)(2.69728,3.18403)
\path(2.71837,3.21799)(2.70855,3.18144)
\path(2.72891,3.21271)(2.72236,3.18835)
\path(2.73946,3.20744)(2.73618,3.19526)
\path(2.69728,3.18899)(2.71442,3.18438)
\path(2.69728,3.20217)(2.73157,3.19295)
\path(2.69728,3.21535)(2.74871,3.20152)
\path(2.69728,3.20217)(2.69728,3.17581)(2.75,3.20217)
  (2.69728,3.22853)(2.69728,3.20217)
\path(1.75,3.13437)(1.25,3.13437)
\path(1.28106,3.11884)(1.30272,3.12119)
\path(1.25941,3.12967)(1.30272,3.13437)
\path(1.26904,3.14389)(1.30272,3.14755)
\path(1.29408,3.11233)(1.28954,3.15414)
\path(1.27939,3.11968)(1.27636,3.14755)
\path(1.26469,3.12703)(1.26318,3.14096)
\path(1.30272,3.13437)(1.30272,3.16073)(1.25,3.13437)
  (1.30272,3.10801)(1.30272,3.13437)
\path(1.25,3.20217)(1.75,3.20217)
\path(1.73946,3.1969)(1.73206,3.21114)
\path(1.72891,3.19163)(1.71412,3.22011)
\path(1.71837,3.18635)(1.69728,3.22696)
\path(1.70782,3.18108)(1.69728,3.20138)
\path(1.71046,3.22194)(1.69728,3.21509)
\path(1.72364,3.21535)(1.69728,3.20166)
\path(1.73682,3.20876)(1.69728,3.18822)
\path(1.69728,3.20217)(1.69728,3.17581)(1.75,3.20217)
  (1.69728,3.22853)(1.69728,3.20217)
\put(5.87029,1.80791){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $j$}}}
\put(2.5,3.79911){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(1,1.73762){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-\tfrac{3}{2}$}}}
\put(2,1.73762){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-\tfrac{1}{2}$}}}
\put(3,1.73762){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(4,1.73762){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{3}{2}$}}}
\put(5,1.73762){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{5}{2}$}}}
\end{picture}%


==> figure3c.eepic <==
%% Generated from figure3c.xp on Wed Jan  3 18:53:38 JST 2018 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-5.5,6.5] x [-7.25,1.6]
%%   Actual size: 12 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_7f7f7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(12,4)(0,0)%
\color{rgb_e5e5e5}%
\path(0.2,0)(5.55476,0)
\path(0.2,0.0140241)(5.55268,0.0140241)
\path(0.2,0.0280482)(5.5506,0.0280482)
\path(0.2,0.0420724)(5.54851,0.0420724)
\path(0.2,0.0560965)(5.54643,0.0560965)
\path(0.2,0.0701206)(5.54435,0.0701206)
\path(0.2,0.0841447)(5.54226,0.0841447)
\path(0.2,0.0981688)(5.53999,0.0981688)
\path(0.2,0.112193)(5.53772,0.112193)
\path(0.2,0.126217)(5.53545,0.126217)
\path(0.2,0.140241)(5.53318,0.140241)
\path(0.2,0.154265)(5.53091,0.154265)
\path(0.2,0.168289)(5.52863,0.168289)
\path(0.2,0.182314)(5.52636,0.182314)
\path(0.2,0.196338)(5.52409,0.196338)
\path(0.2,0.210362)(5.52182,0.210362)
\path(0.2,0.224386)(5.51955,0.224386)
\path(0.2,0.23841)(5.51728,0.23841)
\path(0.2,0.252434)(5.51498,0.252434)
\path(0.2,0.266458)(5.5125,0.266458)
\path(0.2,0.280482)(5.51003,0.280482)
\path(0.2,0.294507)(5.50756,0.294507)
\path(0.2,0.308531)(5.50509,0.308531)
\path(0.2,0.322555)(5.50262,0.322555)
\path(0.2,0.336579)(5.50015,0.336579)
\path(0.2,0.350603)(5.49768,0.350603)
\path(0.2,0.364627)(5.49521,0.364627)
\path(0.2,0.378651)(5.49274,0.378651)
\path(0.2,0.392675)(5.49027,0.392675)
\path(0.2,0.406699)(5.48774,0.406699)
\path(0.2,0.420724)(5.48506,0.420724)
\path(0.2,0.434748)(5.48238,0.434748)
\path(0.2,0.448772)(5.47969,0.448772)
\path(0.2,0.462796)(5.47701,0.462796)
\path(0.2,0.47682)(5.47433,0.47682)
\path(0.2,0.490844)(5.47165,0.490844)
\path(0.2,0.504868)(5.46896,0.504868)
\path(0.2,0.518892)(5.46628,0.518892)
\path(0.2,0.532917)(5.4636,0.532917)
\path(0.2,0.546941)(5.46087,0.546941)
\path(0.2,0.560965)(5.45796,0.560965)
\path(0.2,0.574989)(5.45505,0.574989)
\path(0.2,0.589013)(5.45215,0.589013)
\path(0.2,0.603037)(5.44924,0.603037)
\path(0.2,0.617061)(5.44633,0.617061)
\path(0.2,0.631085)(5.44343,0.631085)
\path(0.2,0.64511)(5.44052,0.64511)
\path(0.2,0.659134)(5.43761,0.659134)
\path(0.2,0.673158)(5.4347,0.673158)
\path(0.2,0.687182)(5.43157,0.687182)
\path(0.2,0.701206)(5.42843,0.701206)
\path(0.2,0.71523)(5.42528,0.71523)
\path(0.2,0.729254)(5.42214,0.729254)
\path(0.2,0.743278)(5.41899,0.743278)
\path(0.2,0.757303)(5.41585,0.757303)
\path(0.2,0.771327)(5.4127,0.771327)
\path(0.2,0.785351)(5.40956,0.785351)
\path(0.2,0.799375)(5.40632,0.799375)
\path(0.2,0.813399)(5.40292,0.813399)
\path(0.2,0.827423)(5.39952,0.827423)
\path(0.2,0.841447)(5.39613,0.841447)
\path(0.2,0.855471)(5.39273,0.855471)
\path(0.2,0.869495)(5.38934,0.869495)
\path(0.2,0.88352)(5.38594,0.88352)
\path(0.2,0.897544)(5.38254,0.897544)
\path(0.2,0.911568)(5.37902,0.911568)
\path(0.2,0.925592)(5.37536,0.925592)
\path(0.2,0.939616)(5.3717,0.939616)
\path(0.2,0.95364)(5.36804,0.95364)
\path(0.2,0.967664)(5.36438,0.967664)
\path(0.2,0.981688)(5.36072,0.981688)
\path(0.2,0.995713)(5.35705,0.995713)
\path(0.2,1.00974)(5.35336,1.00974)
\path(0.2,1.02376)(5.34942,1.02376)
\path(0.2,1.03778)(5.34548,1.03778)
\path(0.2,1.05181)(5.34153,1.05181)
\path(0.2,1.06583)(5.33759,1.06583)
\path(0.2,1.07986)(5.33365,1.07986)
\path(0.2,1.09388)(5.3297,1.09388)
\path(0.2,1.10791)(5.32568,1.10791)
\path(0.2,1.12193)(5.32144,1.12193)
\path(0.2,1.13595)(5.3172,1.13595)
\path(0.2,1.14998)(5.31296,1.14998)
\path(0.2,1.164)(5.30872,1.164)
\path(0.2,1.17803)(5.30448,1.17803)
\path(0.2,1.19205)(5.30024,1.19205)
\path(0.2,1.20607)(5.29571,1.20607)
\path(0.2,1.2201)(5.29116,1.2201)
\path(0.2,1.23412)(5.2866,1.23412)
\path(0.2,1.24815)(5.28205,1.24815)
\path(0.2,1.26217)(5.2775,1.26217)
\path(0.2,1.27619)(5.27294,1.27619)
\path(0.2,1.29022)(5.26806,1.29022)
\path(0.2,1.30424)(5.26317,1.30424)
\path(0.2,1.31827)(5.25829,1.31827)
\path(0.2,1.33229)(5.25341,1.33229)
\path(0.2,1.34632)(5.24852,1.34632)
\path(0.2,1.36034)(5.24347,1.36034)
\path(0.2,1.37436)(5.23823,1.37436)
\path(0.2,1.38839)(5.233,1.38839)
\path(0.2,1.40241)(5.22777,1.40241)
\path(0.2,1.41644)(5.22254,1.41644)
\path(0.2,1.43046)(5.21717,1.43046)
\path(0.2,1.44448)(5.21157,1.44448)
\path(0.2,1.45851)(5.20597,1.45851)
\path(0.2,1.47253)(5.20037,1.47253)
\path(0.2,1.48656)(5.19477,1.48656)
\path(0.2,1.50058)(5.18896,1.50058)
\path(0.2,1.51461)(5.18297,1.51461)
\path(0.208204,1.52863)(5.17698,1.52863)
\path(0.23231,1.54265)(5.17099,1.54265)
\path(0.256589,1.55668)(5.16499,1.55668)
\path(0.28101,1.5707)(5.15859,1.5707)
\path(0.305568,1.58473)(5.15219,1.58473)
\path(0.330266,1.59875)(5.14579,1.59875)
\path(0.35511,1.61277)(5.13939,1.61277)
\path(0.380148,1.6268)(5.13263,1.6268)
\path(0.405338,1.64082)(5.1258,1.64082)
\path(0.430684,1.65485)(5.11897,1.65485)
\path(0.45619,1.66887)(5.11214,1.66887)
\path(0.48186,1.68289)(5.10491,1.68289)
\path(0.507725,1.69692)(5.09762,1.69692)
\path(0.533783,1.71094)(5.09034,1.71094)
\path(0.560019,1.72497)(5.08295,1.72497)
\path(0.586439,1.73899)(5.07519,1.73899)
\path(0.61305,1.75302)(5.06742,1.75302)
\path(0.639856,1.76704)(5.05966,1.76704)
\path(0.666864,1.78106)(5.05152,1.78106)
\path(0.694109,1.79509)(5.04325,1.79509)
\path(0.721574,1.80911)(5.03497,1.80911)
\path(0.749261,1.82314)(5.02645,1.82314)
\path(0.777176,1.83716)(5.01764,1.83716)
\path(0.805327,1.85118)(5.00883,1.85118)
\path(0.833722,1.86521)(4.99978,1.86521)
\path(0.862371,1.87923)(4.99041,1.87923)
\path(0.891281,1.89326)(4.98104,1.89326)
\path(0.920463,1.90728)(4.97134,1.90728)
\path(0.949927,1.9213)(4.96137,1.9213)
\path(0.979683,1.93533)(4.9514,1.93533)
\path(1.00974,1.94935)(4.94089,1.94935)
\path(1.04012,1.96338)(4.93029,1.96338)
\path(1.07082,1.9774)(4.91948,1.9774)
\path(1.10187,1.99143)(4.90821,1.99143)
\path(1.13328,2.00545)(4.89694,2.00545)
\path(1.16506,2.01947)(4.88502,2.01947)
\path(1.19722,2.0335)(4.87305,2.0335)
\path(1.2298,2.04752)(4.86057,2.04752)
\path(1.2628,2.06155)(4.84784,2.06155)
\path(1.29625,2.07557)(4.83467,2.07557)
\path(1.33017,2.08959)(4.82115,2.08959)
\path(1.36458,2.10362)(4.80716,2.10362)
\path(1.39951,2.11764)(4.79279,2.11764)
\path(1.43499,2.13167)(4.77781,2.13167)
\path(1.47105,2.14569)(4.76255,2.14569)
\path(1.50775,2.15971)(4.74641,2.15971)
\path(1.54517,2.17374)(4.72992,2.17374)
\path(1.58328,2.18776)(4.71269,2.18776)
\path(1.62214,2.20179)(4.69469,2.20179)
\path(1.66183,2.21581)(4.67611,2.21581)
\path(1.70251,2.22984)(4.65663,2.22984)
\path(1.74413,2.24386)(4.63609,2.24386)
\path(1.7868,2.25788)(4.61463,2.25788)
\path(1.83079,2.27191)(4.5921,2.27191)
\path(1.876,2.28593)(4.56832,2.28593)
\path(1.92285,2.29996)(4.5431,2.29996)
\path(1.97127,2.31398)(4.5162,2.31398)
\path(2.02185,2.328)(4.48736,2.328)
\path(2.07465,2.34203)(4.45627,2.34203)
\path(2.13015,2.35605)(4.42255,2.35605)
\path(2.18902,2.37008)(4.38578,2.37008)
\path(2.25219,2.3841)(4.34446,2.3841)
\path(2.32103,2.39812)(3.29782,2.39812)
\path(3.32102,2.39812)(4.29794,2.39812)
\path(2.39761,2.41215)(3.24372,2.41215)
\path(3.39759,2.41215)(4.24358,2.41215)
\path(2.48649,2.42617)(3.17705,2.42617)
\path(3.48641,2.42617)(4.17704,2.42617)
\path(2.59883,2.4402)(3.08721,2.4402)
\path(3.59875,2.4402)(4.08734,2.4402)
\path(5.54071,0)(5.54071,0.0937336)
\path(5.52665,0)(5.52665,0.180507)
\path(5.5126,0)(5.5126,0.265916)
\path(5.49855,0)(5.49855,0.345682)
\path(5.48449,0)(5.48449,0.423693)
\path(5.47044,0)(5.47044,0.497165)
\path(5.45638,0)(5.45638,0.568578)
\path(5.44233,0)(5.44233,0.636378)
\path(5.42827,0)(5.42827,0.701888)
\path(5.41422,0)(5.41422,0.764566)
\path(5.40016,0)(5.40016,0.824778)
\path(5.38611,0)(5.38611,0.882815)
\path(5.37206,0)(5.37206,0.938259)
\path(5.358,0)(5.358,0.992083)
\path(5.34395,0)(5.34395,1.04322)
\path(5.32989,0)(5.32989,1.09321)
\path(5.31584,0)(5.31584,1.14046)
\path(5.30178,0)(5.30178,1.18695)
\path(5.28773,0)(5.28773,1.23066)
\path(5.27367,0)(5.27367,1.27395)
\path(5.25962,0)(5.25962,1.31445)
\path(5.24556,0)(5.24556,1.35471)
\path(5.23151,0)(5.23151,1.39238)
\path(5.21746,0)(5.21746,1.42975)
\path(5.2034,0)(5.2034,1.46495)
\path(5.18935,0)(5.18935,1.49967)
\path(5.17529,0)(5.17529,1.53259)
\path(5.16124,0)(5.16124,1.56489)
\path(5.14718,0)(5.14718,1.5957)
\path(5.13313,0)(5.13313,1.62578)
\path(5.11907,0)(5.11907,1.65464)
\path(5.10502,0)(5.10502,1.68267)
\path(5.09097,0)(5.09097,1.70973)
\path(5.07691,0)(5.07691,1.73588)
\path(5.06286,0)(5.06286,1.76126)
\path(5.0488,0)(5.0488,1.78567)
\path(5.03475,0)(5.03475,1.8095)
\path(5.02069,0)(5.02069,1.83229)
\path(5.00664,0)(5.00664,1.85467)
\path(4.99258,0)(4.99258,1.87598)
\path(4.97853,0)(4.97853,1.89701)
\path(4.96447,0)(4.96447,1.91693)
\path(4.95042,0)(4.95042,1.9367)
\path(4.93637,0)(4.93637,1.95534)
\path(4.92231,0)(4.92231,1.97388)
\path(4.90826,0)(4.90826,1.99137)
\path(4.8942,0)(4.8942,2.00872)
\path(4.88015,0)(4.88015,2.02518)
\path(4.86609,0)(4.86609,2.04143)
\path(4.85204,0)(4.85204,2.05692)
\path(4.83798,0)(4.83798,2.07214)
\path(4.82393,0)(4.82393,2.08671)
\path(4.80988,0)(4.80988,2.10096)
\path(4.79582,0)(4.79582,2.11469)
\path(4.78177,0)(4.78177,2.12803)
\path(4.76771,0)(4.76771,2.14095)
\path(4.75366,0)(4.75366,2.15344)
\path(4.7396,0)(4.7396,2.1656)
\path(4.72555,0)(4.72555,2.1773)
\path(4.71149,0)(4.71149,2.18874)
\path(4.69744,0)(4.69744,2.19969)
\path(4.68338,0)(4.68338,2.21045)
\path(4.66933,0)(4.66933,2.22069)
\path(4.65528,0)(4.65528,2.23081)
\path(4.64122,0)(4.64122,2.24039)
\path(4.62717,0)(4.62717,2.2499)
\path(4.61311,0)(4.61311,2.25885)
\path(4.59906,0)(4.59906,2.26775)
\path(4.585,0)(4.585,2.27614)
\path(4.57095,0)(4.57095,2.28446)
\path(4.55689,0)(4.55689,2.29233)
\path(4.54284,0)(4.54284,2.30009)
\path(4.52879,0)(4.52879,2.30747)
\path(4.51473,0)(4.51473,2.3147)
\path(4.50068,0)(4.50068,2.32161)
\path(4.48662,0)(4.48662,2.32834)
\path(4.47257,0)(4.47257,2.33481)
\path(4.45851,0)(4.45851,2.34106)
\path(4.44446,0)(4.44446,2.3471)
\path(4.4304,0)(4.4304,2.35291)
\path(4.41635,0)(4.41635,2.35854)
\path(4.40229,0)(4.40229,2.36392)
\path(4.38824,0)(4.38824,2.36916)
\path(4.37419,0)(4.37419,2.37413)
\path(4.36013,0)(4.36013,2.379)
\path(4.34608,0)(4.34608,2.38358)
\path(4.33202,0)(4.33202,2.3881)
\path(4.31797,0)(4.31797,2.39231)
\path(4.30391,0)(4.30391,2.39648)
\path(4.28986,0)(4.28986,2.40034)
\path(4.2758,0)(4.2758,2.40417)
\path(4.26175,0)(4.26175,2.40771)
\path(4.2477,0)(4.2477,2.4112)
\path(4.23364,0)(4.23364,2.41444)
\path(4.21959,0)(4.21959,2.41761)
\path(4.20553,0)(4.20553,2.42056)
\path(4.19148,0)(4.19148,2.42343)
\path(4.17742,0)(4.17742,2.4261)
\path(4.16337,0)(4.16337,2.42867)
\path(4.14931,0)(4.14931,2.43108)
\path(4.13526,0)(4.13526,2.43336)
\path(4.12121,0)(4.12121,2.43551)
\path(4.10715,0)(4.10715,2.43753)
\path(4.0931,0)(4.0931,2.43943)
\path(4.07904,0)(4.07904,2.44118)
\path(4.06499,0)(4.06499,2.44285)
\path(4.05093,0)(4.05093,2.44435)
\path(4.03688,0)(4.03688,2.44579)
\path(4.02282,0)(4.02282,2.44705)
\path(4.00877,0)(4.00877,2.44826)
\path(3.99471,0)(3.99471,2.44929)
\path(3.98066,0)(3.98066,2.45029)
\path(3.96661,0)(3.96661,2.45109)
\path(3.95255,0)(3.95255,2.45187)
\path(3.9385,0)(3.9385,2.45247)
\path(3.92444,0)(3.92444,2.45303)
\path(3.91039,0)(3.91039,2.45344)
\path(3.89633,0)(3.89633,2.45379)
\path(3.88228,0)(3.88228,2.45401)
\path(3.86822,0)(3.86822,2.45417)
\path(3.85417,0)(3.85417,2.4542)
\path(3.84012,0)(3.84012,2.45416)
\path(3.82606,0)(3.82606,2.45402)
\path(3.81201,0)(3.81201,2.45379)
\path(3.79795,0)(3.79795,2.45348)
\path(3.7839,0)(3.7839,2.45307)
\path(3.76984,0)(3.76984,2.45259)
\path(3.75579,0)(3.75579,2.45201)
\path(3.74173,0)(3.74173,2.45136)
\path(3.72768,0)(3.72768,2.45061)
\path(3.71362,0)(3.71362,2.44981)
\path(3.69957,0)(3.69957,2.44888)
\path(3.68552,0)(3.68552,2.44794)
\path(3.67146,0)(3.67146,2.44685)
\path(3.65741,0)(3.65741,2.44575)
\path(3.64335,0)(3.64335,2.44451)
\path(3.6293,0)(3.6293,2.44325)
\path(3.61524,0)(3.61524,2.44187)
\path(3.60119,0)(3.60119,2.44046)
\path(3.58713,0)(3.58713,2.43894)
\path(3.57308,0)(3.57308,2.43738)
\path(3.55903,0)(3.55903,2.43573)
\path(3.54497,0)(3.54497,2.43403)
\path(3.53092,0)(3.53092,2.43224)
\path(3.51686,0)(3.51686,2.4304)
\path(3.50281,0)(3.50281,2.42849)
\path(3.48875,0)(3.48875,2.42651)
\path(3.4747,0)(3.4747,2.42447)
\path(3.46064,0)(3.46064,2.42236)
\path(3.44659,0)(3.44659,2.4202)
\path(3.43253,0)(3.43253,2.41796)
\path(3.41848,0)(3.41848,2.41568)
\path(3.40443,0)(3.40443,2.41331)
\path(3.39037,0)(3.39037,2.41092)
\path(3.37632,0)(3.37632,2.40843)
\path(3.36226,0)(3.36226,2.40591)
\path(3.34821,0)(3.34821,2.4033)
\path(3.33415,0)(3.33415,2.40068)
\path(3.3201,0)(3.3201,2.39795)
\path(3.30604,0)(3.30604,2.39586)
\path(3.29199,0)(3.29199,2.39973)
\path(3.27794,0)(3.27794,2.4036)
\path(3.26388,0)(3.26388,2.40715)
\path(3.24983,0)(3.24983,2.41066)
\path(3.23577,0)(3.23577,2.41394)
\path(3.22172,0)(3.22172,2.41711)
\path(3.20766,0)(3.20766,2.42012)
\path(3.19361,0)(3.19361,2.42296)
\path(3.17955,0)(3.17955,2.42572)
\path(3.1655,0)(3.1655,2.42825)
\path(3.15144,0)(3.15144,2.43076)
\path(3.13739,0)(3.13739,2.43299)
\path(3.12334,0)(3.12334,2.43522)
\path(3.10928,0)(3.10928,2.4372)
\path(3.09523,0)(3.09523,2.43914)
\path(3.08117,0)(3.08117,2.44091)
\path(3.06712,0)(3.06712,2.44258)
\path(3.05306,0)(3.05306,2.44413)
\path(3.03901,0)(3.03901,2.44553)
\path(3.02495,0)(3.02495,2.44689)
\path(3.0109,0)(3.0109,2.44803)
\path(2.99685,0)(2.99685,2.44918)
\path(2.98279,0)(2.98279,2.45009)
\path(2.96874,0)(2.96874,2.45099)
\path(2.95468,0)(2.95468,2.45171)
\path(2.94063,0)(2.94063,2.45238)
\path(2.92657,0)(2.92657,2.45293)
\path(2.91252,0)(2.91252,2.45337)
\path(2.89846,0)(2.89846,2.45374)
\path(2.88441,0)(2.88441,2.45397)
\path(2.87035,0)(2.87035,2.45416)
\path(2.8563,0)(2.8563,2.45418)
\path(2.84225,0)(2.84225,2.4542)
\path(2.82819,0)(2.82819,2.45403)
\path(2.81414,0)(2.81414,2.45384)
\path(2.80008,0)(2.80008,2.45351)
\path(2.78603,0)(2.78603,2.45313)
\path(2.77197,0)(2.77197,2.45266)
\path(2.75792,0)(2.75792,2.45209)
\path(2.74386,0)(2.74386,2.45146)
\path(2.72981,0)(2.72981,2.45071)
\path(2.71576,0)(2.71576,2.44994)
\path(2.7017,0)(2.7017,2.44901)
\path(2.68765,0)(2.68765,2.44808)
\path(2.67359,0)(2.67359,2.447)
\path(2.65954,0)(2.65954,2.4459)
\path(2.64548,0)(2.64548,2.44469)
\path(2.63143,0)(2.63143,2.44342)
\path(2.61737,0)(2.61737,2.44208)
\path(2.60332,0)(2.60332,2.44065)
\path(2.58926,0)(2.58926,2.43919)
\path(2.57521,0)(2.57521,2.4376)
\path(2.56116,0)(2.56116,2.43601)
\path(2.5471,0)(2.5471,2.43427)
\path(2.53305,0)(2.53305,2.43253)
\path(2.51899,0)(2.51899,2.43067)
\path(2.50494,0)(2.50494,2.42878)
\path(2.49088,0)(2.49088,2.42681)
\path(2.47683,0)(2.47683,2.42478)
\path(2.46277,0)(2.46277,2.42269)
\path(2.44872,0)(2.44872,2.42052)
\path(2.43467,0)(2.43467,2.41832)
\path(2.42061,0)(2.42061,2.41601)
\path(2.40656,0)(2.40656,2.4137)
\path(2.3925,0)(2.3925,2.41126)
\path(2.37845,0)(2.37845,2.40882)
\path(2.36439,0)(2.36439,2.40627)
\path(2.35034,0)(2.35034,2.4037)
\path(2.33628,0)(2.33628,2.40106)
\path(2.32223,0)(2.32223,2.39836)
\path(2.30817,0)(2.30817,2.39561)
\path(2.29412,0)(2.29412,2.39279)
\path(2.28007,0)(2.28007,2.38995)
\path(2.26601,0)(2.26601,2.387)
\path(2.25196,0)(2.25196,2.38405)
\path(2.2379,0)(2.2379,2.38099)
\path(2.22385,0)(2.22385,2.37793)
\path(2.20979,0)(2.20979,2.37478)
\path(2.19574,0)(2.19574,2.3716)
\path(2.18168,0)(2.18168,2.36836)
\path(2.16763,0)(2.16763,2.36506)
\path(2.15358,0)(2.15358,2.36173)
\path(2.13952,0)(2.13952,2.35832)
\path(2.12547,0)(2.12547,2.35491)
\path(2.11141,0)(2.11141,2.35139)
\path(2.09736,0)(2.09736,2.34787)
\path(2.0833,0)(2.0833,2.34426)
\path(2.06925,0)(2.06925,2.34063)
\path(2.05519,0)(2.05519,2.33694)
\path(2.04114,0)(2.04114,2.33321)
\path(2.02708,0)(2.02708,2.32943)
\path(2.01303,0)(2.01303,2.3256)
\path(1.99898,0)(1.99898,2.32174)
\path(1.98492,0)(1.98492,2.3178)
\path(1.97087,0)(1.97087,2.31386)
\path(1.95681,0)(1.95681,2.30983)
\path(1.94276,0)(1.94276,2.30579)
\path(1.9287,0)(1.9287,2.30168)
\path(1.91465,0)(1.91465,2.29754)
\path(1.90059,0)(1.90059,2.29335)
\path(1.88654,0)(1.88654,2.28912)
\path(1.87249,0)(1.87249,2.28485)
\path(1.85843,0)(1.85843,2.28052)
\path(1.84438,0)(1.84438,2.27618)
\path(1.83032,0)(1.83032,2.27176)
\path(1.81627,0)(1.81627,2.26734)
\path(1.80221,0)(1.80221,2.26283)
\path(1.78816,0)(1.78816,2.25832)
\path(1.7741,0)(1.7741,2.25374)
\path(1.76005,0)(1.76005,2.24913)
\path(1.74599,0)(1.74599,2.24448)
\path(1.73194,0)(1.73194,2.23979)
\path(1.71789,0)(1.71789,2.23507)
\path(1.70383,0)(1.70383,2.23028)
\path(1.68978,0)(1.68978,2.22549)
\path(1.67572,0)(1.67572,2.22062)
\path(1.66167,0)(1.66167,2.21576)
\path(1.64761,0)(1.64761,2.21081)
\path(1.63356,0)(1.63356,2.20585)
\path(1.6195,0)(1.6195,2.20084)
\path(1.60545,0)(1.60545,2.1958)
\path(1.5914,0)(1.5914,2.19072)
\path(1.57734,0)(1.57734,2.1856)
\path(1.56329,0)(1.56329,2.18045)
\path(1.54923,0)(1.54923,2.17524)
\path(1.53518,0)(1.53518,2.17003)
\path(1.52112,0)(1.52112,2.16474)
\path(1.50707,0)(1.50707,2.15946)
\path(1.49301,0)(1.49301,2.1541)
\path(1.47896,0)(1.47896,2.14873)
\path(1.4649,0)(1.4649,2.14331)
\path(1.45085,0)(1.45085,2.13786)
\path(1.4368,0)(1.4368,2.13238)
\path(1.42274,0)(1.42274,2.12685)
\path(1.40869,0)(1.40869,2.1213)
\path(1.39463,0)(1.39463,2.1157)
\path(1.38058,0)(1.38058,2.11009)
\path(1.36652,0)(1.36652,2.1044)
\path(1.35247,0)(1.35247,2.09872)
\path(1.33841,0)(1.33841,2.09297)
\path(1.32436,0)(1.32436,2.08721)
\path(1.31031,0)(1.31031,2.08141)
\path(1.29625,0)(1.29625,2.07557)
\path(1.2822,0)(1.2822,2.0697)
\path(1.26814,0)(1.26814,2.06379)
\path(1.25409,0)(1.25409,2.05787)
\path(1.24003,0)(1.24003,2.05188)
\path(1.22598,0)(1.22598,2.04589)
\path(1.21192,0)(1.21192,2.03984)
\path(1.19787,0)(1.19787,2.03378)
\path(1.18381,0)(1.18381,2.02766)
\path(1.16976,0)(1.16976,2.02153)
\path(1.15571,0)(1.15571,2.01535)
\path(1.14165,0)(1.14165,2.00915)
\path(1.1276,0)(1.1276,2.00292)
\path(1.11354,0)(1.11354,1.99664)
\path(1.09949,0)(1.09949,1.99035)
\path(1.08543,0)(1.08543,1.984)
\path(1.07138,0)(1.07138,1.97765)
\path(1.05732,0)(1.05732,1.97124)
\path(1.04327,0)(1.04327,1.96482)
\path(1.02922,0)(1.02922,1.95835)
\path(1.01516,0)(1.01516,1.95186)
\path(1.00111,0)(1.00111,1.94533)
\path(0.987052,0)(0.987052,1.93877)
\path(0.972997,0)(0.972997,1.93219)
\path(0.958943,0)(0.958943,1.92556)
\path(0.944888,0)(0.944888,1.91892)
\path(0.930834,0)(0.930834,1.91222)
\path(0.916779,0)(0.916779,1.90552)
\path(0.902725,0)(0.902725,1.89877)
\path(0.88867,0)(0.88867,1.892)
\path(0.874616,0)(0.874616,1.88519)
\path(0.860561,0)(0.860561,1.87835)
\path(0.846507,0)(0.846507,1.87149)
\path(0.832452,0)(0.832452,1.86458)
\path(0.818398,0)(0.818398,1.85767)
\path(0.804343,0)(0.804343,1.8507)
\path(0.790289,0)(0.790289,1.84373)
\path(0.776234,0)(0.776234,1.83669)
\path(0.76218,0)(0.76218,1.82965)
\path(0.748125,0)(0.748125,1.82256)
\path(0.734071,0)(0.734071,1.81546)
\path(0.720016,0)(0.720016,1.80832)
\path(0.705962,0)(0.705962,1.80115)
\path(0.691907,0)(0.691907,1.79395)
\path(0.677853,0)(0.677853,1.78672)
\path(0.663798,0)(0.663798,1.77947)
\path(0.649744,0)(0.649744,1.77217)
\path(0.635689,0)(0.635689,1.76488)
\path(0.621635,0)(0.621635,1.75751)
\path(0.60758,0)(0.60758,1.75015)
\path(0.593526,0)(0.593526,1.74274)
\path(0.579471,0)(0.579471,1.73531)
\path(0.565417,0)(0.565417,1.72784)
\path(0.551362,0)(0.551362,1.72035)
\path(0.537308,0)(0.537308,1.71284)
\path(0.523253,0)(0.523253,1.70528)
\path(0.509199,0)(0.509199,1.69772)
\path(0.495144,0)(0.495144,1.6901)
\path(0.48109,0)(0.48109,1.68248)
\path(0.467035,0)(0.467035,1.6748)
\path(0.452981,0)(0.452981,1.66712)
\path(0.438926,0)(0.438926,1.65939)
\path(0.424872,0)(0.424872,1.65164)
\path(0.410817,0)(0.410817,1.64387)
\path(0.396763,0)(0.396763,1.63606)
\path(0.382708,0)(0.382708,1.62823)
\path(0.368654,0)(0.368654,1.62036)
\path(0.354599,0)(0.354599,1.61249)
\path(0.340545,0)(0.340545,1.60455)
\path(0.32649,0)(0.32649,1.59662)
\path(0.312436,0)(0.312436,1.58863)
\path(0.298381,0)(0.298381,1.58064)
\path(0.284327,0)(0.284327,1.5726)
\path(0.270272,0)(0.270272,1.56455)
\path(0.256218,0)(0.256218,1.55646)
\path(0.242163,0)(0.242163,1.54834)
\path(0.228109,0)(0.228109,1.54021)
\path(0.214054,0)(0.214054,1.53203)
\path(0.2,0)(0.2,1.52385)
\path(0.2,0)(0.2,1.52385)(0.231074,1.54194)(0.262148,1.55989)
  (0.293223,1.5777)(0.324297,1.59538)(0.355371,1.61292)
  (0.386445,1.63032)(0.417519,1.64759)(0.448593,1.66472)
  (0.479668,1.68171)(0.510742,1.69855)(0.541816,1.71526)
  (0.57289,1.73183)(0.603964,1.74825)(0.635038,1.76454)
  (0.666113,1.78068)(0.697187,1.79667)(0.728261,1.81252)
  (0.759335,1.82823)(0.790409,1.84379)(0.821484,1.8592)
  (0.852558,1.87446)(0.883632,1.88957)(0.914706,1.90454)
  (0.94578,1.91935)(0.976854,1.93401)(1.00793,1.94851)(1.039,1.96287)
  (1.07008,1.97706)(1.10115,1.9911)(1.13223,2.00498)(1.1633,2.01871)
  (1.19437,2.03227)(1.22545,2.04567)(1.25652,2.0589)(1.2876,2.07198)
  (1.31867,2.08488)(1.34974,2.09762)(1.38082,2.11019)
  (1.41189,2.12258)(1.44297,2.1348)(1.47404,2.14685)(1.50512,2.15872)
  (1.53619,2.17041)(1.56726,2.18192)(1.59834,2.19325)
  (1.62941,2.20439)(1.66049,2.21535)(1.69156,2.22611)
  (1.72263,2.23668)(1.75371,2.24706)(1.78478,2.25723)
  (1.81586,2.26721)(1.84693,2.27698)(1.87801,2.28655)(1.90908,2.2959)
  (1.94015,2.30504)(1.97123,2.31397)(2.0023,2.32267)(2.03338,2.33115)
  (2.06445,2.3394)(2.09552,2.34741)(2.1266,2.35519)(2.15767,2.36273)
  (2.18875,2.37001)(2.21982,2.37705)(2.2509,2.38383)(2.28197,2.39034)
  (2.31304,2.39659)(2.34412,2.40256)(2.37519,2.40825)
  (2.40627,2.41365)(2.43734,2.41876)(2.46841,2.42356)
  (2.49949,2.42805)(2.53056,2.43222)(2.56164,2.43607)
  (2.59271,2.43957)(2.62379,2.44273)(2.65486,2.44554)
  (2.68593,2.44797)(2.71701,2.45003)(2.74808,2.45169)
  (2.77916,2.45295)(2.81023,2.45379)(2.8413,2.4542)(2.87238,2.45416)
  (2.90345,2.45366)(2.93453,2.45267)(2.9656,2.45119)(2.99668,2.44919)
  (3.02775,2.44666)(3.05882,2.44356)(3.0899,2.43988)(3.12097,2.43559)
  (3.15205,2.43067)(3.18312,2.42508)(3.2142,2.4188)(3.24527,2.4118)
  (3.27634,2.40404)(3.30742,2.39548)(3.33434,2.40071)
  (3.36127,2.40574)(3.3882,2.41055)(3.41512,2.41514)(3.44205,2.41951)
  (3.46897,2.42364)(3.4959,2.42755)(3.52282,2.43122)(3.54975,2.43464)
  (3.57668,2.43781)(3.6036,2.44072)(3.63053,2.44337)(3.65745,2.44575)
  (3.68438,2.44786)(3.7113,2.44968)(3.73823,2.45121)(3.76516,2.45243)
  (3.79208,2.45335)(3.81901,2.45395)(3.84593,2.45422)
  (3.87286,2.45416)(3.89979,2.45374)(3.92671,2.45297)
  (3.95364,2.45182)(3.98056,2.4503)(4.00749,2.44837)(4.03441,2.44604)
  (4.06134,2.44328)(4.08827,2.44009)(4.11519,2.43643)
  (4.14212,2.43231)(4.16904,2.4277)(4.19597,2.42257)(4.2229,2.41692)
  (4.24982,2.41071)(4.27675,2.40393)(4.30367,2.39655)(4.3306,2.38855)
  (4.35752,2.3799)(4.38445,2.37057)(4.41138,2.36053)(4.4383,2.34974)
  (4.46523,2.33818)(4.49215,2.3258)(4.51908,2.31256)(4.54601,2.29843)
  (4.57293,2.28335)(4.59986,2.26728)(4.62678,2.25016)
  (4.65371,2.23194)(4.68063,2.21255)(4.70756,2.19194)
  (4.73449,2.17002)(4.76141,2.14674)(4.78834,2.12199)(4.81526,2.0957)
  (4.84219,2.06777)(4.86912,2.0381)(4.89604,2.00657)(4.92297,1.97306)
  (4.94989,1.93744)(4.97682,1.89957)(5.00374,1.85928)
  (5.03067,1.81641)(5.0576,1.77076)(5.08452,1.72213)(5.11145,1.6703)
  (5.13837,1.61501)(5.1653,1.55599)(5.19223,1.49293)(5.21915,1.42551)
  (5.24608,1.35334)(5.273,1.27602)(5.29993,1.19308)(5.32685,1.10402)
  (5.35378,1.00825)(5.38071,0.90513)(5.40763,0.793941)
  (5.43456,0.673862)(5.46148,0.543969)(5.48841,0.403212)
  (5.51534,0.250395)(5.54226,0.0841537)(5.55476,0)(0.2,0)
\path(11.8,1.48513)(11.7805,1.53518)
\path(11.8,1.4464)(11.7611,1.54646)
\path(11.8,1.40768)(11.7417,1.55768)
\path(11.8,1.36895)(11.7223,1.56881)
\path(11.8,1.33023)(11.7029,1.57989)
\path(11.8,1.2915)(11.6836,1.59089)
\path(11.8,1.25278)(11.6643,1.60182)
\path(11.8,1.21406)(11.645,1.61271)
\path(11.8,1.17533)(11.6258,1.62349)
\path(11.8,1.13661)(11.6065,1.63423)
\path(11.8,1.09788)(11.5873,1.6449)
\path(11.8,1.05916)(11.5681,1.65549)
\path(11.8,1.02043)(11.549,1.66604)
\path(11.8,0.981705)(11.5299,1.67649)
\path(11.8,0.94298)(11.5108,1.68689)
\path(11.8,0.904255)(11.4917,1.69724)
\path(11.8,0.86553)(11.4726,1.70749)
\path(11.8,0.826805)(11.4536,1.71769)
\path(11.8,0.78808)(11.4346,1.72782)
\path(11.8,0.749355)(11.4157,1.73788)
\path(11.8,0.71063)(11.3967,1.7479)
\path(11.8,0.671905)(11.3778,1.75781)
\path(11.8,0.63318)(11.3589,1.76768)
\path(11.8,0.594455)(11.34,1.77748)
\path(11.8,0.55573)(11.3212,1.78721)
\path(11.8,0.517005)(11.3024,1.79689)
\path(11.8,0.47828)(11.2836,1.80647)
\path(11.8,0.439555)(11.2648,1.81601)
\path(11.8,0.40083)(11.2461,1.82548)
\path(11.8,0.362105)(11.2274,1.83488)
\path(11.8,0.32338)(11.2087,1.84423)
\path(11.8,0.284655)(11.19,1.85348)
\path(11.8,0.24593)(11.1714,1.86269)
\path(11.8,0.207205)(11.1528,1.87183)
\path(11.8,0.16848)(11.1342,1.88089)
\path(11.8,0.129755)(11.1156,1.88992)
\path(11.8,0.0910305)(11.0971,1.89884)
\path(11.8,0.0523055)(11.0786,1.90772)
\path(11.8,0.0135805)(11.0601,1.91653)
\path(11.7902,0)(11.0417,1.92526)
\path(11.7752,0)(11.0232,1.93396)
\path(11.7601,0)(11.0048,1.94255)
\path(11.7451,0)(10.9865,1.9511)
\path(11.73,0)(10.9681,1.95958)
\path(11.7149,0)(10.9498,1.96799)
\path(11.6999,0)(10.9315,1.97635)
\path(11.6848,0)(10.9132,1.98461)
\path(11.6698,0)(10.895,1.99284)
\path(11.6547,0)(10.8767,2.00098)
\path(11.6397,0)(10.8585,2.00907)
\path(11.6246,0)(10.8404,2.01709)
\path(11.6095,0)(10.8222,2.02503)
\path(11.5945,0)(10.8041,2.03293)
\path(11.5794,0)(10.786,2.04073)
\path(11.5644,0)(10.7679,2.04849)
\path(11.5493,0)(10.7499,2.05618)
\path(11.5343,0)(10.7319,2.06379)
\path(11.5192,0)(10.7139,2.07136)
\path(11.5042,0)(10.6959,2.07883)
\path(11.4891,0)(10.678,2.08626)
\path(11.474,0)(10.66,2.0936)
\path(11.459,0)(10.6422,2.10089)
\path(11.4439,0)(10.6243,2.10812)
\path(11.4289,0)(10.6065,2.11526)
\path(11.4138,0)(10.5886,2.12237)
\path(11.3988,0)(10.5709,2.12936)
\path(11.3837,0)(10.5531,2.13633)
\path(11.3686,0)(10.5354,2.1432)
\path(11.3536,0)(10.5177,2.15002)
\path(11.3385,0)(10.5,2.15678)
\path(11.3235,0)(10.4823,2.16345)
\path(11.3084,0)(10.4647,2.17008)
\path(11.2934,0)(10.4471,2.1766)
\path(11.2783,0)(10.4295,2.1831)
\path(11.2633,0)(10.412,2.18949)
\path(11.2482,0)(10.3945,2.19584)
\path(11.2331,0)(10.377,2.20211)
\path(11.2181,0)(10.3595,2.2083)
\path(11.203,0)(10.342,2.21445)
\path(11.188,0)(10.3246,2.2205)
\path(11.1729,0)(10.3072,2.22652)
\path(11.1579,0)(10.2899,2.23242)
\path(11.1428,0)(10.2726,2.23829)
\path(11.1277,0)(10.2553,2.24407)
\path(11.1127,0)(10.238,2.24978)
\path(11.0976,0)(10.2207,2.25543)
\path(11.0826,0)(10.2035,2.261)
\path(11.0675,0)(10.1863,2.26652)
\path(11.0525,0)(10.1691,2.27193)
\path(11.0374,0)(10.152,2.27732)
\path(11.0224,0)(10.1349,2.28258)
\path(11.0073,0)(10.1178,2.28781)
\path(10.9922,0)(10.1007,2.29295)
\path(10.9772,0)(10.0837,2.29802)
\path(10.9621,0)(10.0667,2.30303)
\path(10.9471,0)(10.0497,2.30795)
\path(10.932,0)(10.0328,2.31281)
\path(10.917,0)(10.0159,2.31758)
\path(10.9019,0)(9.99899,2.32231)
\path(10.8868,0)(9.98214,2.32692)
\path(10.8718,0)(9.9653,2.3315)
\path(10.8567,0)(9.94851,2.33596)
\path(10.8417,0)(9.93173,2.34038)
\path(10.8266,0)(9.915,2.3447)
\path(10.8116,0)(9.89829,2.34896)
\path(10.7965,0)(9.88161,2.35314)
\path(10.7815,0)(9.86496,2.35724)
\path(10.7664,0)(9.84833,2.36127)
\path(10.7513,0)(9.83174,2.36521)
\path(10.7363,0)(9.81518,2.36909)
\path(10.7212,0)(9.79865,2.37287)
\path(10.7062,0)(9.78214,2.37661)
\path(10.6911,0)(9.76569,2.38021)
\path(10.6761,0)(9.74923,2.3838)
\path(10.661,0)(9.73284,2.38724)
\path(10.6459,0)(9.71645,2.39066)
\path(10.6309,0)(9.70012,2.39394)
\path(10.6158,0)(9.6838,2.3972)
\path(10.6008,0)(9.66753,2.40032)
\path(10.5857,0)(9.65127,2.40341)
\path(10.5707,0)(9.63506,2.40637)
\path(10.5556,0)(9.61888,2.40928)
\path(10.5406,0)(9.60273,2.41209)
\path(10.5255,0)(9.58661,2.41482)
\path(10.5104,0)(9.57053,2.41747)
\path(10.4954,0)(9.55447,2.42002)
\path(10.4803,0)(9.53846,2.4225)
\path(10.4653,0)(9.52247,2.42488)
\path(10.4502,0)(9.50652,2.42718)
\path(10.4352,0)(9.49061,2.42938)
\path(10.4201,0)(9.47473,2.43151)
\path(10.405,0)(9.45889,2.43353)
\path(10.39,0)(9.44307,2.43549)
\path(10.3749,0)(9.4273,2.43732)
\path(10.3599,0)(9.41155,2.43909)
\path(10.3448,0)(9.39586,2.44074)
\path(10.3298,0)(9.38018,2.44233)
\path(10.3147,0)(9.36456,2.44379)
\path(10.2996,0)(9.34896,2.44519)
\path(10.2846,0)(9.33341,2.44646)
\path(10.2695,0)(9.31788,2.44767)
\path(10.2545,0)(9.30241,2.44874)
\path(10.2394,0)(9.28695,2.44976)
\path(10.2244,0)(9.27156,2.45064)
\path(10.2093,0)(9.25618,2.45146)
\path(10.1943,0)(9.24086,2.45214)
\path(10.1792,0)(9.22557,2.45276)
\path(10.1641,0)(9.21032,2.45323)
\path(10.1491,0)(9.19511,2.45364)
\path(10.134,0)(9.17995,2.45392)
\path(10.119,0)(9.16481,2.45412)
\path(10.1039,0)(9.14973,2.45419)
\path(10.0889,0)(9.13468,2.45417)
\path(10.0738,0)(9.11968,2.45403)
\path(10.0587,0)(9.10471,2.45379)
\path(10.0437,0)(9.08979,2.45344)
\path(10.0286,0)(9.07492,2.45297)
\path(10.0136,0)(9.06008,2.45242)
\path(9.99852,0)(9.0453,2.45171)
\path(9.98347,0)(9.03054,2.45095)
\path(9.96841,0)(9.01585,2.45)
\path(9.95335,0)(9.00117,2.44902)
\path(9.9383,0)(8.98658,2.44783)
\path(9.92324,0)(8.97199,2.44663)
\path(9.90819,0)(8.9575,2.44519)
\path(9.89313,0)(8.943,2.44374)
\path(9.87807,0)(8.92859,2.44207)
\path(9.86302,0)(8.9142,2.44036)
\path(9.84796,0)(8.89988,2.43847)
\path(9.8329,0)(8.88559,2.4365)
\path(9.81785,0)(8.87136,2.43438)
\path(9.80279,0)(8.85718,2.43213)
\path(9.78774,0)(8.84303,2.42978)
\path(9.77268,0)(8.82896,2.42725)
\path(9.75762,0)(8.8149,2.42468)
\path(9.74257,0)(8.80094,2.42186)
\path(9.72751,0)(8.78699,2.41904)
\path(9.71245,0)(8.77313,2.41595)
\path(9.6974,0)(8.75929,2.41283)
\path(9.68234,0)(8.74553,2.4095)
\path(9.66729,0)(8.7318,2.40607)
\path(9.65223,0)(8.71813,2.40252)
\path(9.63717,0)(8.70453,2.39877)
\path(9.62212,0)(8.6906,2.39587)
\path(9.60706,0)(8.67431,2.39903)
\path(9.592,0)(8.65805,2.40213)
\path(9.57695,0)(8.64182,2.40516)
\path(9.56189,0)(8.62563,2.40808)
\path(9.54683,0)(8.60946,2.41095)
\path(9.53178,0)(8.59333,2.4137)
\path(9.51672,0)(8.57723,2.41638)
\path(9.50167,0)(8.56116,2.41898)
\path(9.48661,0)(8.54514,2.42147)
\path(9.47155,0)(8.52913,2.42392)
\path(9.4565,0)(8.51318,2.42623)
\path(9.44144,0)(8.49724,2.42848)
\path(9.42638,0)(8.48135,2.43065)
\path(9.41133,0)(8.46549,2.4327)
\path(9.39627,0)(8.44966,2.43471)
\path(9.38122,0)(8.43388,2.43656)
\path(9.36616,0)(8.41812,2.43837)
\path(9.3511,0)(8.4024,2.44007)
\path(9.33605,0)(8.38672,2.44167)
\path(9.32099,0)(8.37107,2.44322)
\path(9.30593,0)(8.35547,2.44461)
\path(9.29088,0)(8.33989,2.44596)
\path(9.27582,0)(8.32436,2.44718)
\path(9.26076,0)(8.30886,2.44832)
\path(9.24571,0)(8.2934,2.44936)
\path(9.23065,0)(8.27798,2.45029)
\path(9.2156,0)(8.26258,2.45116)
\path(9.20054,0)(8.24725,2.45187)
\path(9.18548,0)(8.23194,2.45253)
\path(9.17043,0)(8.21668,2.45305)
\path(9.15537,0)(8.20145,2.45349)
\path(9.14031,0)(8.18626,2.45383)
\path(9.12526,0)(8.17112,2.45405)
\path(9.1102,0)(8.15601,2.4542)
\path(9.09515,0)(8.14095,2.45419)
\path(9.08009,0)(8.12592,2.45414)
\path(9.06503,0)(8.11095,2.45391)
\path(9.04998,0)(8.09601,2.45362)
\path(9.03492,0)(8.08112,2.45319)
\path(9.01986,0)(8.06626,2.45267)
\path(9.00481,0)(8.05145,2.45204)
\path(8.98975,0)(8.03669,2.45128)
\path(8.9747,0)(8.02196,2.45044)
\path(8.95964,0)(8.0073,2.44943)
\path(8.94458,0)(7.99265,2.44838)
\path(8.92953,0)(7.97808,2.44712)
\path(8.91447,0)(7.96353,2.44583)
\path(8.89941,0)(7.94905,2.44435)
\path(8.88436,0)(7.93459,2.4428)
\path(8.8693,0)(7.9202,2.44109)
\path(8.85424,0)(7.90585,2.43929)
\path(8.83919,0)(7.89155,2.43735)
\path(8.82413,0)(7.87729,2.43528)
\path(8.80908,0)(7.86308,2.43311)
\path(8.79402,0)(7.84893,2.43078)
\path(8.77896,0)(7.83482,2.42836)
\path(8.76391,0)(7.82077,2.42576)
\path(8.74885,0)(7.80675,2.42309)
\path(8.73379,0)(7.79281,2.42022)
\path(8.71874,0)(7.77889,2.41729)
\path(8.70368,0)(7.76506,2.41414)
\path(8.68863,0)(7.75124,2.41096)
\path(8.67357,0)(7.73752,2.40752)
\path(8.65851,0)(7.72381,2.40407)
\path(8.64346,0)(7.7102,2.40035)
\path(8.6284,0)(7.69659,2.39663)
\path(8.61334,0)(7.68309,2.39262)
\path(8.59829,0)(7.66959,2.38861)
\path(8.58323,0)(7.65621,2.38432)
\path(8.56817,0)(7.64282,2.38001)
\path(8.55312,0)(7.62955,2.37542)
\path(8.53806,0)(7.61628,2.37083)
\path(8.52301,0)(7.60313,2.36594)
\path(8.50795,0)(7.58998,2.36103)
\path(8.49289,0)(7.57694,2.35585)
\path(8.47784,0)(7.56391,2.35063)
\path(8.46278,0)(7.55099,2.34514)
\path(8.44772,0)(7.53808,2.3396)
\path(8.43267,0)(7.52528,2.33382)
\path(8.41761,0)(7.51251,2.32794)
\path(8.40256,0)(7.49982,2.32185)
\path(8.3875,0)(7.48718,2.31564)
\path(8.37244,0)(7.47461,2.30925)
\path(8.35739,0)(7.4621,2.30269)
\path(8.34233,0)(7.44965,2.29599)
\path(8.32727,0)(7.43728,2.28907)
\path(8.31222,0)(7.42494,2.28208)
\path(8.29716,0)(7.41272,2.27479)
\path(8.28211,0)(7.4005,2.26749)
\path(8.26705,0)(7.38843,2.25983)
\path(8.25199,0)(7.37635,2.25215)
\path(8.23694,0)(7.36439,2.24419)
\path(8.22188,0)(7.35247,2.23612)
\path(8.20682,0)(7.34063,2.22786)
\path(8.19177,0)(7.32887,2.21939)
\path(8.17671,0)(7.31713,2.21084)
\path(8.16165,0)(7.30553,2.20196)
\path(8.1466,0)(7.29393,2.19308)
\path(8.13154,0)(7.28247,2.18382)
\path(8.11649,0)(7.27103,2.17452)
\path(8.10143,0)(7.25968,2.16498)
\path(8.08637,0)(7.24842,2.15524)
\path(8.07132,0)(7.23717,2.14543)
\path(8.05626,0)(7.22608,2.13524)
\path(8.0412,0)(7.21498,2.12505)
\path(8.02615,0)(7.20402,2.11453)
\path(8.01109,0)(7.1931,2.10387)
\path(7.99604,0)(7.18223,2.09311)
\path(7.98098,0)(7.1715,2.08198)
\path(7.96592,0)(7.16078,2.07085)
\path(7.95087,0)(7.15018,2.05937)
\path(7.93581,0)(7.13964,2.04775)
\path(7.92075,0)(7.12914,2.03605)
\path(7.9057,0)(7.11879,2.02394)
\path(7.89064,0)(7.10844,2.01182)
\path(7.87558,0)(7.09821,1.99942)
\path(7.86053,0)(7.08806,1.98679)
\path(7.84547,0)(7.07792,1.97416)
\path(7.83042,0)(7.06796,1.96106)
\path(7.81536,0)(7.05801,1.9479)
\path(7.8003,0)(7.04811,1.93464)
\path(7.78525,0)(7.03838,1.92095)
\path(7.77019,0)(7.02865,1.90726)
\path(7.75513,0)(7.01901,1.89332)
\path(7.74008,0)(7.00949,1.87908)
\path(7.72502,0)(6.99997,1.86484)
\path(7.70997,0)(6.99059,1.85025)
\path(7.69491,0)(6.98129,1.83545)
\path(7.67985,0)(6.97199,1.82064)
\path(7.6648,0)(6.96285,1.80542)
\path(7.64974,0)(6.95377,1.79004)
\path(7.63468,0)(6.9447,1.77465)
\path(7.61963,0)(6.93579,1.75883)
\path(7.60457,0)(6.92695,1.74285)
\path(7.58952,0)(6.9181,1.72688)
\path(7.57446,0)(6.90942,1.71048)
\path(7.5594,0)(6.90081,1.6939)
\path(7.54435,0)(6.8922,1.67732)
\path(7.52929,0)(6.88373,1.66039)
\path(7.51423,0)(6.87536,1.6432)
\path(7.49918,0)(6.86698,1.62601)
\path(7.48412,0)(6.8587,1.60859)
\path(7.46906,0)(6.85057,1.59078)
\path(7.45401,0)(6.84244,1.57296)
\path(7.43895,0)(6.83432,1.55511)
\path(7.4239,0)(6.82644,1.53665)
\path(7.40884,0)(6.81856,1.5182)
\path(7.39378,0)(6.81068,1.49974)
\path(7.37873,0)(6.80296,1.48088)
\path(7.36367,0)(6.79533,1.46177)
\path(7.34861,0)(6.7877,1.44267)
\path(7.33356,0)(6.7801,1.4235)
\path(7.3185,0)(6.77273,1.40374)
\path(7.30345,0)(6.76535,1.38398)
\path(7.28839,0)(6.75798,1.36422)
\path(7.27333,0)(6.75072,1.34416)
\path(7.25828,0)(6.74361,1.32373)
\path(7.24322,0)(6.7365,1.3033)
\path(7.22816,0)(6.72938,1.28287)
\path(7.21311,0)(6.72244,1.26199)
\path(7.19805,0)(6.71559,1.24089)
\path(7.183,0)(6.70874,1.21979)
\path(7.16794,0)(6.70189,1.19868)
\path(7.15288,0)(6.69523,1.17708)
\path(7.13783,0)(6.68865,1.15529)
\path(7.12277,0)(6.68206,1.13351)
\path(7.10771,0)(6.67548,1.11172)
\path(7.09266,0)(6.66906,1.08949)
\path(7.0776,0)(6.66274,1.06702)
\path(7.06254,0)(6.65642,1.04454)
\path(7.04749,0)(6.65011,1.02207)
\path(7.03243,0)(6.64389,0.99933)
\path(7.01738,0)(6.63784,0.976164)
\path(7.00232,0)(6.63179,0.952998)
\path(6.98726,0)(6.62574,0.929831)
\path(6.97221,0)(6.61969,0.906665)
\path(6.95715,0)(6.6139,0.882849)
\path(6.94209,0)(6.60812,0.858986)
\path(6.92704,0)(6.60234,0.835124)
\path(6.91198,0)(6.59656,0.811261)
\path(6.89693,0)(6.59086,0.787208)
\path(6.88187,0)(6.58535,0.762647)
\path(6.86681,0)(6.57984,0.738087)
\path(6.85176,0)(6.57434,0.713527)
\path(6.8367,0)(6.56883,0.688967)
\path(6.82164,0)(6.56343,0.664138)
\path(6.80659,0)(6.55819,0.638879)
\path(6.79153,0)(6.55295,0.613621)
\path(6.77647,0)(6.54772,0.588363)
\path(6.76142,0)(6.54248,0.563104)
\path(6.74636,0)(6.53731,0.537677)
\path(6.73131,0)(6.53235,0.511722)
\path(6.71625,0)(6.52738,0.485767)
\path(6.70119,0)(6.52242,0.459812)
\path(6.68614,0)(6.51745,0.433857)
\path(6.67108,0)(6.51249,0.407902)
\path(6.65602,0)(6.50774,0.381379)
\path(6.64097,0)(6.50305,0.354731)
\path(6.62591,0)(6.49835,0.328082)
\path(6.61086,0)(6.49366,0.301434)
\path(6.5958,0)(6.48896,0.274785)
\path(6.58074,0)(6.48429,0.248079)
\path(6.56569,0)(6.47986,0.220742)
\path(6.55063,0)(6.47543,0.193405)
\path(6.53557,0)(6.47101,0.166068)
\path(6.52052,0)(6.46658,0.138731)
\path(6.50546,0)(6.46215,0.111394)
\path(6.49041,0)(6.45772,0.0840551)
\path(6.47535,0)(6.45356,0.0560368)
\path(6.46029,0)(6.4494,0.0280184)
\path(7.76533,2.4142)(7.42388,2.28145)
\path(7.84478,2.43007)(7.36128,2.24208)
\path(7.90787,2.43956)(7.31459,2.2089)
\path(7.96233,2.44571)(7.27672,2.17914)
\path(8.01129,2.44972)(7.24394,2.15137)
\path(8.05648,2.45225)(7.21505,2.12511)
\path(8.09886,2.4537)(7.18914,2.1)
\path(8.13876,2.45418)(7.16555,2.0758)
\path(8.17692,2.45399)(7.14377,2.0523)
\path(8.21344,2.45316)(7.12342,2.02936)
\path(8.24861,2.4518)(7.10421,2.00686)
\path(8.28267,2.45002)(7.08662,1.98499)
\path(8.31575,2.44785)(7.06972,1.96339)
\path(8.34782,2.44529)(7.05363,1.94211)
\path(8.37911,2.44242)(7.03858,1.92122)
\path(8.40969,2.43928)(7.02381,1.90045)
\path(8.43961,2.43589)(7.01019,1.88013)
\path(8.46894,2.43226)(6.99662,1.85982)
\path(8.49771,2.42842)(6.9841,1.83992)
\path(8.52597,2.42438)(6.97161,1.82004)
\path(8.55376,2.42015)(6.95993,1.80047)
\path(8.5811,2.41575)(6.94842,1.78096)
\path(8.60803,2.41119)(6.93735,1.76163)
\path(8.63457,2.40648)(6.92674,1.74248)
\path(8.66075,2.40163)(6.91614,1.72332)
\path(8.68659,2.39665)(6.9063,1.70447)
\path(8.77731,2.41689)(6.89652,1.68563)
\path(8.85378,2.43159)(6.88687,1.66686)
\path(8.91536,2.4405)(6.87785,1.64832)
\path(8.96902,2.44633)(6.86882,1.62978)
\path(9.01735,2.4501)(6.85993,1.61129)
\path(9.06224,2.45252)(6.85159,1.59302)
\path(9.10414,2.45378)(6.84326,1.57475)
\path(9.14382,2.45418)(6.83492,1.55648)
\path(9.18174,2.45389)(6.82721,1.53845)
\path(9.21815,2.45302)(6.81952,1.52043)
\path(9.25321,2.45162)(6.81182,1.50241)
\path(9.28707,2.44976)(6.8044,1.48449)
\path(9.31995,2.44751)(6.7973,1.4667)
\path(9.35195,2.44492)(6.79019,1.44891)
\path(9.38316,2.44203)(6.78309,1.43112)
\path(9.41366,2.43886)(6.77636,1.41347)
\path(9.44351,2.43543)(6.7698,1.39589)
\path(9.47277,2.43178)(6.76324,1.37831)
\path(9.50148,2.42791)(6.75668,1.36073)
\path(9.52966,2.42384)(6.75041,1.34326)
\path(9.55736,2.41958)(6.74436,1.32588)
\path(9.58463,2.41515)(6.73831,1.3085)
\path(9.6115,2.41057)(6.73225,1.29111)
\path(9.63799,2.40584)(6.72626,1.27375)
\path(9.66414,2.40097)(6.72068,1.25655)
\path(9.68997,2.39599)(6.71509,1.23935)
\path(9.71545,2.39086)(6.70951,1.22215)
\path(9.7406,2.38561)(6.70392,1.20495)
\path(9.76548,2.38026)(6.69848,1.1878)
\path(9.79011,2.3748)(6.69333,1.17077)
\path(9.8145,2.36925)(6.68818,1.15374)
\path(9.83861,2.3636)(6.68303,1.13671)
\path(9.86246,2.35784)(6.67788,1.11968)
\path(9.88611,2.35201)(6.67276,1.10266)
\path(9.90957,2.3461)(6.66802,1.08578)
\path(9.93281,2.3401)(6.66328,1.06891)
\path(9.95581,2.33402)(6.65853,1.05203)
\path(9.97865,2.32787)(6.65379,1.03516)
\path(10.0013,2.32166)(6.64904,1.01829)
\path(10.0238,2.31536)(6.64445,1.00147)
\path(10.0461,2.309)(6.64008,0.984742)
\path(10.0682,2.30258)(6.63571,0.968014)
\path(10.0902,2.29611)(6.63135,0.951286)
\path(10.112,2.28955)(6.62698,0.934558)
\path(10.1337,2.28295)(6.62261,0.91783)
\path(10.1553,2.2763)(6.61833,0.901135)
\path(10.1766,2.26957)(6.61431,0.884543)
\path(10.1979,2.2628)(6.61029,0.867951)
\path(10.219,2.25599)(6.60627,0.851359)
\path(10.24,2.24912)(6.60225,0.834767)
\path(10.2608,2.2422)(6.59824,0.818175)
\path(10.2816,2.23524)(6.59422,0.801583)
\path(10.3022,2.22823)(6.59038,0.785059)
\path(10.3227,2.22117)(6.58668,0.768594)
\path(10.3431,2.21407)(6.58299,0.752129)
\path(10.3634,2.20693)(6.5793,0.735664)
\path(10.3836,2.19974)(6.57561,0.719199)
\path(10.4037,2.19252)(6.57192,0.702733)
\path(10.4236,2.18525)(6.56822,0.686268)
\path(10.4435,2.17794)(6.56461,0.669832)
\path(10.4633,2.17061)(6.56122,0.653485)
\path(10.4829,2.16322)(6.55783,0.637137)
\path(10.5025,2.15581)(6.55444,0.62079)
\path(10.522,2.14836)(6.55105,0.604443)
\path(10.5414,2.14086)(6.54766,0.588096)
\path(10.5607,2.13335)(6.54427,0.571748)
\path(10.5799,2.12579)(6.54089,0.555401)
\path(10.5991,2.1182)(6.53758,0.539087)
\path(10.6182,2.11059)(6.53448,0.522849)
\path(10.6371,2.10293)(6.53137,0.506612)
\path(10.656,2.09525)(6.52826,0.490374)
\path(10.6748,2.08754)(6.52516,0.474137)
\path(10.6936,2.07979)(6.52205,0.4579)
\path(10.7123,2.07203)(6.51895,0.441662)
\path(10.7308,2.06422)(6.51584,0.425425)
\path(10.7494,2.05639)(6.51273,0.409187)
\path(10.7678,2.04854)(6.50979,0.393015)
\path(10.7862,2.04065)(6.50695,0.37688)
\path(10.8045,2.03275)(6.50411,0.360744)
\path(10.8227,2.0248)(6.50127,0.344609)
\path(10.8409,2.01684)(6.49842,0.328474)
\path(10.859,2.00885)(6.49558,0.312339)
\path(10.8771,2.00083)(6.49274,0.296204)
\path(10.8951,1.9928)(6.48989,0.280069)
\path(10.913,1.98473)(6.48705,0.263934)
\path(10.9308,1.97665)(6.48425,0.247814)
\path(10.9486,1.96853)(6.48165,0.231774)
\path(10.9663,1.9604)(6.47905,0.215734)
\path(10.984,1.95224)(6.47645,0.199695)
\path(11.0016,1.94406)(6.47386,0.183655)
\path(11.0192,1.93585)(6.47126,0.167615)
\path(11.0367,1.92762)(6.46866,0.151575)
\path(11.0541,1.91938)(6.46606,0.135535)
\path(11.0715,1.91111)(6.46346,0.119495)
\path(11.0889,1.90282)(6.46087,0.103455)
\path(11.1061,1.89451)(6.45827,0.0874156)
\path(11.1234,1.88618)(6.45585,0.0714464)
\path(11.1405,1.87782)(6.45348,0.0554953)
\path(11.1576,1.86945)(6.45111,0.0395441)
\path(11.1747,1.86106)(6.44874,0.0235929)
\path(11.1917,1.85264)(6.44637,0.00764173)
\path(11.2087,1.84422)(6.46537,0)
\path(11.2256,1.83576)(6.50403,0)
\path(11.2425,1.82729)(6.54269,0)
\path(11.2593,1.8188)(6.58134,0)
\path(11.2761,1.8103)(6.62,0)
\path(11.2928,1.80177)(6.65866,0)
\path(11.3095,1.79323)(6.69731,0)
\path(11.3261,1.78466)(6.73597,0)
\path(11.3427,1.77608)(6.77463,0)
\path(11.3593,1.76749)(6.81328,0)
\path(11.3758,1.75887)(6.85194,0)
\path(11.3922,1.75024)(6.8906,0)
\path(11.4086,1.74159)(6.92925,0)
\path(11.425,1.73293)(6.96791,0)
\path(11.4413,1.72424)(7.00657,0)
\path(11.4576,1.71555)(7.04522,0)
\path(11.4739,1.70683)(7.08388,0)
\path(11.4901,1.69811)(7.12254,0)
\path(11.5062,1.68935)(7.16119,0)
\path(11.5224,1.6806)(7.19985,0)
\path(11.5384,1.67181)(7.23851,0)
\path(11.5545,1.66302)(7.27716,0)
\path(11.5705,1.65421)(7.31582,0)
\path(11.5864,1.64539)(7.35448,0)
\path(11.6024,1.63655)(7.39313,0)
\path(11.6182,1.6277)(7.43179,0)
\path(11.6341,1.61883)(7.47045,0)
\path(11.6499,1.60994)(7.5091,0)
\path(11.6657,1.60105)(7.54776,0)
\path(11.6814,1.59214)(7.58642,0)
\path(11.6971,1.58321)(7.62507,0)
\path(11.7128,1.57427)(7.66373,0)
\path(11.7284,1.56531)(7.70239,0)
\path(11.744,1.55635)(7.74105,0)
\path(11.7595,1.54736)(7.7797,0)
\path(11.7751,1.53837)(7.81836,0)
\path(11.7905,1.52936)(7.85702,0)
\path(11.8,1.51801)(7.89567,0)
\path(11.8,1.50298)(7.93433,0)
\path(11.8,1.48795)(7.97299,0)
\path(11.8,1.47292)(8.01164,0)
\path(11.8,1.45789)(8.0503,0)
\path(11.8,1.44286)(8.08896,0)
\path(11.8,1.42783)(8.12761,0)
\path(11.8,1.4128)(8.16627,0)
\path(11.8,1.39777)(8.20493,0)
\path(11.8,1.38274)(8.24358,0)
\path(11.8,1.36771)(8.28224,0)
\path(11.8,1.35268)(8.3209,0)
\path(11.8,1.33765)(8.35955,0)
\path(11.8,1.32262)(8.39821,0)
\path(11.8,1.30759)(8.43687,0)
\path(11.8,1.29256)(8.47552,0)
\path(11.8,1.27753)(8.51418,0)
\path(11.8,1.2625)(8.55284,0)
\path(11.8,1.24747)(8.59149,0)
\path(11.8,1.23244)(8.63015,0)
\path(11.8,1.21741)(8.66881,0)
\path(11.8,1.20238)(8.70746,0)
\path(11.8,1.18735)(8.74612,0)
\path(11.8,1.17232)(8.78478,0)
\path(11.8,1.15729)(8.82343,0)
\path(11.8,1.14226)(8.86209,0)
\path(11.8,1.12723)(8.90075,0)
\path(11.8,1.1122)(8.9394,0)
\path(11.8,1.09717)(8.97806,0)
\path(11.8,1.08214)(9.01672,0)
\path(11.8,1.06711)(9.05537,0)
\path(11.8,1.05208)(9.09403,0)
\path(11.8,1.03705)(9.13269,0)
\path(11.8,1.02202)(9.17134,0)
\path(11.8,1.00699)(9.21,0)
\path(11.8,0.991964)(9.24866,0)
\path(11.8,0.976934)(9.28731,0)
\path(11.8,0.961905)(9.32597,0)
\path(11.8,0.946875)(9.36463,0)
\path(11.8,0.931845)(9.40328,0)
\path(11.8,0.916815)(9.44194,0)
\path(11.8,0.901786)(9.4806,0)
\path(11.8,0.886756)(9.51925,0)
\path(11.8,0.871726)(9.55791,0)
\path(11.8,0.856696)(9.59657,0)
\path(11.8,0.841667)(9.63522,0)
\path(11.8,0.826637)(9.67388,0)
\path(11.8,0.811607)(9.71254,0)
\path(11.8,0.796577)(9.75119,0)
\path(11.8,0.781548)(9.78985,0)
\path(11.8,0.766518)(9.82851,0)
\path(11.8,0.751488)(9.86716,0)
\path(11.8,0.736458)(9.90582,0)
\path(11.8,0.721428)(9.94448,0)
\path(11.8,0.706399)(9.98313,0)
\path(11.8,0.691369)(10.0218,0)
\path(11.8,0.676339)(10.0604,0)
\path(11.8,0.661309)(10.0991,0)
\path(11.8,0.64628)(10.1378,0)
\path(11.8,0.63125)(10.1764,0)
\path(11.8,0.61622)(10.2151,0)
\path(11.8,0.60119)(10.2537,0)
\path(11.8,0.586161)(10.2924,0)
\path(11.8,0.571131)(10.331,0)
\path(11.8,0.556101)(10.3697,0)
\path(11.8,0.541071)(10.4084,0)
\path(11.8,0.526042)(10.447,0)
\path(11.8,0.511012)(10.4857,0)
\path(11.8,0.495982)(10.5243,0)
\path(11.8,0.480952)(10.563,0)
\path(11.8,0.465923)(10.6016,0)
\path(11.8,0.450893)(10.6403,0)
\path(11.8,0.435863)(10.679,0)
\path(11.8,0.420833)(10.7176,0)
\path(11.8,0.405804)(10.7563,0)
\path(11.8,0.390774)(10.7949,0)
\path(11.8,0.375744)(10.8336,0)
\path(11.8,0.360714)(10.8722,0)
\path(11.8,0.345684)(10.9109,0)
\path(11.8,0.330655)(10.9496,0)
\path(11.8,0.315625)(10.9882,0)
\path(11.8,0.300595)(11.0269,0)
\path(11.8,0.285565)(11.0655,0)
\path(11.8,0.270536)(11.1042,0)
\path(11.8,0.255506)(11.1428,0)
\path(11.8,0.240476)(11.1815,0)
\path(11.8,0.225446)(11.2201,0)
\path(11.8,0.210417)(11.2588,0)
\path(11.8,0.195387)(11.2975,0)
\path(11.8,0.180357)(11.3361,0)
\path(11.8,0.165327)(11.3748,0)
\path(11.8,0.150298)(11.4134,0)
\path(11.8,0.135268)(11.4521,0)
\path(11.8,0.120238)(11.4907,0)
\path(11.8,0.105208)(11.5294,0)
\path(11.8,0.0901786)(11.5681,0)
\path(11.8,0.0751488)(11.6067,0)
\path(11.8,0.060119)(11.6454,0)
\path(11.8,0.0450893)(11.684,0)
\path(11.8,0.0300595)(11.7227,0)
\path(11.8,0.0150298)(11.7613,0)
\path(11.8,0)(11.8,1.52385)(11.7689,1.54194)(11.7379,1.55989)
  (11.7068,1.5777)(11.6757,1.59538)(11.6446,1.61292)(11.6136,1.63032)
  (11.5825,1.64759)(11.5514,1.66472)(11.5203,1.68171)
  (11.4893,1.69855)(11.4582,1.71526)(11.4271,1.73183)(11.396,1.74825)
  (11.365,1.76454)(11.3339,1.78068)(11.3028,1.79667)(11.2717,1.81252)
  (11.2407,1.82823)(11.2096,1.84379)(11.1785,1.8592)(11.1474,1.87446)
  (11.1164,1.88957)(11.0853,1.90454)(11.0542,1.91935)
  (11.0231,1.93401)(10.9921,1.94851)(10.961,1.96287)(10.9299,1.97706)
  (10.8988,1.9911)(10.8678,2.00498)(10.8367,2.01871)(10.8056,2.03227)
  (10.7746,2.04567)(10.7435,2.0589)(10.7124,2.07198)(10.6813,2.08488)
  (10.6503,2.09762)(10.6192,2.11019)(10.5881,2.12258)(10.557,2.1348)
  (10.526,2.14685)(10.4949,2.15872)(10.4638,2.17041)(10.4327,2.18192)
  (10.4017,2.19325)(10.3706,2.20439)(10.3395,2.21535)
  (10.3084,2.22611)(10.2774,2.23668)(10.2463,2.24706)
  (10.2152,2.25723)(10.1841,2.26721)(10.1531,2.27698)(10.122,2.28655)
  (10.0909,2.2959)(10.0598,2.30504)(10.0288,2.31397)(9.9977,2.32267)
  (9.96662,2.33115)(9.93555,2.3394)(9.90448,2.34741)(9.8734,2.35519)
  (9.84233,2.36273)(9.81125,2.37001)(9.78018,2.37705)(9.7491,2.38383)
  (9.71803,2.39034)(9.68696,2.39659)(9.65588,2.40256)
  (9.62481,2.40825)(9.59373,2.41365)(9.56266,2.41876)
  (9.53159,2.42356)(9.50051,2.42805)(9.46944,2.43222)
  (9.43836,2.43607)(9.40729,2.43957)(9.37621,2.44273)
  (9.34514,2.44554)(9.31407,2.44797)(9.28299,2.45003)
  (9.25192,2.45169)(9.22084,2.45295)(9.18977,2.45379)(9.1587,2.4542)
  (9.12762,2.45416)(9.09655,2.45366)(9.06547,2.45267)(9.0344,2.45119)
  (9.00332,2.44919)(8.97225,2.44666)(8.94118,2.44356)(8.9101,2.43988)
  (8.87903,2.43559)(8.84795,2.43067)(8.81688,2.42508)(8.7858,2.4188)
  (8.75473,2.4118)(8.72366,2.40404)(8.69258,2.39548)(8.66566,2.40071)
  (8.63873,2.40574)(8.6118,2.41055)(8.58488,2.41514)(8.55795,2.41951)
  (8.53103,2.42364)(8.5041,2.42755)(8.47718,2.43122)(8.45025,2.43464)
  (8.42332,2.43781)(8.3964,2.44072)(8.36947,2.44337)(8.34255,2.44575)
  (8.31562,2.44786)(8.2887,2.44968)(8.26177,2.45121)(8.23484,2.45243)
  (8.20792,2.45335)(8.18099,2.45395)(8.15407,2.45422)
  (8.12714,2.45416)(8.10021,2.45374)(8.07329,2.45297)
  (8.04636,2.45182)(8.01944,2.4503)(7.99251,2.44837)(7.96559,2.44604)
  (7.93866,2.44328)(7.91173,2.44009)(7.88481,2.43643)
  (7.85788,2.43231)(7.83096,2.4277)(7.80403,2.42257)(7.7771,2.41692)
  (7.75018,2.41071)(7.72325,2.40393)(7.69633,2.39655)(7.6694,2.38855)
  (7.64248,2.3799)(7.61555,2.37057)(7.58862,2.36053)(7.5617,2.34974)
  (7.53477,2.33818)(7.50785,2.3258)(7.48092,2.31256)(7.45399,2.29843)
  (7.42707,2.28335)(7.40014,2.26728)(7.37322,2.25016)
  (7.34629,2.23194)(7.31937,2.21255)(7.29244,2.19194)
  (7.26551,2.17002)(7.23859,2.14674)(7.21166,2.12199)(7.18474,2.0957)
  (7.15781,2.06777)(7.13088,2.0381)(7.10396,2.00657)(7.07703,1.97306)
  (7.05011,1.93744)(7.02318,1.89957)(6.99626,1.85928)
  (6.96933,1.81641)(6.9424,1.77076)(6.91548,1.72213)(6.88855,1.6703)
  (6.86163,1.61501)(6.8347,1.55599)(6.80777,1.49293)(6.78085,1.42551)
  (6.75392,1.35334)(6.727,1.27602)(6.70007,1.19308)(6.67315,1.10402)
  (6.64622,1.00825)(6.61929,0.90513)(6.59237,0.793941)
  (6.56544,0.673862)(6.53852,0.543969)(6.51159,0.403212)
  (6.48466,0.250395)(6.45774,0.0841537)(6.44524,0)(11.8,0)
\color{rgb_000000}%
\path(0.2,3.27684)(11.8,3.27684)
\path(11.6309,3.32516)(11.6155,3.31108)
\path(11.6462,3.32077)(11.6155,3.2926)
\path(11.6616,3.31638)(11.6155,3.27412)
\path(11.677,3.31198)(11.6155,3.25564)
\path(11.6924,3.30759)(11.6155,3.23716)
\path(11.7077,3.3032)(11.6241,3.22658)
\path(11.7231,3.2988)(11.6534,3.23496)
\path(11.7385,3.29441)(11.6827,3.24333)
\path(11.7539,3.29002)(11.7121,3.25171)
\path(11.7692,3.28562)(11.7414,3.26008)
\path(11.7846,3.28123)(11.7707,3.26846)
\path(11.6155,3.24367)(11.6297,3.22817)
\path(11.6155,3.26322)(11.6439,3.23223)
\path(11.6155,3.28276)(11.6581,3.23628)
\path(11.6155,3.30231)(11.6723,3.24034)
\path(11.6155,3.32186)(11.6865,3.24439)
\path(11.6302,3.32535)(11.7006,3.24845)
\path(11.6545,3.31842)(11.7148,3.2525)
\path(11.6787,3.31149)(11.729,3.25656)
\path(11.703,3.30456)(11.7432,3.26061)
\path(11.7272,3.29763)(11.7574,3.26467)
\path(11.7515,3.2907)(11.7716,3.26873)
\path(11.7757,3.28377)(11.7858,3.27278)
\path(11.6155,3.27684)(11.6155,3.22412)(11.8,3.27684)
  (11.6155,3.32956)(11.6155,3.27684)
\path(5.5,0)(5.5,3.72881)
\path(5.45105,3.55748)(5.47776,3.5443)
\path(5.45481,3.57066)(5.50824,3.5443)
\path(5.45858,3.58384)(5.53871,3.5443)
\path(5.46234,3.59702)(5.55002,3.55376)
\path(5.46611,3.6102)(5.54501,3.57126)
\path(5.46987,3.62338)(5.54001,3.58877)
\path(5.47364,3.63656)(5.53501,3.60628)
\path(5.47741,3.64974)(5.53001,3.62378)
\path(5.48117,3.66291)(5.52501,3.64129)
\path(5.48494,3.67609)(5.52001,3.65879)
\path(5.4887,3.68927)(5.515,3.6763)
\path(5.49247,3.70245)(5.51,3.6938)
\path(5.49623,3.71563)(5.505,3.71131)
\path(5.53834,3.5443)(5.54745,3.56275)
\path(5.52397,3.5443)(5.54218,3.5812)
\path(5.50959,3.5443)(5.5369,3.59965)
\path(5.49522,3.5443)(5.53163,3.6181)
\path(5.48084,3.5443)(5.52636,3.63656)
\path(5.46646,3.5443)(5.52109,3.65501)
\path(5.45209,3.5443)(5.51582,3.67346)
\path(5.46045,3.59037)(5.51054,3.69191)
\path(5.48022,3.65959)(5.50527,3.71036)
\path(5.5,3.5443)(5.55272,3.5443)(5.5,3.72881)(5.44728,3.5443)(5.5,3.5443)
\path(0.2,1.52385)(0.231074,1.54194)(0.262148,1.55989)
  (0.293223,1.5777)(0.324297,1.59538)(0.355371,1.61292)
  (0.386445,1.63032)(0.417519,1.64759)(0.448593,1.66472)
  (0.479668,1.68171)(0.510742,1.69855)(0.541816,1.71526)
  (0.57289,1.73183)(0.603964,1.74825)(0.635038,1.76454)
  (0.666113,1.78068)(0.697187,1.79667)(0.728261,1.81252)
  (0.759335,1.82823)(0.790409,1.84379)(0.821484,1.8592)
  (0.852558,1.87446)(0.883632,1.88957)(0.914706,1.90454)
  (0.94578,1.91935)(0.976854,1.93401)(1.00793,1.94851)(1.039,1.96287)
  (1.07008,1.97706)(1.10115,1.9911)(1.13223,2.00498)(1.1633,2.01871)
  (1.19437,2.03227)(1.22545,2.04567)(1.25652,2.0589)(1.2876,2.07198)
  (1.31867,2.08488)(1.34974,2.09762)(1.38082,2.11019)
  (1.41189,2.12258)(1.44297,2.1348)(1.47404,2.14685)(1.50512,2.15872)
  (1.53619,2.17041)(1.56726,2.18192)(1.59834,2.19325)
  (1.62941,2.20439)(1.66049,2.21535)(1.69156,2.22611)
  (1.72263,2.23668)(1.75371,2.24706)(1.78478,2.25723)
  (1.81586,2.26721)(1.84693,2.27698)(1.87801,2.28655)(1.90908,2.2959)
  (1.94015,2.30504)(1.97123,2.31397)(2.0023,2.32267)(2.03338,2.33115)
  (2.06445,2.3394)(2.09552,2.34741)(2.1266,2.35519)(2.15767,2.36273)
  (2.18875,2.37001)(2.21982,2.37705)(2.2509,2.38383)(2.28197,2.39034)
  (2.31304,2.39659)(2.34412,2.40256)(2.37519,2.40825)
  (2.40627,2.41365)(2.43734,2.41876)(2.46841,2.42356)
  (2.49949,2.42805)(2.53056,2.43222)(2.56164,2.43607)
  (2.59271,2.43957)(2.62379,2.44273)(2.65486,2.44554)
  (2.68593,2.44797)(2.71701,2.45003)(2.74808,2.45169)
  (2.77916,2.45295)(2.81023,2.45379)(2.8413,2.4542)(2.87238,2.45416)
  (2.90345,2.45366)(2.93453,2.45267)(2.9656,2.45119)(2.99668,2.44919)
  (3.02775,2.44666)(3.05882,2.44356)(3.0899,2.43988)(3.12097,2.43559)
  (3.15205,2.43067)(3.18312,2.42508)(3.2142,2.4188)(3.24527,2.4118)
  (3.27634,2.40404)(3.30742,2.39548)(3.33434,2.40071)
  (3.36127,2.40574)(3.3882,2.41055)(3.41512,2.41514)(3.44205,2.41951)
  (3.46897,2.42364)(3.4959,2.42755)(3.52282,2.43122)(3.54975,2.43464)
  (3.57668,2.43781)(3.6036,2.44072)(3.63053,2.44337)(3.65745,2.44575)
  (3.68438,2.44786)(3.7113,2.44968)(3.73823,2.45121)(3.76516,2.45243)
  (3.79208,2.45335)(3.81901,2.45395)(3.84593,2.45422)
  (3.87286,2.45416)(3.89979,2.45374)(3.92671,2.45297)
  (3.95364,2.45182)(3.98056,2.4503)(4.00749,2.44837)(4.03441,2.44604)
  (4.06134,2.44328)(4.08827,2.44009)(4.11519,2.43643)
  (4.14212,2.43231)(4.16904,2.4277)(4.19597,2.42257)(4.2229,2.41692)
  (4.24982,2.41071)(4.27675,2.40393)(4.30367,2.39655)(4.3306,2.38855)
  (4.35752,2.3799)(4.38445,2.37057)(4.41138,2.36053)(4.4383,2.34974)
  (4.46523,2.33818)(4.49215,2.3258)(4.51908,2.31256)(4.54601,2.29843)
  (4.57293,2.28335)(4.59986,2.26728)(4.62678,2.25016)
  (4.65371,2.23194)(4.68063,2.21255)(4.70756,2.19194)
  (4.73449,2.17002)(4.76141,2.14674)(4.78834,2.12199)(4.81526,2.0957)
  (4.84219,2.06777)(4.86912,2.0381)(4.89604,2.00657)(4.92297,1.97306)
  (4.94989,1.93744)(4.97682,1.89957)(5.00374,1.85928)
  (5.03067,1.81641)(5.0576,1.77076)(5.08452,1.72213)(5.11145,1.6703)
  (5.13837,1.61501)(5.1653,1.55599)(5.19223,1.49293)(5.21915,1.42551)
  (5.24608,1.35334)(5.273,1.27602)(5.29993,1.19308)(5.32685,1.10402)
  (5.35378,1.00825)(5.38071,0.90513)(5.40763,0.793941)
  (5.43456,0.673862)(5.46148,0.543969)(5.48841,0.403212)
  (5.51534,0.250395)(5.54226,0.0841537)(5.55476,0)
\path(6.44524,0)
  (6.45774,0.0841537)(6.48466,0.250395)(6.51159,0.403212)
  (6.53852,0.543969)(6.56544,0.673862)(6.59237,0.793941)
  (6.61929,0.90513)(6.64622,1.00825)(6.67315,1.10402)
  (6.70007,1.19308)(6.727,1.27602)(6.75392,1.35334)(6.78085,1.42551)
  (6.80777,1.49293)(6.8347,1.55599)(6.86163,1.61501)(6.88855,1.6703)
  (6.91548,1.72213)(6.9424,1.77076)(6.96933,1.81641)(6.99626,1.85928)
  (7.02318,1.89957)(7.05011,1.93744)(7.07703,1.97306)
  (7.10396,2.00657)(7.13088,2.0381)(7.15781,2.06777)(7.18474,2.0957)
  (7.21166,2.12199)(7.23859,2.14674)(7.26551,2.17002)(7.29244,2.19194)
\path(7.29244,2.19194)(7.31937,2.21255)(7.34629,2.23194)
  (7.37322,2.25016)(7.40014,2.26728)(7.42707,2.28335)
  (7.45399,2.29843)(7.48092,2.31256)(7.50785,2.3258)(7.53477,2.33818)
  (7.5617,2.34974)(7.58862,2.36053)(7.61555,2.37057)(7.64248,2.3799)
  (7.6694,2.38855)(7.69633,2.39655)(7.72325,2.40393)(7.75018,2.41071)
  (7.7771,2.41692)(7.80403,2.42257)(7.83096,2.4277)(7.85788,2.43231)
  (7.88481,2.43643)(7.91173,2.44009)(7.93866,2.44328)
  (7.96559,2.44604)(7.99251,2.44837)(8.01944,2.4503)(8.04636,2.45182)
  (8.07329,2.45297)(8.10021,2.45374)(8.12714,2.45416)
  (8.15407,2.45422)(8.18099,2.45395)(8.20792,2.45335)
  (8.23484,2.45243)(8.26177,2.45121)(8.2887,2.44968)(8.31562,2.44786)
  (8.34255,2.44575)(8.36947,2.44337)(8.3964,2.44072)(8.42332,2.43781)
  (8.45025,2.43464)(8.47718,2.43122)(8.5041,2.42755)(8.53103,2.42364)
  (8.55795,2.41951)(8.58488,2.41514)(8.6118,2.41055)(8.63873,2.40574)
  (8.66566,2.40071)(8.69258,2.39548)(8.72366,2.40404)(8.75473,2.4118)
  (8.7858,2.4188)(8.81688,2.42508)(8.84795,2.43067)(8.87903,2.43559)
  (8.9101,2.43988)(8.94118,2.44356)(8.97225,2.44666)(9.00332,2.44919)
  (9.0344,2.45119)(9.06547,2.45267)(9.09655,2.45366)(9.12762,2.45416)
  (9.1587,2.4542)(9.18977,2.45379)(9.22084,2.45295)(9.25192,2.45169)
  (9.28299,2.45003)(9.31407,2.44797)(9.34514,2.44554)
  (9.37621,2.44273)(9.40729,2.43957)(9.43836,2.43607)
  (9.46944,2.43222)(9.50051,2.42805)(9.53159,2.42356)
  (9.56266,2.41876)(9.59373,2.41365)(9.62481,2.40825)
  (9.65588,2.40256)(9.68696,2.39659)(9.71803,2.39034)(9.7491,2.38383)
  (9.78018,2.37705)(9.81125,2.37001)(9.84233,2.36273)(9.8734,2.35519)
  (9.90448,2.34741)(9.93555,2.3394)(9.96662,2.33115)(9.9977,2.32267)
  (10.0288,2.31397)(10.0598,2.30504)(10.0909,2.2959)(10.122,2.28655)
  (10.1531,2.27698)(10.1841,2.26721)(10.2152,2.25723)
  (10.2463,2.24706)(10.2774,2.23668)(10.3084,2.22611)
  (10.3395,2.21535)(10.3706,2.20439)(10.4017,2.19325)
  (10.4327,2.18192)(10.4638,2.17041)(10.4949,2.15872)(10.526,2.14685)
  (10.557,2.1348)(10.5881,2.12258)(10.6192,2.11019)(10.6503,2.09762)
  (10.6813,2.08488)(10.7124,2.07198)(10.7435,2.0589)(10.7746,2.04567)
  (10.8056,2.03227)(10.8367,2.01871)(10.8678,2.00498)(10.8988,1.9911)
  (10.9299,1.97706)(10.961,1.96287)(10.9921,1.94851)(11.0231,1.93401)
  (11.0542,1.91935)(11.0853,1.90454)(11.1164,1.88957)
  (11.1474,1.87446)(11.1785,1.8592)(11.2096,1.84379)(11.2407,1.82823)
  (11.2717,1.81252)(11.3028,1.79667)(11.3339,1.78068)(11.365,1.76454)
  (11.396,1.74825)(11.4271,1.73183)(11.4582,1.71526)(11.4893,1.69855)
  (11.5203,1.68171)(11.5514,1.66472)(11.5825,1.64759)
  (11.6136,1.63032)(11.6446,1.61292)(11.6757,1.59538)(11.7068,1.5777)
  (11.7379,1.55989)(11.7689,1.54194)(11.8,1.52385)
\color{rgb_7f7f7f}%
\path(3.30742,2.39548)(3.33482,2.38463)
\path(3.38964,2.36293)(3.41705,2.35208)
\path(3.41705,2.35208)(3.44445,2.34122)
\path(3.49927,2.31952)(3.52668,2.30867)
\path(3.52668,2.30867)(3.55408,2.29012)
\path(3.6089,2.25303)(3.6363,2.23448)
\path(3.6363,2.23448)(3.66371,2.21594)
\path(3.71853,2.17884)(3.74593,2.1603)
\path(3.74593,2.1603)(3.76421,2.13996)
\path(3.80075,2.09927)(3.81902,2.07893)
\path(3.81902,2.07893)(3.83729,2.05859)
\path(3.87383,2.01791)(3.89211,1.99757)
\path(3.89211,1.99757)(3.91038,1.97723)
\path(3.94692,1.93655)(3.96519,1.91621)
\path(3.96519,1.91621)(3.9789,1.89092)
\path(4.0063,1.84034)(4.02001,1.81505)
\path(4.02001,1.81505)(4.03371,1.78976)
\path(4.06112,1.73918)(4.07482,1.71389)
\path(4.07482,1.71389)(4.08853,1.6886)
\path(4.11593,1.63802)(4.12964,1.61273)
\path(4.12964,1.61273)(4.14334,1.58744)
\path(4.17075,1.53686)(4.18445,1.51157)
\path(4.18445,1.51157)(4.19359,1.48237)
\path(4.21186,1.42396)(4.22099,1.39476)
\path(4.22099,1.39476)(4.23013,1.36555)
\path(4.2484,1.30715)(4.25754,1.27794)
\path(4.25754,1.27794)(4.26667,1.24874)
\path(4.28494,1.19033)(4.29408,1.16112)
\path(4.29408,1.16112)(4.30322,1.13192)
\path(4.32149,1.07351)(4.33062,1.04431)
\path(4.33062,1.04431)(4.33976,1.0151)
\path(4.35803,0.956695)(4.36717,0.927491)
\path(4.36717,0.927491)(4.3763,0.898286)
\path(4.39457,0.839878)(4.40371,0.810674)
\path(4.40371,0.810674)(4.40931,0.776896)
\path(4.42051,0.70934)(4.42612,0.675562)
\path(4.42612,0.675562)(4.43172,0.641784)
\path(4.44292,0.574227)(4.44852,0.540449)
\path(4.44852,0.540449)(4.45413,0.506671)
\path(4.46533,0.439115)(4.47093,0.405337)
\path(4.47093,0.405337)(4.47653,0.371559)
\path(4.48774,0.304003)(4.49334,0.270225)
\path(4.49334,0.270225)(4.49894,0.236447)
\path(4.51015,0.16889)(4.51575,0.135112)
\path(4.51575,0.135112)(4.52135,0.101334)
\path(4.53255,0.0337781)(4.53815,0)
\path(0.2,0.872229)(0.225895,0.890284)
\path(0.277685,0.926393)(0.303581,0.944448)
\path(0.303581,0.944448)(0.329476,0.962503)
\path(0.381266,0.998613)(0.407161,1.01667)
\path(0.407161,1.01667)(0.433056,1.03472)
\path(0.484847,1.07083)(0.510742,1.08889)
\path(0.510742,1.08889)(0.536637,1.10589)
\path(0.588427,1.13989)(0.614322,1.15689)
\path(0.614322,1.15689)(0.640217,1.17389)
\path(0.692008,1.20789)(0.717903,1.22489)
\path(0.717903,1.22489)(0.743798,1.24189)
\path(0.795588,1.2759)(0.821484,1.2929)
\path(0.821484,1.2929)(0.847379,1.30882)
\path(0.899169,1.34066)(0.925064,1.35658)
\path(0.925064,1.35658)(0.950959,1.3725)
\path(1.00275,1.40434)(1.02864,1.42026)
\path(1.02864,1.42026)(1.05454,1.43618)
\path(1.10633,1.46802)(1.13223,1.48395)
\path(1.13223,1.48395)(1.15812,1.49875)
\path(1.20991,1.52837)(1.23581,1.54317)
\path(1.23581,1.54317)(1.2617,1.55798)
\path(1.31349,1.58759)(1.33939,1.6024)
\path(1.33939,1.6024)(1.36528,1.61721)
\path(1.41707,1.64682)(1.44297,1.66163)
\path(1.44297,1.66163)(1.46886,1.67527)
\path(1.52065,1.70257)(1.54655,1.71622)
\path(1.54655,1.71622)(1.57244,1.72986)
\path(1.62423,1.75716)(1.65013,1.77081)
\path(1.65013,1.77081)(1.67602,1.78445)
\path(1.72781,1.81175)(1.75371,1.82539)
\path(1.75371,1.82539)(1.7796,1.83782)
\path(1.83139,1.86267)(1.85729,1.8751)
\path(1.85729,1.8751)(1.88318,1.88752)
\path(1.93497,1.91238)(1.96087,1.9248)
\path(1.96087,1.9248)(1.98677,1.93723)
\path(2.03856,1.96208)(2.06445,1.9745)
\path(2.06445,1.9745)(2.09035,1.98562)
\path(2.14214,2.00786)(2.16803,2.01898)
\path(2.16803,2.01898)(2.19393,2.0301)
\path(2.24572,2.05233)(2.27161,2.06345)
\path(2.27161,2.06345)(2.29751,2.07457)
\path(2.3493,2.0968)(2.37519,2.10792)
\path(2.37519,2.10792)(2.40109,2.11761)
\path(2.45288,2.13699)(2.47877,2.14667)
\path(2.47877,2.14667)(2.50467,2.15636)
\path(2.55646,2.17574)(2.58235,2.18542)
\path(2.58235,2.18542)(2.60825,2.19511)
\path(2.66004,2.21449)(2.68593,2.22418)
\path(2.68593,2.22418)(2.71183,2.23225)
\path(2.76362,2.24841)(2.78951,2.25649)
\path(2.78951,2.25649)(2.81541,2.26457)
\path(2.8672,2.28072)(2.8931,2.2888)
\path(2.8931,2.2888)(2.91899,2.29688)
\path(2.97078,2.31303)(2.99668,2.32111)
\path(2.99668,2.32111)(3.02257,2.32731)
\path(3.07436,2.3397)(3.10026,2.3459)
\path(3.10026,2.3459)(3.12615,2.3521)
\path(3.17794,2.36449)(3.20384,2.37069)
\path(3.20384,2.37069)(3.22973,2.37689)
\path(3.28152,2.38928)(3.30742,2.39548)
\path(7.46185,0)(7.46745,0.0337781)
\path(7.47865,0.101334)(7.48425,0.135112)
\path(7.48425,0.135112)(7.48985,0.16889)
\path(7.50106,0.236447)(7.50666,0.270225)
\path(7.50666,0.270225)(7.51226,0.304003)
\path(7.52347,0.371559)(7.52907,0.405337)
\path(7.52907,0.405337)(7.53467,0.439115)
\path(7.54587,0.506671)(7.55148,0.540449)
\path(7.55148,0.540449)(7.55708,0.574227)
\path(7.56828,0.641784)(7.57388,0.675562)
\path(7.57388,0.675562)(7.57949,0.70934)
\path(7.59069,0.776896)(7.59629,0.810674)
\path(7.59629,0.810674)(7.60543,0.839878)
\path(7.6237,0.898286)(7.63283,0.927491)
\path(7.63283,0.927491)(7.64197,0.956695)
\path(7.66024,1.0151)(7.66938,1.04431)
\path(7.66938,1.04431)(7.67851,1.07351)
\path(7.69678,1.13192)(7.70592,1.16112)
\path(7.70592,1.16112)(7.71506,1.19033)
\path(7.73333,1.24874)(7.74246,1.27794)
\path(7.74246,1.27794)(7.7516,1.30715)
\path(7.76987,1.36555)(7.77901,1.39476)
\path(7.77901,1.39476)(7.78814,1.42396)
\path(7.80641,1.48237)(7.81555,1.51157)
\path(7.81555,1.51157)(7.82925,1.53686)
\path(7.85666,1.58744)(7.87036,1.61273)
\path(7.87036,1.61273)(7.88407,1.63802)
\path(7.91147,1.6886)(7.92518,1.71389)
\path(7.92518,1.71389)(7.93888,1.73918)
\path(7.96629,1.78976)(7.97999,1.81505)
\path(7.97999,1.81505)(7.9937,1.84034)
\path(8.0211,1.89092)(8.03481,1.91621)
\path(8.03481,1.91621)(8.05308,1.93655)
\path(8.08962,1.97723)(8.10789,1.99757)
\path(8.10789,1.99757)(8.12617,2.01791)
\path(8.16271,2.05859)(8.18098,2.07893)
\path(8.18098,2.07893)(8.19925,2.09927)
\path(8.23579,2.13996)(8.25407,2.1603)
\path(8.25407,2.1603)(8.28147,2.17884)
\path(8.33629,2.21594)(8.3637,2.23448)
\path(8.3637,2.23448)(8.3911,2.25303)
\path(8.44592,2.29012)(8.47332,2.30867)
\path(8.47332,2.30867)(8.50073,2.31952)
\path(8.55555,2.34122)(8.58295,2.35208)
\path(8.58295,2.35208)(8.61036,2.36293)
\path(8.66518,2.38463)(8.69258,2.39548)
\path(8.69258,2.39548)(8.71848,2.38928)
\path(8.77027,2.37689)(8.79616,2.37069)
\path(8.79616,2.37069)(8.82206,2.36449)
\path(8.87385,2.3521)(8.89974,2.3459)
\path(8.89974,2.3459)(8.92564,2.3397)
\path(8.97743,2.32731)(9.00332,2.32111)
\path(9.00332,2.32111)(9.02922,2.31303)
\path(9.08101,2.29688)(9.1069,2.2888)
\path(9.1069,2.2888)(9.1328,2.28072)
\path(9.18459,2.26457)(9.21049,2.25649)
\path(9.21049,2.25649)(9.23638,2.24841)
\path(9.28817,2.23225)(9.31407,2.22418)
\path(9.31407,2.22418)(9.33996,2.21449)
\path(9.39175,2.19511)(9.41765,2.18542)
\path(9.41765,2.18542)(9.44354,2.17574)
\path(9.49533,2.15636)(9.52123,2.14667)
\path(9.52123,2.14667)(9.54712,2.13699)
\path(9.59891,2.11761)(9.62481,2.10792)
\path(9.62481,2.10792)(9.6507,2.0968)
\path(9.70249,2.07457)(9.72839,2.06345)
\path(9.72839,2.06345)(9.75428,2.05233)
\path(9.80607,2.0301)(9.83197,2.01898)
\path(9.83197,2.01898)(9.85786,2.00786)
\path(9.90965,1.98562)(9.93555,1.9745)
\path(9.93555,1.9745)(9.96144,1.96208)
\path(10.0132,1.93723)(10.0391,1.9248)
\path(10.0391,1.9248)(10.065,1.91238)
\path(10.1168,1.88752)(10.1427,1.8751)
\path(10.1427,1.8751)(10.1686,1.86267)
\path(10.2204,1.83782)(10.2463,1.82539)
\path(10.2463,1.82539)(10.2722,1.81175)
\path(10.324,1.78445)(10.3499,1.77081)
\path(10.3499,1.77081)(10.3758,1.75716)
\path(10.4276,1.72986)(10.4535,1.71622)
\path(10.4535,1.71622)(10.4793,1.70257)
\path(10.5311,1.67527)(10.557,1.66163)
\path(10.557,1.66163)(10.5829,1.64682)
\path(10.6347,1.61721)(10.6606,1.6024)
\path(10.6606,1.6024)(10.6865,1.58759)
\path(10.7383,1.55798)(10.7642,1.54317)
\path(10.7642,1.54317)(10.7901,1.52837)
\path(10.8419,1.49875)(10.8678,1.48395)
\path(10.8678,1.48395)(10.8937,1.46802)
\path(10.9455,1.43618)(10.9714,1.42026)
\path(10.9714,1.42026)(10.9973,1.40434)
\path(11.049,1.3725)(11.0749,1.35658)
\path(11.0749,1.35658)(11.1008,1.34066)
\path(11.1526,1.30882)(11.1785,1.2929)
\path(11.1785,1.2929)(11.2044,1.2759)
\path(11.2562,1.24189)(11.2821,1.22489)
\path(11.2821,1.22489)(11.308,1.20789)
\path(11.3598,1.17389)(11.3857,1.15689)
\path(11.3857,1.15689)(11.4116,1.13989)
\path(11.4634,1.10589)(11.4893,1.08889)
\path(11.4893,1.08889)(11.5152,1.07083)
\path(11.5669,1.03472)(11.5928,1.01667)
\path(11.5928,1.01667)(11.6187,0.998613)
\path(11.6705,0.962503)(11.6964,0.944448)
\path(11.6964,0.944448)(11.7223,0.926393)
\path(11.7741,0.890284)(11.8,0.872229)
\put(7,1.86503){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(7,1.86503){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(6,1.86503){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(6,1.86503){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,1.86503){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(5,1.86503){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(8,2.44895){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(8,2.44895){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(7,2.44895){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(7,2.44895){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(6,2.44895){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(6,2.44895){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(5,2.44895){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(5,2.44895){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(4,2.44895){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,2.44895){\color{rgb_ff0000}$\circle{0.105438}$}%
\put(6,1.41306){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(6,1.34277){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(6,1.27247){\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $\cdot$}}}
\put(9.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(9.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(2.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(10.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(10.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(1.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(11.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(11.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(0.5,2.42812){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.5,2.42812){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(10.5,2.15678){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(10.5,2.15678){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(1.5,2.15678){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.5,2.15678){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(11.5,2.15678){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(11.5,2.15678){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(0.5,2.15678){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.5,2.15678){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(11.5,1.69275){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(11.5,1.69275){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(0.5,1.69275){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.5,1.69275){\color{rgb_0000ff}$\circle{0.105438}$}%
\put(11.7,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.7703,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.8406,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.3,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.229708,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.159416,2.42812){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.7,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.7703,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.8406,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.3,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.229708,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.159416,2.15678){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.7,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.7703,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(11.8406,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.3,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.229708,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\put(0.159416,1.69275){\makebox(0,0)[c]{\hbox{\color{rgb_0000ff}\scriptsize $\cdot$}}}
\path(6.75,1.83114)(6.25,1.83114)
\path(6.28954,1.81137)(6.29317,1.85272)
\path(6.27636,1.81796)(6.27878,1.84553)
\path(6.26318,1.82455)(6.26439,1.83833)
\path(6.30272,1.84432)(6.2803,1.84628)
\path(6.30272,1.83114)(6.25787,1.83507)
\path(6.30272,1.81796)(6.27075,1.82076)
\path(6.30272,1.83114)(6.30272,1.8575)(6.25,1.83114)
  (6.30272,1.80478)(6.30272,1.83114)
\path(6.25,1.89893)(6.75,1.89893)
\path(6.71394,1.91696)(6.69728,1.91211)
\path(6.7306,1.90863)(6.69728,1.89893)
\path(6.74726,1.9003)(6.69728,1.88575)
\path(6.69728,1.91407)(6.70782,1.87785)
\path(6.70759,1.92014)(6.71837,1.88312)
\path(6.72173,1.91307)(6.72891,1.88839)
\path(6.73586,1.906)(6.73946,1.89366)
\path(6.69728,1.89893)(6.69728,1.87257)(6.75,1.89893)
  (6.69728,1.92529)(6.69728,1.89893)
\path(5.75,1.83114)(5.25,1.83114)
\path(5.26054,1.83641)(5.27365,1.81931)
\path(5.27109,1.84168)(5.29731,1.80748)
\path(5.28163,1.84695)(5.30272,1.81945)
\path(5.29218,1.85222)(5.30272,1.83847)
\path(5.28954,1.81137)(5.30272,1.82147)
\path(5.27636,1.81796)(5.30272,1.83817)
\path(5.26318,1.82455)(5.30272,1.85486)
\path(5.30272,1.83114)(5.30272,1.8575)(5.25,1.83114)
  (5.30272,1.80478)(5.30272,1.83114)
\path(5.25,1.89893)(5.75,1.89893)
\path(5.73026,1.88906)(5.73946,1.9042)
\path(5.71051,1.87919)(5.72891,1.90948)
\path(5.69728,1.88003)(5.71837,1.91475)
\path(5.69728,1.90266)(5.70782,1.92002)
\path(5.73682,1.89234)(5.69728,1.91636)
\path(5.72364,1.88575)(5.69728,1.90177)
\path(5.71046,1.87916)(5.69728,1.88717)
\path(5.69728,1.89893)(5.69728,1.87257)(5.75,1.89893)
  (5.69728,1.92529)(5.69728,1.89893)
\path(7.75,2.41505)(7.25,2.41505)
\path(7.30272,2.42823)(7.28325,2.43167)
\path(7.30272,2.41505)(7.26378,2.42194)
\path(7.30272,2.40187)(7.26193,2.40909)
\path(7.26259,2.42135)(7.26054,2.40978)
\path(7.27518,2.42764)(7.27109,2.40451)
\path(7.28777,2.43394)(7.28163,2.39924)
\path(7.30036,2.44023)(7.29218,2.39396)
\path(7.30272,2.41505)(7.30272,2.44141)(7.25,2.41505)
  (7.30272,2.38869)(7.30272,2.41505)
\path(7.25,2.48285)(7.75,2.48285)
\path(7.69854,2.50858)(7.70782,2.46176)
\path(7.71141,2.50214)(7.71837,2.46703)
\path(7.72427,2.49571)(7.72891,2.4723)
\path(7.73714,2.48928)(7.73946,2.47758)
\path(7.69728,2.46967)(7.74096,2.47833)
\path(7.69728,2.48285)(7.73503,2.49033)
\path(7.69728,2.49603)(7.71616,2.49977)
\path(7.69728,2.48285)(7.69728,2.45649)(7.75,2.48285)
  (7.69728,2.50921)(7.69728,2.48285)
\path(6.75,2.41505)(6.25,2.41505)
\path(6.28954,2.39528)(6.30272,2.40367)
\path(6.27636,2.40187)(6.30272,2.41864)
\path(6.26318,2.40846)(6.30272,2.43361)
\path(6.30272,2.41956)(6.29218,2.43614)
\path(6.30272,2.39772)(6.28163,2.43087)
\path(6.29076,2.39467)(6.27109,2.42559)
\path(6.27038,2.40486)(6.26054,2.42032)
\path(6.30272,2.41505)(6.30272,2.44141)(6.25,2.41505)
  (6.30272,2.38869)(6.30272,2.41505)
\path(6.25,2.48285)(6.75,2.48285)
\path(6.73682,2.47626)(6.69728,2.50529)
\path(6.72364,2.46967)(6.69728,2.48903)
\path(6.71046,2.46308)(6.69728,2.47276)
\path(6.70782,2.50394)(6.69728,2.48958)
\path(6.71837,2.49866)(6.69728,2.46995)
\path(6.72891,2.49339)(6.70444,2.46007)
\path(6.73946,2.48812)(6.72722,2.47146)
\path(6.69728,2.48285)(6.69728,2.45649)(6.75,2.48285)
  (6.69728,2.50921)(6.69728,2.48285)
\path(5.75,2.41505)(5.25,2.41505)
\path(5.26382,2.42196)(5.26054,2.40978)
\path(5.27764,2.42887)(5.27109,2.40451)
\path(5.29145,2.43578)(5.28163,2.39924)
\path(5.30272,2.43319)(5.29218,2.39396)
\path(5.25129,2.4157)(5.30272,2.40187)
\path(5.26843,2.42427)(5.30272,2.41505)
\path(5.28558,2.43284)(5.30272,2.42823)
\path(5.30272,2.41505)(5.30272,2.44141)(5.25,2.41505)
  (5.30272,2.38869)(5.30272,2.41505)
\path(5.25,2.48285)(5.75,2.48285)
\path(5.69728,2.46967)(5.73096,2.47333)
\path(5.69728,2.48285)(5.74059,2.48755)
\path(5.69728,2.49603)(5.71894,2.49838)
\path(5.73682,2.47626)(5.73531,2.49019)
\path(5.72364,2.46967)(5.72061,2.49754)
\path(5.71046,2.46308)(5.70592,2.50489)
\path(5.69728,2.48285)(5.69728,2.45649)(5.75,2.48285)
  (5.69728,2.50921)(5.69728,2.48285)
\path(4.75,2.41505)(4.25,2.41505)
\path(4.30272,2.41584)(4.29218,2.43614)
\path(4.30272,2.39026)(4.28163,2.43087)
\path(4.28588,2.39711)(4.27109,2.42559)
\path(4.26794,2.40608)(4.26054,2.42032)
\path(4.30272,2.429)(4.26318,2.40846)
\path(4.30272,2.41556)(4.27636,2.40187)
\path(4.30272,2.40213)(4.28954,2.39528)
\path(4.30272,2.41505)(4.30272,2.44141)(4.25,2.41505)
  (4.30272,2.38869)(4.30272,2.41505)
\path(4.25,2.48285)(4.75,2.48285)
\path(4.70782,2.50394)(4.69728,2.49194)
\path(4.71837,2.49866)(4.69728,2.47467)
\path(4.72891,2.49339)(4.69728,2.4574)
\path(4.73946,2.48812)(4.72293,2.46931)
\path(4.69728,2.47466)(4.71046,2.46308)
\path(4.69728,2.49283)(4.72364,2.46967)
\path(4.70202,2.50684)(4.73682,2.47626)
\path(4.69728,2.48285)(4.69728,2.45649)(4.75,2.48285)
  (4.69728,2.50921)(4.69728,2.48285)
\path(9.75,2.46202)(10.25,2.46202)
\path(10.1973,2.44884)(10.2125,2.44328)
\path(10.1973,2.46202)(10.2277,2.4509)
\path(10.1973,2.4752)(10.243,2.45851)
\path(10.2347,2.45439)(10.2395,2.46729)
\path(10.2195,2.44677)(10.2289,2.47257)
\path(10.2042,2.43914)(10.2184,2.47784)
\path(10.1973,2.45424)(10.2078,2.48311)
\path(10.1973,2.46202)(10.1973,2.43566)(10.25,2.46202)
  (10.1973,2.48838)(10.1973,2.46202)
\path(10.25,2.39422)(9.75,2.39422)
\path(9.79036,2.37404)(9.78954,2.41399)
\path(9.77691,2.38077)(9.77636,2.4074)
\path(9.76345,2.3875)(9.76318,2.40081)
\path(9.80272,2.4074)(9.77522,2.40684)
\path(9.80272,2.39422)(9.75209,2.39318)
\path(9.80272,2.38104)(9.77741,2.38052)
\path(9.80272,2.39422)(9.80272,2.42058)(9.75,2.39422)
  (9.80272,2.36787)(9.80272,2.39422)
\path(2.25,2.39422)(1.75,2.39422)
\path(1.80272,2.4074)(1.7594,2.38952)
\path(1.80272,2.39422)(1.77384,2.3823)
\path(1.80272,2.38104)(1.78828,2.37508)
\path(1.76054,2.3995)(1.76603,2.38621)
\path(1.77109,2.40477)(1.78206,2.3782)
\path(1.78163,2.41004)(1.79808,2.37018)
\path(1.79218,2.41531)(1.80272,2.38977)
\path(1.80272,2.39422)(1.80272,2.42058)(1.75,2.39422)
  (1.80272,2.36787)(1.80272,2.39422)
\path(1.75,2.46202)(2.25,2.46202)
\path(2.19728,2.45198)(2.20782,2.44093)
\path(2.19728,2.46829)(2.21837,2.44621)
\path(2.19728,2.48461)(2.22891,2.45148)
\path(2.22019,2.47693)(2.23946,2.45675)
\path(2.20784,2.44094)(2.23682,2.46861)
\path(2.19728,2.45003)(2.22364,2.4752)
\path(2.19728,2.46921)(2.21046,2.48179)
\path(2.19728,2.46202)(2.19728,2.43566)(2.25,2.46202)
  (2.19728,2.48838)(2.19728,2.46202)
\path(10.75,2.46202)(11.25,2.46202)
\path(11.233,2.45353)(11.2395,2.46729)
\path(11.216,2.44504)(11.2289,2.47257)
\path(11.199,2.43654)(11.2184,2.47784)
\path(11.1973,2.46058)(11.2078,2.48311)
\path(11.2381,2.45609)(11.1973,2.4752)
\path(11.2245,2.44928)(11.1973,2.46202)
\path(11.2109,2.44247)(11.1973,2.44884)
\path(11.1973,2.46202)(11.1973,2.43566)(11.25,2.46202)
  (11.1973,2.48838)(11.1973,2.46202)
\path(11.25,2.39422)(10.75,2.39422)
\path(10.8027,2.4074)(10.7795,2.40896)
\path(10.8027,2.39422)(10.7562,2.39734)
\path(10.8027,2.38104)(10.7723,2.38308)
\path(10.7641,2.40127)(10.7632,2.38763)
\path(10.7782,2.40832)(10.7764,2.38104)
\path(10.7923,2.41536)(10.7895,2.37446)
\path(10.8027,2.39422)(10.8027,2.42058)(10.75,2.39422)
  (10.8027,2.36787)(10.8027,2.39422)
\path(1.25,2.39422)(0.75,2.39422)
\path(0.760544,2.3995)(0.764466,2.38699)
\path(0.771088,2.40477)(0.778932,2.37976)
\path(0.781631,2.41004)(0.793398,2.37253)
\path(0.792175,2.41531)(0.802719,2.3817)
\path(0.786521,2.37596)(0.802719,2.38104)
\path(0.770323,2.38406)(0.802719,2.39422)
\path(0.754125,2.39216)(0.802719,2.4074)
\path(0.802719,2.39422)(0.802719,2.42058)(0.75,2.39422)
  (0.802719,2.36787)(0.802719,2.39422)
\path(0.75,2.46202)(1.25,2.46202)
\path(1.19728,2.43698)(1.23682,2.46861)
\path(1.19728,2.45411)(1.22364,2.4752)
\path(1.19728,2.47125)(1.21046,2.48179)
\path(1.23946,2.45675)(1.2254,2.47432)
\path(1.22891,2.45148)(1.20079,2.48662)
\path(1.21837,2.44621)(1.19728,2.47256)
\path(1.20782,2.44093)(1.19728,2.45411)
\path(1.19728,2.46202)(1.19728,2.43566)(1.25,2.46202)
  (1.19728,2.48838)(1.19728,2.46202)
\path(10.75,2.19068)(11.25,2.19068)
\path(11.2368,2.18409)(11.1973,2.207)
\path(11.2236,2.1775)(11.1973,2.19277)
\path(11.2105,2.17091)(11.1973,2.17855)
\path(11.2078,2.21177)(11.1973,2.19357)
\path(11.2184,2.20649)(11.1973,2.17011)
\path(11.2289,2.20122)(11.2117,2.17153)
\path(11.2395,2.19595)(11.2309,2.1811)
\path(11.1973,2.19068)(11.1973,2.16432)(11.25,2.19068)
  (11.1973,2.21704)(11.1973,2.19068)
\path(11.25,2.12288)(10.75,2.12288)
\path(10.7654,2.13058)(10.7632,2.11629)
\path(10.7808,2.13829)(10.7764,2.1097)
\path(10.7962,2.14599)(10.7895,2.10311)
\path(10.7644,2.11566)(10.8027,2.1097)
\path(10.7625,2.12914)(10.8027,2.12288)
\path(10.7826,2.13919)(10.8027,2.13606)
\path(10.8027,2.12288)(10.8027,2.14924)(10.75,2.12288)
  (10.8027,2.09652)(10.8027,2.12288)
\path(1.25,2.12288)(0.75,2.12288)
\path(0.78441,2.10568)(0.802719,2.1097)
\path(0.766101,2.11483)(0.802719,2.12288)
\path(0.755674,2.12572)(0.802719,2.13606)
\path(0.802592,2.09659)(0.792175,2.14397)
\path(0.789444,2.10316)(0.781631,2.1387)
\path(0.776296,2.10973)(0.771088,2.13343)
\path(0.763148,2.11631)(0.760544,2.12815)
\path(0.802719,2.12288)(0.802719,2.14924)(0.75,2.12288)
  (0.802719,2.09652)(0.802719,2.12288)
\path(0.75,2.19068)(1.25,2.19068)
\path(1.23946,2.18541)(1.22894,2.20121)
\path(1.22891,2.18013)(1.20788,2.21174)
\path(1.21837,2.17486)(1.19728,2.20655)
\path(1.20782,2.16959)(1.19728,2.18543)
\path(1.21046,2.21045)(1.19728,2.20168)
\path(1.22364,2.20386)(1.19728,2.18631)
\path(1.23682,2.19727)(1.19728,2.17095)
\path(1.19728,2.19068)(1.19728,2.16432)(1.25,2.19068)
  (1.19728,2.21704)(1.19728,2.19068)
\put(11.8703,3.27684){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $j$}}}
\put(5.5,3.79911){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(6,3.34713){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(2.76366,3.23589){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $-\sqrt{g}$}}}
\put(3.30742,3.38227){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}-\sqrt{\tfrac{1}{4}+g}$}}}
\put(3.94483,3.23589){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $1-\sqrt{g}$}}}
\put(8.05517,3.23589){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\sqrt{g}$}}}
\put(8.69258,3.38227){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}+\sqrt{\tfrac{1}{4}+g}$}}}
\put(9.23634,3.23589){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $1+\sqrt{g}$}}}
\color{rgb_000000}%
\path(2.85425,3.27684)(2.85425,3.24256)
\path(2.85425,3.17401)(2.85425,3.13974)
\path(2.85425,3.13974)(2.85425,3.10546)
\path(2.85425,3.03691)(2.85425,3.00264)
\path(2.85425,3.00264)(2.85425,2.96836)
\path(2.85425,2.89981)(2.85425,2.86554)
\path(2.85425,2.86554)(2.85425,2.83126)
\path(2.85425,2.76271)(2.85425,2.72844)
\path(2.85425,2.72844)(2.85425,2.69416)
\path(2.85425,2.62561)(2.85425,2.59134)
\path(2.85425,2.59134)(2.85425,2.55706)
\path(2.85425,2.48851)(2.85425,2.45424)
\path(3.30742,3.27684)(3.30742,3.24536)
\path(3.30742,3.18241)(3.30742,3.15093)
\path(3.30742,3.15093)(3.30742,3.11945)
\path(3.30742,3.0565)(3.30742,3.02502)
\path(3.30742,3.02502)(3.30742,2.99354)
\path(3.30742,2.93059)(3.30742,2.89911)
\path(3.30742,2.89911)(3.30742,2.86764)
\path(3.30742,2.80468)(3.30742,2.7732)
\path(3.30742,2.7732)(3.30742,2.74173)
\path(3.30742,2.67877)(3.30742,2.6473)
\path(3.30742,2.6473)(3.30742,2.61582)
\path(3.30742,2.55287)(3.30742,2.52139)
\path(3.30742,2.52139)(3.30742,2.48991)
\path(3.30742,2.42696)(3.30742,2.39548)
\path(3.85425,3.27684)(3.85425,3.24256)
\path(3.85425,3.17401)(3.85425,3.13974)
\path(3.85425,3.13974)(3.85425,3.10546)
\path(3.85425,3.03691)(3.85425,3.00264)
\path(3.85425,3.00264)(3.85425,2.96836)
\path(3.85425,2.89981)(3.85425,2.86554)
\path(3.85425,2.86554)(3.85425,2.83126)
\path(3.85425,2.76271)(3.85425,2.72844)
\path(3.85425,2.72844)(3.85425,2.69416)
\path(3.85425,2.62561)(3.85425,2.59134)
\path(3.85425,2.59134)(3.85425,2.55706)
\path(3.85425,2.48851)(3.85425,2.45424)
\path(8.14575,3.27684)(8.14575,3.24256)
\path(8.14575,3.17401)(8.14575,3.13974)
\path(8.14575,3.13974)(8.14575,3.10546)
\path(8.14575,3.03691)(8.14575,3.00264)
\path(8.14575,3.00264)(8.14575,2.96836)
\path(8.14575,2.89981)(8.14575,2.86554)
\path(8.14575,2.86554)(8.14575,2.83126)
\path(8.14575,2.76271)(8.14575,2.72844)
\path(8.14575,2.72844)(8.14575,2.69416)
\path(8.14575,2.62561)(8.14575,2.59134)
\path(8.14575,2.59134)(8.14575,2.55706)
\path(8.14575,2.48851)(8.14575,2.45424)
\path(8.69258,3.27684)(8.69258,3.24536)
\path(8.69258,3.18241)(8.69258,3.15093)
\path(8.69258,3.15093)(8.69258,3.11945)
\path(8.69258,3.0565)(8.69258,3.02502)
\path(8.69258,3.02502)(8.69258,2.99354)
\path(8.69258,2.93059)(8.69258,2.89911)
\path(8.69258,2.89911)(8.69258,2.86764)
\path(8.69258,2.80468)(8.69258,2.7732)
\path(8.69258,2.7732)(8.69258,2.74173)
\path(8.69258,2.67877)(8.69258,2.6473)
\path(8.69258,2.6473)(8.69258,2.61582)
\path(8.69258,2.55287)(8.69258,2.52139)
\path(8.69258,2.52139)(8.69258,2.48991)
\path(8.69258,2.42696)(8.69258,2.39548)
\path(9.14575,3.27684)(9.14575,3.24256)
\path(9.14575,3.17401)(9.14575,3.13974)
\path(9.14575,3.13974)(9.14575,3.10546)
\path(9.14575,3.03691)(9.14575,3.00264)
\path(9.14575,3.00264)(9.14575,2.96836)
\path(9.14575,2.89981)(9.14575,2.86554)
\path(9.14575,2.86554)(9.14575,2.83126)
\path(9.14575,2.76271)(9.14575,2.72844)
\path(9.14575,2.72844)(9.14575,2.69416)
\path(9.14575,2.62561)(9.14575,2.59134)
\path(9.14575,2.59134)(9.14575,2.55706)
\path(9.14575,2.48851)(9.14575,2.45424)
\end{picture}%

